Tables with Critical Values for the Meta-Analysis of Genuine and Fake $\boldsymbol{p}$-Values

The classical theory for the meta-analysis of $p$-values is based on the assumption that if the overall null hypothesis is true, then all $p$-values used in a chosen combined test statistic are genuine, i.e., are observations from independent and identically distributed standard uniform random variables. However, the pressure felt by most researchers to publish, which is worsen by publication bias, can originate fake $p$-values to be reported, usually Beta(1,2) distributed. In general, the existence of fake $p$-values in a sample of $p$-values to be combined is unknown, and if, for some reason, there is information that they do exist, their number will most likely be unknown as well. Moreover, even if fake $p$-values are accounted for, the cumulative distribution function of classical combined test statistics does not have a closed-form expression that facilitates its practical usage. To overcome this problem, tables with estimated critical values are supplied for the commonly used combined tests for the meta-analysis of $p$-values when a few of them are fake ones, i.e., Beta(1,2) distributed.

==> (inline-0) <==
\begin{tabular}{llc}
\toprule
Method & Statistic  & Table  
\\
\midrule
Fisher & $-2\sum_{k=1}^n \ln P_k$ &  \ref{Table.Fisher} 
\\
 Stouffer et al. & $\frac{\sum_{k=1}^n \Phi^{-1} (P_k)}{\sqrt{n}}$ & \ref{Table.Stouffer}
\\
Chen & $\sum_{k=1}^n \left[\Phi^{-1}(P_k)\right]^2 $ & \ref{Table.Chen}
\\
Mudholkar and George  & $- \sum_{k=1}^n \ln \!\left(\frac{P_k}{1-P_k} \right)$ & \ref{Table.MG}
\\
Geometric mean & $\left(\prod_{k=1}^n P_k\right)^{1/n} $ & \ref{Table.GM}
\\
Minimum of geometric means  & $ \min \left\{\left(\prod_{k=1}^n P_k\right)^{1/n},\left(\prod_{k=1}^n (1-P_k)\right)^{1/n}\right\}$ & \ref{Table.mGM}
\\
Wilson  & $\frac{n}{\sum_{k=1}^n 1/P_k} $ & \ref{Table.Wilson}
\\
Edgington  & $\frac{1}{n} \sum_{k=1}^n P_k $ & \ref{Table.Edgington}
\\
Tippett  & $P_{1:n}$  & \ref{Table.Tippett}
\\
Wilkinson  & $P_{n:n}$ & \ref{Table.Wilkinson}
\\
\bottomrule
\end{tabular}
\end{center}

\vspace*{2cm}
$ ~~ $

%\begin{center}
%\begin{tabular}{lc}
%\toprule
%Method & Table  
%\\
%\midrule
%Fisher (\citealp{Fisher32})&  \ref{Table.Fisher} 
%\\
% Stouffer (\citealp{SSDSW}) & \ref{Table.Stouffer}
%\\
%Chen (\citealp{Chen}) & \ref{Table.Chen}
%\\
%Mudholkar and George (\citealp{MG}) & \ref{Table.MG}
%\\
%Geometric mean (\citealp{Pearson33}) & \ref{Table.GM}
%\\
%Minimum of geometric means (\citealp{Pearson34}) & \ref{Table.mGM}
%\\
%Wilson (\citealp{Wilson}) & \ref{Table.Wilson}
%\\
%Edgington  (\citealp{Edgington}) & \ref{Table.Edgington}
%\\
%Tippett  (\citealp{Tippett})& \ref{Table.Tippett}
%\\
%Wilkinson  (\citealp{Wilkinson}) &\ref{Table.Wilkinson}
%\\
%\bottomrule
%\end{tabular}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
		\toprule
$n$ & $n_f$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $  0.6757 $ & $  0.8721 $ & $  1.2373 $ & $  1.6354 $ & $  2.2041 $\\
3 & 1 & $ 1.1233\,(0.0102) $ & $ 1.3877\,(0.0074) $ & $ 1.8499\,(0.0069) $ & $ 2.3152\,(0.0065) $ & $ 2.9743\,(0.0078) $\\
3 & 2 & $ 1.6414\,(0.0114) $ & $ 1.9648\,(0.0108) $ & $ 2.4918\,(0.0095) $ & $ 3.0436\,(0.0094) $ & $ 3.7700\,(0.0082) $\\
3 & 3 & $ 3.0745\,(0.0200) $ & $ 3.5185\,(0.0154) $ & $ 4.2728\,(0.0153) $ & $ 5.0054\,(0.0110) $ & $ 5.9643\,(0.0081) $\\
[4pt]
4 & 0 & $  1.3444 $ & $  1.6465 $ & $  2.1797 $ & $  2.7326 $ & $  3.4895 $\\
4 & 1 & $ 1.8790\,(0.0129) $ & $ 2.2275\,(0.0119) $ & $ 2.8378\,(0.0087) $ & $ 3.4620\,(0.0073) $ & $ 4.2996\,(0.0073) $\\
4 & 2 & $ 2.4515\,(0.0144) $ & $ 2.8545\,(0.0145) $ & $ 3.5475\,(0.0128) $ & $ 4.2196\,(0.0104) $ & $ 5.1197\,(0.0104) $\\
4 & 3 & $ 3.0745\,(0.0200) $ & $ 3.5185\,(0.0154) $ & $ 4.2728\,(0.0153) $ & $ 5.0054\,(0.0110) $ & $ 5.9643\,(0.0081) $\\
[4pt]
5 & 0 & $  2.1559 $ & $  2.5582 $ & $  3.2470 $ & $  3.9403 $ & $  4.8652 $\\
5 & 1 & $ 2.7186\,(0.0151) $ & $ 3.1783\,(0.0143) $ & $ 3.9564\,(0.0108) $ & $ 4.7181\,(0.0093) $ & $ 5.6952\,(0.0101) $\\
5 & 2 & $ 3.3703\,(0.0219) $ & $ 3.8521\,(0.0165) $ & $ 4.6834\,(0.0127) $ & $ 5.4948\,(0.0110) $ & $ 6.5306\,(0.0108) $\\
5 & 3 & $ 4.0018\,(0.0249) $ & $ 4.5617\,(0.0195) $ & $ 5.4455\,(0.0148) $ & $ 6.3092\,(0.0133) $ & $ 7.3913\,(0.0114) $\\
[4pt]
6 & 0 & $  3.0738 $ & $  3.5706 $ & $  4.4038 $ & $  5.2260 $ & $  6.3038 $\\
6 & 1 & $ 3.6894\,(0.0218) $ & $ 4.2324\,(0.0142) $ & $ 5.1492\,(0.0111) $ & $ 6.0266\,(0.0107) $ & $ 7.1571\,(0.0104) $\\
6 & 2 & $ 4.3607\,(0.0235) $ & $ 4.9349\,(0.0217) $ & $ 5.9118\,(0.0135) $ & $ 6.8338\,(0.0120) $ & $ 7.9918\,(0.0112) $\\
6 & 3 & $ 5.0598\,(0.0240) $ & $ 5.6816\,(0.0181) $ & $ 6.6703\,(0.0144) $ & $ 7.6492\,(0.0127) $ & $ 8.8589\,(0.0123) $\\
[4pt]
7 & 0 & $  4.0747 $ & $  4.6604 $ & $  5.6287 $ & $  6.5706 $ & $  7.7895 $\\
7 & 1 & $ 4.7326\,(0.0186) $ & $ 5.3535\,(0.0179) $ & $ 6.3996\,(0.0144) $ & $ 7.4053\,(0.0131) $ & $ 8.6647\,(0.0112) $\\
7 & 2 & $ 5.3856\,(0.0268) $ & $ 6.0907\,(0.0195) $ & $ 7.1673\,(0.0159) $ & $ 8.1950\,(0.0127) $ & $ 9.5125\,(0.0119) $\\
7 & 3 & $ 6.1447\,(0.0280) $ & $ 6.8395\,(0.0205) $ & $ 7.9528\,(0.0157) $ & $ 9.0345\,(0.0134) $ & $ 10.3898\,( 0.0141) $\\
[4pt]
8 & 0 & $  5.1422 $ & $  5.8122 $ & $  6.9077 $ & $  7.9616 $ & $  9.3122 $\\
8 & 1 & $ 5.8332\,(0.0253) $ & $ 6.5407\,(0.0216) $ & $ 7.7089\,(0.0163) $ & $ 8.8085\,(0.0138) $ & $ 10.1889\,( 0.0125) $\\
8 & 2 & $ 6.5185\,(0.0275) $ & $ 7.2665\,(0.0239) $ & $ 8.4745\,(0.0171) $ & $ 9.6276\,(0.0163) $ & $ 11.0478\,( 0.0143) $\\
8 & 3 & $ 7.2546\,(0.0252) $ & $ 8.0421\,(0.0177) $ & $ 9.2780\,(0.0169) $ & $ 10.4627\,( 0.0155) $ & $ 11.9436\,( 0.0144) $\\
[4pt]
9 & 0 & $  6.2648 $ & $  7.0149 $ & $  8.2308 $ & $  9.3905 $ & $ 10.8649 $\\
9 & 1 & $ 6.9652\,(0.0271) $ & $ 7.7702\,(0.0226) $ & $ 9.0290\,(0.0184) $ & $ 10.2308\,( 0.0161) $ & $ 11.7528\,( 0.0154) $\\
9 & 2 & $ 7.7214\,(0.0318) $ & $ 8.5260\,(0.0256) $ & $ 9.8373\,(0.0184) $ & $ 11.0692\,( 0.0181) $ & $ 12.6276\,( 0.0151) $\\
9 & 3 & $ 8.4330\,(0.0314) $ & $ 9.2790\,(0.0243) $ & $ 10.6588\,( 0.0180) $ & $ 11.9455\,( 0.0166) $ & $ 13.5226\,( 0.0163) $\\
[4pt]
10 & 0 & $  7.4338 $ & $  8.2604 $ & $  9.5908 $ & $ 10.8508 $ & $ 12.4426 $\\
10 & 1 & $ 8.1494\,(0.0273) $ & $ 9.0047\,(0.0243) $ & $ 10.3766\,( 0.0201) $ & $ 11.7025\,( 0.0179) $ & $ 13.3420\,( 0.0165) $\\
10 & 2 & $ 8.8847\,(0.0378) $ & $ 9.7889\,(0.0310) $ & $ 11.1974\,( 0.0218) $ & $ 12.5310\,( 0.0174) $ & $ 14.2294\,( 0.0148) $\\
10 & 3 & $ 9.6617\,(0.0383) $ & $ 10.5737\,( 0.0291) $ & $ 12.0688\,( 0.0208) $ & $ 13.4048\,( 0.0158) $ & $ 15.1029\,( 0.0167) $\\
[4pt]
11 & 0 & $  8.6427 $ & $  9.5425 $ & $ 10.9823 $ & $ 12.3380 $ & $ 14.0415 $\\
11 & 1 & $ 9.3994\,(0.0298) $ & $ 10.3359\,( 0.0252) $ & $ 11.7899\,( 0.0213) $ & $ 13.2027\,( 0.0160) $ & $ 14.9302\,( 0.0153) $\\
11 & 2 & $ 10.1238\,( 0.0389) $ & $ 11.1062\,( 0.0291) $ & $ 12.6051\,( 0.0226) $ & $ 14.0617\,( 0.0199) $ & $ 15.8310\,( 0.0181) $\\
11 & 3 & $ 10.9014\,( 0.0403) $ & $ 11.9036\,( 0.0272) $ & $ 13.4650\,( 0.0198) $ & $ 14.9151\,( 0.0163) $ & $ 16.7282\,( 0.0171) $\\
[4pt]
12 & 0 & $  9.8862 $ & $ 10.8564 $ & $ 12.4012 $ & $ 13.8484 $ & $ 15.6587 $\\
12 & 1 & $ 10.6242\,( 0.0366) $ & $ 11.6405\,( 0.0271) $ & $ 13.2127\,( 0.0214) $ & $ 14.6985\,( 0.0184) $ & $ 16.5511\,( 0.0165) $\\
12 & 2 & $ 11.3961\,( 0.0377) $ & $ 12.4321\,( 0.0279) $ & $ 14.0484\,( 0.0237) $ & $ 15.5808\,( 0.0219) $ & $ 17.4508\,( 0.0211) $\\
12 & 3 & $ 12.1602\,( 0.0419) $ & $ 13.2338\,( 0.0288) $ & $ 14.9094\,( 0.0238) $ & $ 16.4746\,( 0.0207) $ & $ 18.3696\,( 0.0184) $\\
12 & 4 & $ 12.9066\,( 0.0446) $ & $ 14.0375\,( 0.0352) $ & $ 15.7527\,( 0.0225) $ & $ 17.3133\,( 0.0206) $ & $ 19.2679\,( 0.0183) $\\
[4pt]
13 & 0 & $ 11.1602 $ & $ 12.1982 $ & $ 13.8439 $ & $ 15.3792 $ & $ 17.2919 $\\
13 & 1 & $ 11.9530\,( 0.0412) $ & $ 12.9678\,( 0.0294) $ & $ 14.6586\,( 0.0246) $ & $ 16.2102\,( 0.0224) $ & $ 18.1950\,( 0.0199) $\\
13 & 2 & $ 12.7055\,( 0.0374) $ & $ 13.7858\,( 0.0331) $ & $ 15.5127\,( 0.0286) $ & $ 17.1152\,( 0.0243) $ & $ 19.0795\,( 0.0188) $\\
13 & 3 & $ 13.4628\,( 0.0406) $ & $ 14.6046\,( 0.0325) $ & $ 16.3796\,( 0.0243) $ & $ 18.0270\,( 0.0236) $ & $ 20.0129\,( 0.0186) $\\
13 & 4 & $ 14.2520\,( 0.0403) $ & $ 15.4081\,( 0.0341) $ & $ 17.2319\,( 0.0263) $ & $ 18.8720\,( 0.0224) $ & $ 20.9208\,( 0.0183) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
$n$ & $n_f$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $ 10.6446 $ & $ 12.5916 $ & $ 14.4494 $ & $ 16.8119 $ & $ 18.5476 $\\
3 & 1 & $ 11.8574\,( 0.0188) $ & $ 13.8175\,( 0.0229) $ & $ 15.7130\,( 0.0325) $ & $ 18.0767\,( 0.0580) $ & $ 19.8817\,( 0.0727) $\\
3 & 2 & $ 13.0346\,( 0.0188) $ & $ 15.0499\,( 0.0240) $ & $ 16.8877\,( 0.0322) $ & $ 19.2477\,( 0.0490) $ & $ 21.0143\,( 0.0869) $\\
3 & 3 & $ 16.8370\,( 0.0196) $ & $ 19.0401\,( 0.0237) $ & $ 21.1389\,( 0.0305) $ & $ 23.7008\,( 0.0549) $ & $ 25.6451\,( 0.0816) $\\
[4pt]
4 & 0 & $ 13.3616 $ & $ 15.5073 $ & $ 17.5345 $ & $ 20.0902 $ & $ 21.9550 $\\
4 & 1 & $ 14.5354\,( 0.0208) $ & $ 16.7228\,( 0.0254) $ & $ 18.6995\,( 0.0366) $ & $ 21.3005\,( 0.0533) $ & $ 23.1989\,( 0.0728) $\\
4 & 2 & $ 15.7034\,( 0.0209) $ & $ 17.8778\,( 0.0250) $ & $ 19.9409\,( 0.0347) $ & $ 22.5461\,( 0.0441) $ & $ 24.3881\,( 0.0695) $\\
4 & 3 & $ 16.8370\,( 0.0196) $ & $ 19.0401\,( 0.0237) $ & $ 21.1389\,( 0.0305) $ & $ 23.7008\,( 0.0549) $ & $ 25.6451\,( 0.0816) $\\
[4pt]
5 & 0 & $ 15.9872 $ & $ 18.3070 $ & $ 20.4832 $ & $ 23.2093 $ & $ 25.1882 $\\
5 & 1 & $ 17.1483\,( 0.0187) $ & $ 19.4474\,( 0.0231) $ & $ 21.6571\,( 0.0380) $ & $ 24.4420\,( 0.0648) $ & $ 26.4630\,( 0.0811) $\\
5 & 2 & $ 18.2567\,( 0.0209) $ & $ 20.6014\,( 0.0292) $ & $ 22.8494\,( 0.0383) $ & $ 25.5976\,( 0.0510) $ & $ 27.6718\,( 0.0765) $\\
5 & 3 & $ 19.3897\,( 0.0223) $ & $ 21.8177\,( 0.0266) $ & $ 24.0572\,( 0.0344) $ & $ 26.8307\,( 0.0560) $ & $ 28.8327\,( 0.0823) $\\
[4pt]
6 & 0 & $ 18.5494 $ & $ 21.0261 $ & $ 23.3367 $ & $ 26.2170 $ & $ 28.2995 $\\
6 & 1 & $ 19.6948\,( 0.0205) $ & $ 22.1661\,( 0.0317) $ & $ 24.4456\,( 0.0359) $ & $ 27.4364\,( 0.0626) $ & $ 29.5545\,( 0.0905) $\\
6 & 2 & $ 20.8048\,( 0.0212) $ & $ 23.3262\,( 0.0280) $ & $ 25.6795\,( 0.0379) $ & $ 28.5728\,( 0.0586) $ & $ 30.7171\,( 0.0725) $\\
6 & 3 & $ 21.9169\,( 0.0216) $ & $ 24.4551\,( 0.0270) $ & $ 26.8635\,( 0.0342) $ & $ 29.8389\,( 0.0564) $ & $ 31.9815\,( 0.0672) $\\
[4pt]
7 & 0 & $ 21.0641 $ & $ 23.6848 $ & $ 26.1190 $ & $ 29.1412 $ & $ 31.3194 $\\
7 & 1 & $ 22.1836\,( 0.0232) $ & $ 24.7818\,( 0.0306) $ & $ 27.2021\,( 0.0415) $ & $ 30.3310\,( 0.0539) $ & $ 32.4874\,( 0.0804) $\\
7 & 2 & $ 23.2940\,( 0.0259) $ & $ 25.9632\,( 0.0292) $ & $ 28.4309\,( 0.0434) $ & $ 31.4819\,( 0.0647) $ & $ 33.6814\,( 0.0844) $\\
7 & 3 & $ 24.4024\,( 0.0224) $ & $ 27.1042\,( 0.0300) $ & $ 29.5902\,( 0.0371) $ & $ 32.7094\,( 0.0514) $ & $ 34.8728\,( 0.0720) $\\
[4pt]
8 & 0 & $ 23.5418 $ & $ 26.2962 $ & $ 28.8453 $ & $ 31.9999 $ & $ 34.2672 $\\
8 & 1 & $ 24.6323\,( 0.0223) $ & $ 27.3591\,( 0.0347) $ & $ 29.9346\,( 0.0430) $ & $ 33.1395\,( 0.0557) $ & $ 35.4410\,( 0.0767) $\\
8 & 2 & $ 25.7440\,( 0.0264) $ & $ 28.5217\,( 0.0322) $ & $ 31.1384\,( 0.0381) $ & $ 34.3054\,( 0.0528) $ & $ 36.5324\,( 0.0702) $\\
8 & 3 & $ 26.8632\,( 0.0256) $ & $ 29.6715\,( 0.0347) $ & $ 32.3092\,( 0.0385) $ & $ 35.4640\,( 0.0567) $ & $ 37.6973\,( 0.0885) $\\
[4pt]
9 & 0 & $ 25.9894 $ & $ 28.8693 $ & $ 31.5264 $ & $ 34.8053 $ & $ 37.1564 $\\
9 & 1 & $ 27.1021\,( 0.0273) $ & $ 29.9728\,( 0.0360) $ & $ 32.6585\,( 0.0386) $ & $ 35.9347\,( 0.0526) $ & $ 38.3711\,( 0.0880) $\\
9 & 2 & $ 28.1619\,( 0.0265) $ & $ 31.0949\,( 0.0357) $ & $ 33.7894\,( 0.0393) $ & $ 37.0995\,( 0.0570) $ & $ 39.4002\,( 0.0861) $\\
9 & 3 & $ 29.2496\,( 0.0279) $ & $ 32.2214\,( 0.0305) $ & $ 34.9606\,( 0.0370) $ & $ 38.2255\,( 0.0536) $ & $ 40.5129\,( 0.0918) $\\
[4pt]
10 & 0 & $ 28.4120 $ & $ 31.4104 $ & $ 34.1696 $ & $ 37.5662 $ & $ 39.9969 $\\
10 & 1 & $ 29.5070\,( 0.0255) $ & $ 32.4994\,( 0.0386) $ & $ 35.3157\,( 0.0436) $ & $ 38.7982\,( 0.0572) $ & $ 41.1786\,( 0.0897) $\\
10 & 2 & $ 30.6000\,( 0.0280) $ & $ 33.6239\,( 0.0298) $ & $ 36.4408\,( 0.0370) $ & $ 39.8481\,( 0.0659) $ & $ 42.2265\,( 0.0858) $\\
10 & 3 & $ 31.6777\,( 0.0290) $ & $ 34.7400\,( 0.0286) $ & $ 37.5608\,( 0.0398) $ & $ 41.0280\,( 0.0623) $ & $ 43.4595\,( 0.0976) $\\
[4pt]
11 & 0 & $ 30.8133 $ & $ 33.9244 $ & $ 36.7807 $ & $ 40.2894 $ & $ 42.7957 $\\
11 & 1 & $ 31.9037\,( 0.0279) $ & $ 35.0094\,( 0.0383) $ & $ 37.9126\,( 0.0486) $ & $ 41.4099\,( 0.0699) $ & $ 44.0169\,( 0.1096) $\\
11 & 2 & $ 32.9827\,( 0.0297) $ & $ 36.1491\,( 0.0346) $ & $ 39.0384\,( 0.0396) $ & $ 42.5827\,( 0.0616) $ & $ 45.0802\,( 0.1081) $\\
11 & 3 & $ 34.0987\,( 0.0281) $ & $ 37.2778\,( 0.0318) $ & $ 40.1408\,( 0.0412) $ & $ 43.6943\,( 0.0717) $ & $ 46.1604\,( 0.0954) $\\
[4pt]
12 & 0 & $ 33.1962 $ & $ 36.4150 $ & $ 39.3641 $ & $ 42.9798 $ & $ 45.5585 $\\
12 & 1 & $ 34.2891\,( 0.0289) $ & $ 37.5294\,( 0.0379) $ & $ 40.5228\,( 0.0504) $ & $ 44.1556\,( 0.0694) $ & $ 46.7412\,( 0.0962) $\\
12 & 2 & $ 35.3615\,( 0.0291) $ & $ 38.6004\,( 0.0363) $ & $ 41.5619\,( 0.0372) $ & $ 45.2683\,( 0.0819) $ & $ 47.8031\,( 0.1209) $\\
12 & 3 & $ 36.4470\,( 0.0307) $ & $ 39.7400\,( 0.0387) $ & $ 42.7462\,( 0.0457) $ & $ 46.3723\,( 0.0646) $ & $ 48.9762\,( 0.1031) $\\
12 & 4 & $ 37.5452\,( 0.0272) $ & $ 40.8300\,( 0.0380) $ & $ 43.7848\,( 0.0494) $ & $ 47.4726\,( 0.0669) $ & $ 50.1429\,( 0.0974) $\\
[4pt]
13 & 0 & $ 35.5632 $ & $ 38.8851 $ & $ 41.9232 $ & $ 45.6417 $ & $ 48.2899 $\\
13 & 1 & $ 36.6548\,( 0.0307) $ & $ 40.0294\,( 0.0392) $ & $ 43.0852\,( 0.0466) $ & $ 46.7821\,( 0.0697) $ & $ 49.4752\,( 0.0993) $\\
13 & 2 & $ 37.7241\,( 0.0257) $ & $ 41.1053\,( 0.0320) $ & $ 44.1240\,( 0.0445) $ & $ 47.9461\,( 0.0774) $ & $ 50.6022\,( 0.1072) $\\
13 & 3 & $ 38.8119\,( 0.0305) $ & $ 42.1576\,( 0.0370) $ & $ 45.2735\,( 0.0460) $ & $ 49.0533\,( 0.0893) $ & $ 51.7268\,( 0.1207) $\\
13 & 4 & $ 39.9069\,( 0.0305) $ & $ 43.2759\,( 0.0378) $ & $ 46.2994\,( 0.0463) $ & $ 50.1729\,( 0.0796) $ & $ 52.9071\,( 0.1070) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 12.4613 $ & $ 13.5647 $ & $ 15.3079 $ & $ 16.9279 $ & $ 18.9392 $\\
14 & 1 & $ 13.2257\,( 0.0338) $ & $ 14.3383\,( 0.0268) $ & $ 16.0969\,( 0.0261) $ & $ 17.7791\,( 0.0274) $ & $ 19.8547\,( 0.0234) $\\
14 & 2 & $ 14.0206\,( 0.0388) $ & $ 15.1606\,( 0.0341) $ & $ 16.9626\,( 0.0281) $ & $ 18.6493\,( 0.0243) $ & $ 20.7549\,( 0.0210) $\\
14 & 3 & $ 14.7976\,( 0.0455) $ & $ 15.9491\,( 0.0332) $ & $ 17.8653\,( 0.0294) $ & $ 19.5555\,( 0.0227) $ & $ 21.6676\,( 0.0205) $\\
14 & 4 & $ 15.5441\,( 0.0440) $ & $ 16.8032\,( 0.0370) $ & $ 18.7083\,( 0.0247) $ & $ 20.4534\,( 0.0237) $ & $ 22.5978\,( 0.0192) $\\
[4pt]
15 & 0 & $ 13.7867 $ & $ 14.9535 $ & $ 16.7908 $ & $ 18.4927 $ & $ 20.5992 $\\
15 & 1 & $ 14.5767\,( 0.0346) $ & $ 15.7326\,( 0.0300) $ & $ 17.6112\,( 0.0251) $ & $ 19.3670\,( 0.0251) $ & $ 21.4954\,( 0.0222) $\\
15 & 2 & $ 15.3287\,( 0.0392) $ & $ 16.5293\,( 0.0355) $ & $ 18.4372\,( 0.0294) $ & $ 20.2463\,( 0.0264) $ & $ 22.4216\,( 0.0259) $\\
15 & 3 & $ 16.1147\,( 0.0508) $ & $ 17.4032\,( 0.0380) $ & $ 19.3468\,( 0.0258) $ & $ 21.1374\,( 0.0260) $ & $ 23.3409\,( 0.0217) $\\
15 & 4 & $ 16.8754\,( 0.0562) $ & $ 18.1912\,( 0.0489) $ & $ 20.1795\,( 0.0264) $ & $ 22.0143\,( 0.0256) $ & $ 24.2599\,( 0.0201) $\\
15 & 5 & $ 17.7382\,( 0.0506) $ & $ 19.0193\,( 0.0403) $ & $ 21.0579\,( 0.0357) $ & $ 22.9046\,( 0.0267) $ & $ 25.1741\,( 0.0217) $\\
[4pt]
16 & 0 & $ 15.1340 $ & $ 16.3622 $ & $ 18.2908 $ & $ 20.0719 $ & $ 22.2706 $\\
16 & 1 & $ 15.9249\,( 0.0417) $ & $ 17.1579\,( 0.0332) $ & $ 19.1392\,( 0.0280) $ & $ 20.9696\,( 0.0258) $ & $ 23.1827\,( 0.0215) $\\
16 & 2 & $ 16.7118\,( 0.0422) $ & $ 17.9522\,( 0.0362) $ & $ 19.9963\,( 0.0291) $ & $ 21.8319\,( 0.0258) $ & $ 24.1110\,( 0.0238) $\\
16 & 3 & $ 17.4438\,( 0.0542) $ & $ 18.8098\,( 0.0374) $ & $ 20.8564\,( 0.0295) $ & $ 22.7264\,( 0.0265) $ & $ 25.0111\,( 0.0244) $\\
16 & 4 & $ 18.2884\,( 0.0563) $ & $ 19.5994\,( 0.0472) $ & $ 21.7024\,( 0.0278) $ & $ 23.5974\,( 0.0286) $ & $ 25.9545\,( 0.0227) $\\
16 & 5 & $ 19.1213\,( 0.0607) $ & $ 20.4334\,( 0.0440) $ & $ 22.5402\,( 0.0327) $ & $ 24.4933\,( 0.0271) $ & $ 26.8606\,( 0.0214) $\\
[4pt]
17 & 0 & $ 16.5013 $ & $ 17.7891 $ & $ 19.8062 $ & $ 21.6643 $ & $ 23.9522 $\\
17 & 1 & $ 17.3875\,( 0.0400) $ & $ 18.6206\,( 0.0401) $ & $ 20.6883\,( 0.0324) $ & $ 22.5813\,( 0.0271) $ & $ 24.9029\,( 0.0253) $\\
17 & 2 & $ 18.1552\,( 0.0428) $ & $ 19.4258\,( 0.0393) $ & $ 21.5336\,( 0.0307) $ & $ 23.4731\,( 0.0260) $ & $ 25.8243\,( 0.0218) $\\
17 & 3 & $ 18.9205\,( 0.0525) $ & $ 20.2827\,( 0.0386) $ & $ 22.3736\,( 0.0301) $ & $ 24.3358\,( 0.0261) $ & $ 26.7061\,( 0.0221) $\\
17 & 4 & $ 19.6292\,( 0.0635) $ & $ 21.0427\,( 0.0412) $ & $ 23.2324\,( 0.0283) $ & $ 25.2376\,( 0.0292) $ & $ 27.6407\,( 0.0252) $\\
17 & 5 & $ 20.4806\,( 0.0592) $ & $ 21.8887\,( 0.0447) $ & $ 24.1081\,( 0.0358) $ & $ 26.0982\,( 0.0292) $ & $ 28.5475\,( 0.0260) $\\
[4pt]
18 & 0 & $ 17.8867 $ & $ 19.2327 $ & $ 21.3359 $ & $ 23.2686 $ & $ 25.6433 $\\
18 & 1 & $ 18.6895\,( 0.0459) $ & $ 20.0087\,( 0.0395) $ & $ 22.2267\,( 0.0308) $ & $ 24.1762\,( 0.0274) $ & $ 26.5876\,( 0.0254) $\\
18 & 2 & $ 19.5413\,( 0.0527) $ & $ 20.9363\,( 0.0432) $ & $ 23.0806\,( 0.0351) $ & $ 25.0806\,( 0.0295) $ & $ 27.5237\,( 0.0240) $\\
18 & 3 & $ 20.3751\,( 0.0565) $ & $ 21.7518\,( 0.0401) $ & $ 23.9446\,( 0.0310) $ & $ 25.9714\,( 0.0259) $ & $ 28.4324\,( 0.0242) $\\
18 & 4 & $ 21.0924\,( 0.0593) $ & $ 22.5189\,( 0.0390) $ & $ 24.7920\,( 0.0292) $ & $ 26.8402\,( 0.0295) $ & $ 29.3395\,( 0.0225) $\\
18 & 5 & $ 21.8434\,( 0.0609) $ & $ 23.3499\,( 0.0391) $ & $ 25.6587\,( 0.0337) $ & $ 27.7396\,( 0.0297) $ & $ 30.2533\,( 0.0261) $\\
18 & 6 & $ 22.7465\,( 0.0581) $ & $ 24.2724\,( 0.0449) $ & $ 26.5339\,( 0.0409) $ & $ 28.6203\,( 0.0332) $ & $ 31.1578\,( 0.0258) $\\
[4pt]
19 & 0 & $ 19.2889 $ & $ 20.6914 $ & $ 22.8785 $ & $ 24.8839 $ & $ 27.3429 $\\
19 & 1 & $ 20.0730\,( 0.0538) $ & $ 21.5295\,( 0.0456) $ & $ 23.7825\,( 0.0328) $ & $ 25.8148\,( 0.0283) $ & $ 28.3002\,( 0.0300) $\\
19 & 2 & $ 20.9332\,( 0.0431) $ & $ 22.3641\,( 0.0408) $ & $ 24.6240\,( 0.0326) $ & $ 26.7073\,( 0.0309) $ & $ 29.2386\,( 0.0271) $\\
19 & 3 & $ 21.7850\,( 0.0531) $ & $ 23.2613\,( 0.0481) $ & $ 25.5096\,( 0.0345) $ & $ 27.6027\,( 0.0278) $ & $ 30.1648\,( 0.0257) $\\
19 & 4 & $ 22.6096\,( 0.0602) $ & $ 24.0304\,( 0.0428) $ & $ 26.3683\,( 0.0299) $ & $ 28.5025\,( 0.0272) $ & $ 31.0813\,( 0.0235) $\\
19 & 5 & $ 23.3455\,( 0.0584) $ & $ 24.8444\,( 0.0426) $ & $ 27.2299\,( 0.0309) $ & $ 29.3638\,( 0.0291) $ & $ 31.9617\,( 0.0258) $\\
19 & 6 & $ 24.1509\,( 0.0638) $ & $ 25.7532\,( 0.0502) $ & $ 28.1376\,( 0.0389) $ & $ 30.2675\,( 0.0350) $ & $ 32.8686\,( 0.0248) $\\
[4pt]
20 & 0 & $ 20.7065 $ & $ 22.1643 $ & $ 24.4330 $ & $ 26.5093 $ & $ 29.0505 $\\
20 & 1 & $ 21.6029\,( 0.0534) $ & $ 23.0662\,( 0.0507) $ & $ 25.3509\,( 0.0336) $ & $ 27.4733\,( 0.0301) $ & $ 30.0205\,( 0.0314) $\\
20 & 2 & $ 22.3788\,( 0.0395) $ & $ 23.8626\,( 0.0499) $ & $ 26.2293\,( 0.0357) $ & $ 28.3525\,( 0.0309) $ & $ 30.9484\,( 0.0296) $\\
20 & 3 & $ 23.2005\,( 0.0587) $ & $ 24.6895\,( 0.0458) $ & $ 27.0761\,( 0.0318) $ & $ 29.2525\,( 0.0332) $ & $ 31.8612\,( 0.0262) $\\
20 & 4 & $ 24.0478\,( 0.0580) $ & $ 25.5362\,( 0.0447) $ & $ 27.9411\,( 0.0327) $ & $ 30.1286\,( 0.0322) $ & $ 32.8028\,( 0.0261) $\\
20 & 5 & $ 24.8210\,( 0.0631) $ & $ 26.3930\,( 0.0422) $ & $ 28.8164\,( 0.0349) $ & $ 31.0183\,( 0.0254) $ & $ 33.6943\,( 0.0271) $\\
20 & 6 & $ 25.6566\,( 0.0638) $ & $ 27.2577\,( 0.0437) $ & $ 29.7027\,( 0.0358) $ & $ 31.8830\,( 0.0334) $ & $ 34.5854\,( 0.0241) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 37.9159 $ & $ 41.3371 $ & $ 44.4608 $ & $ 48.2782 $ & $ 50.9934 $\\
14 & 1 & $ 39.0728\,( 0.0274) $ & $ 42.5142\,( 0.0376) $ & $ 45.6215\,( 0.0550) $ & $ 49.4272\,( 0.0795) $ & $ 52.1645\,( 0.1260) $\\
14 & 2 & $ 40.0977\,( 0.0283) $ & $ 43.5811\,( 0.0348) $ & $ 46.7159\,( 0.0459) $ & $ 50.5242\,( 0.0823) $ & $ 53.3041\,( 0.1142) $\\
14 & 3 & $ 41.1491\,( 0.0287) $ & $ 44.6187\,( 0.0355) $ & $ 47.7914\,( 0.0488) $ & $ 51.6902\,( 0.0764) $ & $ 54.5236\,( 0.1052) $\\
14 & 4 & $ 42.2346\,( 0.0299) $ & $ 45.6557\,( 0.0394) $ & $ 48.8320\,( 0.0505) $ & $ 52.8002\,( 0.0840) $ & $ 55.6239\,( 0.1122) $\\
[4pt]
15 & 0 & $ 40.2560 $ & $ 43.7730 $ & $ 46.9792 $ & $ 50.8922 $ & $ 53.6720 $\\
15 & 1 & $ 41.4265\,( 0.0271) $ & $ 44.9727\,( 0.0372) $ & $ 48.1407\,( 0.0622) $ & $ 51.9682\,( 0.0837) $ & $ 54.9381\,( 0.1320) $\\
15 & 2 & $ 42.4644\,( 0.0277) $ & $ 46.0202\,( 0.0344) $ & $ 49.2163\,( 0.0571) $ & $ 53.1344\,( 0.0834) $ & $ 55.9015\,( 0.1311) $\\
15 & 3 & $ 43.4945\,( 0.0305) $ & $ 47.0759\,( 0.0385) $ & $ 50.3123\,( 0.0551) $ & $ 54.2897\,( 0.0805) $ & $ 57.1840\,( 0.1017) $\\
15 & 4 & $ 44.5697\,( 0.0244) $ & $ 48.0990\,( 0.0377) $ & $ 51.3493\,( 0.0517) $ & $ 55.4026\,( 0.0723) $ & $ 58.2687\,( 0.1013) $\\
15 & 5 & $ 45.6119\,( 0.0283) $ & $ 49.1613\,( 0.0360) $ & $ 52.4323\,( 0.0542) $ & $ 56.4110\,( 0.0857) $ & $ 59.3369\,( 0.1102) $\\
[4pt]
16 & 0 & $ 42.5848 $ & $ 46.1943 $ & $ 49.4804 $ & $ 53.4858 $ & $ 56.3281 $\\
16 & 1 & $ 43.7386\,( 0.0309) $ & $ 47.3573\,( 0.0424) $ & $ 50.6728\,( 0.0571) $ & $ 54.6420\,( 0.1002) $ & $ 57.4756\,( 0.1306) $\\
16 & 2 & $ 44.8111\,( 0.0302) $ & $ 48.4486\,( 0.0383) $ & $ 51.6934\,( 0.0560) $ & $ 55.8240\,( 0.0889) $ & $ 58.5361\,( 0.1216) $\\
16 & 3 & $ 45.8538\,( 0.0293) $ & $ 49.5323\,( 0.0399) $ & $ 52.8464\,( 0.0552) $ & $ 56.9183\,( 0.0768) $ & $ 59.6904\,( 0.1193) $\\
16 & 4 & $ 46.8910\,( 0.0268) $ & $ 50.5224\,( 0.0380) $ & $ 53.8966\,( 0.0509) $ & $ 57.9795\,( 0.0648) $ & $ 60.8548\,( 0.1074) $\\
16 & 5 & $ 47.9477\,( 0.0274) $ & $ 51.5829\,( 0.0396) $ & $ 54.9319\,( 0.0476) $ & $ 58.9903\,( 0.0734) $ & $ 62.0370\,( 0.1071) $\\
[4pt]
17 & 0 & $ 44.9032 $ & $ 48.6024 $ & $ 51.9660 $ & $ 56.0609 $ & $ 58.9639 $\\
17 & 1 & $ 46.0316\,( 0.0318) $ & $ 49.7622\,( 0.0442) $ & $ 53.0811\,( 0.0630) $ & $ 57.1974\,( 0.0921) $ & $ 60.0608\,( 0.1116) $\\
17 & 2 & $ 47.1201\,( 0.0317) $ & $ 50.8062\,( 0.0448) $ & $ 54.2162\,( 0.0588) $ & $ 58.3492\,( 0.0991) $ & $ 61.2500\,( 0.1256) $\\
17 & 3 & $ 48.1657\,( 0.0347) $ & $ 51.9053\,( 0.0418) $ & $ 55.2842\,( 0.0596) $ & $ 59.5044\,( 0.0828) $ & $ 62.3084\,( 0.1141) $\\
17 & 4 & $ 49.2268\,( 0.0267) $ & $ 52.9404\,( 0.0473) $ & $ 56.3842\,( 0.0505) $ & $ 60.5494\,( 0.0768) $ & $ 63.3721\,( 0.1063) $\\
17 & 5 & $ 50.2525\,( 0.0292) $ & $ 54.0312\,( 0.0422) $ & $ 57.4146\,( 0.0500) $ & $ 61.5781\,( 0.0752) $ & $ 64.5446\,( 0.1214) $\\
[4pt]
18 & 0 & $ 47.2122 $ & $ 50.9985 $ & $ 54.4373 $ & $ 58.6192 $ & $ 61.5812 $\\
18 & 1 & $ 48.3379\,( 0.0326) $ & $ 52.1229\,( 0.0482) $ & $ 55.5203\,( 0.0651) $ & $ 59.7620\,( 0.0845) $ & $ 62.7232\,( 0.1269) $\\
18 & 2 & $ 49.4103\,( 0.0328) $ & $ 53.1857\,( 0.0438) $ & $ 56.6785\,( 0.0628) $ & $ 60.8012\,( 0.0772) $ & $ 63.7274\,( 0.1129) $\\
18 & 3 & $ 50.4540\,( 0.0315) $ & $ 54.3029\,( 0.0459) $ & $ 57.7948\,( 0.0600) $ & $ 62.0427\,( 0.0926) $ & $ 65.0779\,( 0.1136) $\\
18 & 4 & $ 51.5281\,( 0.0321) $ & $ 55.3389\,( 0.0434) $ & $ 58.8498\,( 0.0579) $ & $ 63.1156\,( 0.0791) $ & $ 66.1164\,( 0.1218) $\\
18 & 5 & $ 52.5732\,( 0.0295) $ & $ 56.4025\,( 0.0478) $ & $ 59.8978\,( 0.0574) $ & $ 64.0685\,( 0.0850) $ & $ 67.2668\,( 0.1084) $\\
18 & 6 & $ 53.6360\,( 0.0340) $ & $ 57.4945\,( 0.0423) $ & $ 60.9949\,( 0.0458) $ & $ 65.3194\,( 0.0777) $ & $ 68.3048\,( 0.1356) $\\
[4pt]
19 & 0 & $ 49.5126 $ & $ 53.3835 $ & $ 56.8955 $ & $ 61.1621 $ & $ 64.1814 $\\
19 & 1 & $ 50.6495\,( 0.0345) $ & $ 54.5153\,( 0.0510) $ & $ 57.9868\,( 0.0682) $ & $ 62.2897\,( 0.0972) $ & $ 65.3443\,( 0.1257) $\\
19 & 2 & $ 51.6902\,( 0.0345) $ & $ 55.5567\,( 0.0459) $ & $ 59.0629\,( 0.0672) $ & $ 63.3303\,( 0.0880) $ & $ 66.3617\,( 0.1161) $\\
19 & 3 & $ 52.7420\,( 0.0359) $ & $ 56.6296\,( 0.0449) $ & $ 60.2626\,( 0.0627) $ & $ 64.4724\,( 0.0816) $ & $ 67.4836\,( 0.1041) $\\
19 & 4 & $ 53.8372\,( 0.0318) $ & $ 57.7349\,( 0.0440) $ & $ 61.3034\,( 0.0590) $ & $ 65.7259\,( 0.0951) $ & $ 68.7167\,( 0.1294) $\\
19 & 5 & $ 54.8839\,( 0.0359) $ & $ 58.8013\,( 0.0511) $ & $ 62.3148\,( 0.0557) $ & $ 66.6985\,( 0.0812) $ & $ 69.7476\,( 0.1177) $\\
19 & 6 & $ 55.9254\,( 0.0354) $ & $ 59.8885\,( 0.0389) $ & $ 63.4584\,( 0.0601) $ & $ 67.8168\,( 0.0902) $ & $ 70.8947\,( 0.1294) $\\
[4pt]
20 & 0 & $ 51.8051 $ & $ 55.7585 $ & $ 59.3417 $ & $ 63.6907 $ & $ 66.7660 $\\
20 & 1 & $ 52.9183\,( 0.0344) $ & $ 56.8795\,( 0.0517) $ & $ 60.4217\,( 0.0644) $ & $ 64.7956\,( 0.0894) $ & $ 67.9514\,( 0.1152) $\\
20 & 2 & $ 53.9810\,( 0.0379) $ & $ 57.9432\,( 0.0496) $ & $ 61.5081\,( 0.0713) $ & $ 65.9283\,( 0.0893) $ & $ 68.8984\,( 0.1116) $\\
20 & 3 & $ 55.0400\,( 0.0379) $ & $ 58.9838\,( 0.0510) $ & $ 62.6555\,( 0.0637) $ & $ 67.0319\,( 0.0752) $ & $ 70.1276\,( 0.1135) $\\
20 & 4 & $ 56.0789\,( 0.0347) $ & $ 60.0900\,( 0.0468) $ & $ 63.7603\,( 0.0561) $ & $ 68.1331\,( 0.0942) $ & $ 71.1961\,( 0.1224) $\\
20 & 5 & $ 57.1575\,( 0.0382) $ & $ 61.1434\,( 0.0526) $ & $ 64.8007\,( 0.0663) $ & $ 69.3076\,( 0.1018) $ & $ 72.3484\,( 0.1310) $\\
20 & 6 & $ 58.2124\,( 0.0361) $ & $ 62.2295\,( 0.0392) $ & $ 65.8726\,( 0.0560) $ & $ 70.4042\,( 0.0910) $ & $ 73.4448\,( 0.1337) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 22.1385 $ & $ 23.6501 $ & $ 25.9987 $ & $ 28.1440 $ & $ 30.7654 $\\
21 & 1 & $ 22.9995\,( 0.0614) $ & $ 24.5831\,( 0.0506) $ & $ 26.9548\,( 0.0331) $ & $ 29.0953\,( 0.0342) $ & $ 31.7533\,( 0.0301) $\\
21 & 2 & $ 23.8560\,( 0.0542) $ & $ 25.3757\,( 0.0474) $ & $ 27.8044\,( 0.0385) $ & $ 30.0099\,( 0.0296) $ & $ 32.6766\,( 0.0337) $\\
21 & 3 & $ 24.5860\,( 0.0609) $ & $ 26.2364\,( 0.0454) $ & $ 28.6965\,( 0.0375) $ & $ 30.9006\,( 0.0336) $ & $ 33.5964\,( 0.0290) $\\
21 & 4 & $ 25.4484\,( 0.0589) $ & $ 27.0602\,( 0.0416) $ & $ 29.5193\,( 0.0332) $ & $ 31.8008\,( 0.0306) $ & $ 34.5078\,( 0.0269) $\\
21 & 5 & $ 26.3017\,( 0.0594) $ & $ 27.9334\,( 0.0450) $ & $ 30.3926\,( 0.0378) $ & $ 32.6594\,( 0.0337) $ & $ 35.4444\,( 0.0277) $\\
21 & 6 & $ 27.0992\,( 0.0559) $ & $ 28.7897\,( 0.0519) $ & $ 31.2928\,( 0.0341) $ & $ 33.5467\,( 0.0322) $ & $ 36.3369\,( 0.0267) $\\
21 & 7 & $ 27.9437\,( 0.0610) $ & $ 29.5926\,( 0.0515) $ & $ 32.1654\,( 0.0415) $ & $ 34.4575\,( 0.0281) $ & $ 37.2406\,( 0.0239) $\\
[4pt]
22 & 0 & $ 23.5837 $ & $ 25.1480 $ & $ 27.5746 $ & $ 29.7875 $ & $ 32.4871 $\\
22 & 1 & $ 24.5359\,( 0.0659) $ & $ 26.0361\,( 0.0491) $ & $ 28.5503\,( 0.0383) $ & $ 30.7548\,( 0.0322) $ & $ 33.4599\,( 0.0314) $\\
22 & 2 & $ 25.3205\,( 0.0597) $ & $ 26.9102\,( 0.0498) $ & $ 29.4223\,( 0.0411) $ & $ 31.6595\,( 0.0340) $ & $ 34.4187\,( 0.0299) $\\
22 & 3 & $ 26.1758\,( 0.0609) $ & $ 27.8202\,( 0.0511) $ & $ 30.2826\,( 0.0436) $ & $ 32.5336\,( 0.0339) $ & $ 35.3333\,( 0.0312) $\\
22 & 4 & $ 26.8852\,( 0.0613) $ & $ 28.6087\,( 0.0423) $ & $ 31.1537\,( 0.0392) $ & $ 33.4439\,( 0.0316) $ & $ 36.2453\,( 0.0282) $\\
22 & 5 & $ 27.7520\,( 0.0622) $ & $ 29.4361\,( 0.0474) $ & $ 31.9930\,( 0.0358) $ & $ 34.3252\,( 0.0319) $ & $ 37.1491\,( 0.0266) $\\
22 & 6 & $ 28.6294\,( 0.0647) $ & $ 30.3439\,( 0.0526) $ & $ 32.9016\,( 0.0390) $ & $ 35.2638\,( 0.0344) $ & $ 38.0808\,( 0.0286) $\\
22 & 7 & $ 29.4124\,( 0.0619) $ & $ 31.1981\,( 0.0476) $ & $ 33.7640\,( 0.0367) $ & $ 36.1062\,( 0.0337) $ & $ 39.0032\,( 0.0244) $\\
[4pt]
23 & 0 & $ 25.0413 $ & $ 26.6572 $ & $ 29.1600 $ & $ 31.4390 $ & $ 34.2152 $\\
23 & 1 & $ 25.9437~( 0.0715) $ & $ 27.5675~( 0.0488) $ & $ 30.1383~( 0.0412) $ & $ 32.4221~( 0.0386) $ & $ 35.1942~( 0.0282) $\\
23 & 2 & $ 26.8364~( 0.0606) $ & $ 28.4239~( 0.0504) $ & $ 30.9956~( 0.0381) $ & $ 33.3192~( 0.0390) $ & $ 36.1178~( 0.0291) $\\
23 & 3 & $ 27.6848~( 0.0632) $ & $ 29.3170~( 0.0533) $ & $ 31.8795~( 0.0417) $ & $ 34.2196~( 0.0347) $ & $ 37.0558~( 0.0320) $\\
23 & 4 & $ 28.4588~( 0.0647) $ & $ 30.1555~( 0.0482) $ & $ 32.7442~( 0.0391) $ & $ 35.1072~( 0.0310) $ & $ 38.0011~( 0.0310) $\\
23 & 5 & $ 29.2295~( 0.0737) $ & $ 30.9912~( 0.0513) $ & $ 33.6198~( 0.0355) $ & $ 36.0015~( 0.0325) $ & $ 38.8845~( 0.0289) $\\
23 & 6 & $ 30.0562~( 0.0691) $ & $ 31.8777~( 0.0560) $ & $ 34.5164~( 0.0427) $ & $ 36.9046~( 0.0342) $ & $ 39.8257~( 0.0302) $\\
23 & 7 & $ 30.9434~( 0.0623) $ & $ 32.7204~( 0.0511) $ & $ 35.4245~( 0.0387) $ & $ 37.8186~( 0.0338) $ & $ 40.7616~( 0.0289) $\\
[4pt]
24 & 0 & $ 26.5106 $ & $ 28.1770 $ & $ 30.7545 $ & $ 33.0981 $ & $ 35.9491 $\\
24 & 1 & $ 27.4067~( 0.0704) $ & $ 29.0812~( 0.0534) $ & $ 31.7186~( 0.0430) $ & $ 34.0655~( 0.0372) $ & $ 36.9537~( 0.0316) $\\
24 & 2 & $ 28.2988~( 0.0636) $ & $ 29.9757~( 0.0451) $ & $ 32.6064~( 0.0415) $ & $ 34.9684~( 0.0393) $ & $ 37.8745~( 0.0327) $\\
24 & 3 & $ 29.1462~( 0.0619) $ & $ 30.8849~( 0.0496) $ & $ 33.4993~( 0.0475) $ & $ 35.8860~( 0.0399) $ & $ 38.7835~( 0.0354) $\\
24 & 4 & $ 30.0074~( 0.0606) $ & $ 31.7128~( 0.0519) $ & $ 34.372~( 0.039) $ & $ 36.7917~( 0.0336) $ & $ 39.7134~( 0.0284) $\\
24 & 5 & $ 30.7115~( 0.0706) $ & $ 32.5077~( 0.0468) $ & $ 35.2529~( 0.0404) $ & $ 37.6950~( 0.0355) $ & $ 40.6537~( 0.0308) $\\
24 & 6 & $ 31.5206~( 0.0735) $ & $ 33.3968~( 0.0497) $ & $ 36.1469~( 0.0401) $ & $ 38.5701~( 0.0338) $ & $ 41.5697~( 0.0335) $\\
24 & 7 & $ 32.4395~( 0.0648) $ & $ 34.2556~( 0.0545) $ & $ 37.0166~( 0.0368) $ & $ 39.4791~( 0.0336) $ & $ 42.4999~( 0.0289) $\\
24 & 8 & $ 33.3299~( 0.0578) $ & $ 35.1497~( 0.0496) $ & $ 37.9165~( 0.0444) $ & $ 40.4221~( 0.0358) $ & $ 43.4345~( 0.0249) $\\
[4pt]
25 & 0 & $ 27.9907 $ & $ 29.7067 $ & $ 32.3574 $ & $ 34.7642 $ & $ 37.6887 $\\
25 & 1 & $ 28.8531~( 0.0575) $ & $ 30.5984~( 0.0527) $ & $ 33.3341~( 0.0471) $ & $ 35.7501~( 0.0380) $ & $ 38.6907~( 0.0317) $\\
25 & 2 & $ 29.7113~( 0.0612) $ & $ 31.5234~( 0.0446) $ & $ 34.2102~( 0.0466) $ & $ 36.6612~( 0.0407) $ & $ 39.6067~( 0.0311) $\\
25 & 3 & $ 30.6720~( 0.0643) $ & $ 32.3920~( 0.0503) $ & $ 35.1354~( 0.0483) $ & $ 37.5489~( 0.0423) $ & $ 40.5390~( 0.0343) $\\
25 & 4 & $ 31.4366~( 0.0589) $ & $ 33.2664~( 0.0516) $ & $ 36.0132~( 0.0482) $ & $ 38.4632~( 0.0421) $ & $ 41.4521~( 0.0323) $\\
25 & 5 & $ 32.2426~( 0.0636) $ & $ 34.1068~( 0.0461) $ & $ 36.8971~( 0.0440) $ & $ 39.3601~( 0.0379) $ & $ 42.4057~( 0.0315) $\\
25 & 6 & $ 33.1313~( 0.0707) $ & $ 34.9799~( 0.0539) $ & $ 37.7889~( 0.0437) $ & $ 40.2995~( 0.0377) $ & $ 43.3340~( 0.0335) $\\
25 & 7 & $ 33.9024~( 0.0685) $ & $ 35.7961~( 0.0534) $ & $ 38.6543~( 0.0406) $ & $ 41.1777~( 0.0332) $ & $ 44.2616~( 0.0297) $\\
25 & 8 & $ 34.7668~( 0.0605) $ & $ 36.6925~( 0.0514) $ & $ 39.5307~( 0.0401) $ & $ 42.0892~( 0.0340) $ & $ 45.1835~( 0.0267) $\\
[4pt]
26 & 0 & $ 29.4812 $ & $ 31.2457 $ & $ 33.9681 $ & $ 36.4371 $ & $ 39.4334 $\\
26 & 1 & $ 30.3740~( 0.0632) $ & $ 32.1392~( 0.0503) $ & $ 34.9134~( 0.0437) $ & $ 37.4106~( 0.0357) $ & $ 40.4603~( 0.0331) $\\
26 & 2 & $ 31.2718~( 0.0584) $ & $ 33.0423~( 0.0534) $ & $ 35.8394~( 0.0478) $ & $ 38.3568~( 0.0406) $ & $ 41.3605~( 0.0325) $\\
26 & 3 & $ 32.1048~( 0.0701) $ & $ 33.8959~( 0.0583) $ & $ 36.7476~( 0.0479) $ & $ 39.2377~( 0.0422) $ & $ 42.2834~( 0.0340) $\\
26 & 4 & $ 32.8766~( 0.0669) $ & $ 34.8105~( 0.0491) $ & $ 37.6295~( 0.0528) $ & $ 40.1298~( 0.0364) $ & $ 43.2243~( 0.0323) $\\
26 & 5 & $ 33.7524~( 0.0554) $ & $ 35.6390~( 0.0548) $ & $ 38.5234~( 0.0495) $ & $ 41.0448~( 0.0402) $ & $ 44.1287~( 0.0344) $\\
26 & 6 & $ 34.6371~( 0.0691) $ & $ 36.5193~( 0.0514) $ & $ 39.3839~( 0.0447) $ & $ 41.9633~( 0.0372) $ & $ 45.0635~( 0.0339) $\\
26 & 7 & $ 35.4604~( 0.0753) $ & $ 37.3524~( 0.0570) $ & $ 40.3099~( 0.0453) $ & $ 42.8693~( 0.0348) $ & $ 46.0320~( 0.0269) $\\
26 & 8 & $ 36.3365~( 0.0634) $ & $ 38.2740~( 0.0463) $ & $ 41.1578~( 0.0413) $ & $ 43.7857~( 0.0350) $ & $ 46.9450~( 0.0283) $\\
\bottomrule
\end{tabularx}
%\end{adjustwidth}
\end{table}

\setcounter{table}{0}
			
\begin{table}[H] \small
\caption{Quantiles of $T_F$ with $n_f$ fake $p$-values (continued)}
\vspace{-0.2cm}% \begin{adjustwidth}{-1.5cm}{}
		\newcolumntype{C}{>{\centering\arraybackslash}X}
		\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 54.0902 $ & $ 58.1240 $ & $ 61.7768 $ & $ 66.2062 $ & $ 69.3360 $\\
21 & 1 & $ 55.1966\,( 0.0373) $ & $ 59.2490\,( 0.0547) $ & $ 62.8931\,( 0.0679) $ & $ 67.2912\,( 0.0888) $ & $ 70.6355\,( 0.1256) $\\
21 & 2 & $ 56.2570\,( 0.0372) $ & $ 60.2741\,( 0.0490) $ & $ 63.9116\,( 0.0615) $ & $ 68.3833\,( 0.0798) $ & $ 71.4143\,( 0.1097) $\\
21 & 3 & $ 57.3113\,( 0.0396) $ & $ 61.3660\,( 0.0509) $ & $ 65.0783\,( 0.0641) $ & $ 69.5426\,( 0.0853) $ & $ 72.6267\,( 0.1144) $\\
21 & 4 & $ 58.3635\,( 0.0378) $ & $ 62.4272\,( 0.0491) $ & $ 66.1785\,( 0.0636) $ & $ 70.6152\,( 0.0880) $ & $ 73.8209\,( 0.1203) $\\
21 & 5 & $ 59.4280\,( 0.0379) $ & $ 63.4785\,( 0.0479) $ & $ 67.2205\,( 0.0693) $ & $ 71.6942\,( 0.0975) $ & $ 74.8720\,( 0.1102) $\\
21 & 6 & $ 60.4852\,( 0.0381) $ & $ 64.6052\,( 0.0476) $ & $ 68.3494\,( 0.0684) $ & $ 72.8930\,( 0.0903) $ & $ 75.9574\,( 0.1291) $\\
21 & 7 & $ 61.5481\,( 0.0398) $ & $ 65.6708\,( 0.0436) $ & $ 69.3862\,( 0.0606) $ & $ 73.8815\,( 0.0916) $ & $ 77.0731\,( 0.1360) $\\
[4pt]
22 & 0 & $ 56.3685 $ & $ 60.4809 $ & $ 64.2015 $ & $ 68.7095 $ & $ 71.8926 $\\
22 & 1 & $ 57.4652\,( 0.0370) $ & $ 61.5709\,( 0.0550) $ & $ 65.2838\,( 0.0597) $ & $ 69.8460\,( 0.1020) $ & $ 73.1434\,( 0.1505) $\\
22 & 2 & $ 58.5141\,( 0.0332) $ & $ 62.6529\,( 0.0531) $ & $ 66.3897\,( 0.0619) $ & $ 70.8570\,( 0.0944) $ & $ 74.1698\,( 0.1152) $\\
22 & 3 & $ 59.5736\,( 0.0402) $ & $ 63.7140\,( 0.0501) $ & $ 67.4590\,( 0.0559) $ & $ 72.0187\,( 0.0833) $ & $ 75.1478\,( 0.1146) $\\
22 & 4 & $ 60.6621\,( 0.0412) $ & $ 64.7822\,( 0.0489) $ & $ 68.5700\,( 0.0741) $ & $ 73.0893\,( 0.0880) $ & $ 76.3915\,( 0.1179) $\\
22 & 5 & $ 61.6940\,( 0.0390) $ & $ 65.8172\,( 0.0552) $ & $ 69.6076\,( 0.0708) $ & $ 74.2452\,( 0.0928) $ & $ 77.3814\,( 0.1048) $\\
22 & 6 & $ 62.7533\,( 0.0408) $ & $ 66.9095\,( 0.0518) $ & $ 70.7199\,( 0.0708) $ & $ 75.3731\,( 0.0921) $ & $ 78.5909\,( 0.1284) $\\
22 & 7 & $ 63.8207\,( 0.0366) $ & $ 68.0459\,( 0.0488) $ & $ 71.8471\,( 0.0709) $ & $ 76.3896\,( 0.1000) $ & $ 79.5922\,( 0.1394) $\\
[4pt]
23 & 0 & $ 58.6405 $ & $ 62.8296 $ & $ 66.6165 $ & $ 71.2014 $ & $ 74.4365 $\\
23 & 1 & $ 59.7035~( 0.0401) $ & $ 63.9198~( 0.0487) $ & $ 67.6754~( 0.0633) $ & $ 72.3600~( 0.1103) $ & $ 75.6990~( 0.1416) $\\
23 & 2 & $ 60.7514~( 0.0367) $ & $ 64.9928~( 0.0521) $ & $ 68.7286~( 0.0609) $ & $ 73.3680~( 0.0923) $ & $ 76.6730~( 0.1360) $\\
23 & 3 & $ 61.8095~( 0.0423) $ & $ 66.1098~( 0.0515) $ & $ 69.9627~( 0.0624) $ & $ 74.5167~( 0.0710) $ & $ 77.7859~( 0.1260) $\\
23 & 4 & $ 62.8814~( 0.0395) $ & $ 67.1288~( 0.0462) $ & $ 71.0050~( 0.0578) $ & $ 75.6078~( 0.0936) $ & $ 78.8848~( 0.1265) $\\
23 & 5 & $ 63.9661~( 0.0431) $ & $ 68.1716~( 0.0559) $ & $ 72.0888~( 0.0781) $ & $ 76.7726~( 0.0867) $ & $ 80.0506~( 0.1232) $\\
23 & 6 & $ 65.0259~( 0.0431) $ & $ 69.2685~( 0.0567) $ & $ 73.1036~( 0.0729) $ & $ 77.8403~( 0.0960) $ & $ 81.0146~( 0.1257) $\\
23 & 7 & $ 66.0669~( 0.0403) $ & $ 70.3740~( 0.0507) $ & $ 74.2390~( 0.0731) $ & $ 78.7415~( 0.0928) $ & $ 82.0288~( 0.1207) $\\
[4pt]
24 & 0 & $ 60.9066 $ & $ 65.1708 $ & $ 69.0226 $ & $ 73.6826 $ & $ 76.9688 $\\
24 & 1 & $ 61.9830~( 0.0399) $ & $ 66.2462~( 0.0477) $ & $ 70.0887~( 0.0703) $ & $ 74.7758~( 0.1029) $ & $ 78.1837~( 0.1428) $\\
24 & 2 & $ 63.0023~( 0.0388) $ & $ 67.3258~( 0.0492) $ & $ 71.1191~( 0.0639) $ & $ 75.9181~( 0.1020) $ & $ 79.2087~( 0.1380) $\\
24 & 3 & $ 64.0697~( 0.0386) $ & $ 68.4215~( 0.0524) $ & $ 72.2985~( 0.0665) $ & $ 76.9840~( 0.0907) $ & $ 80.3505~( 0.1337) $\\
24 & 4 & $ 65.1241~( 0.0392) $ & $ 69.4882~( 0.0509) $ & $ 73.4296~( 0.0707) $ & $ 78.1510~( 0.1001) $ & $ 81.4227~( 0.1209) $\\
24 & 5 & $ 66.2020~( 0.0437) $ & $ 70.5150~( 0.0532) $ & $ 74.4422~( 0.0706) $ & $ 79.2254~( 0.0915) $ & $ 82.4839~( 0.1025) $\\
24 & 6 & $ 67.2594~( 0.0461) $ & $ 71.5781~( 0.0606) $ & $ 75.5520~( 0.0782) $ & $ 80.3085~( 0.0884) $ & $ 83.6284~( 0.1264) $\\
24 & 7 & $ 68.3232~( 0.0396) $ & $ 72.6763~( 0.0554) $ & $ 76.6539~( 0.0714) $ & $ 81.2071~( 0.0959) $ & $ 84.5933~( 0.1185) $\\
24 & 8 & $ 69.3540~( 0.0372) $ & $ 73.7020~( 0.0531) $ & $ 77.7529~( 0.0684) $ & $ 82.430~( 0.089) $ & $ 85.6789~( 0.1285) $\\
[4pt]
25 & 0 & $ 63.1671 $ & $ 67.5048 $ & $ 71.4202 $ & $ 76.1539 $ & $ 79.4900 $\\
25 & 1 & $ 64.2355~( 0.0428) $ & $ 68.6019~( 0.0544) $ & $ 72.5278~( 0.0778) $ & $ 77.2777~( 0.1120) $ & $ 80.6344~( 0.1406) $\\
25 & 2 & $ 65.2765~( 0.0349) $ & $ 69.6353~( 0.0532) $ & $ 73.5523~( 0.0687) $ & $ 78.3901~( 0.0994) $ & $ 81.8105~( 0.1327) $\\
25 & 3 & $ 66.3139~( 0.0417) $ & $ 70.7319~( 0.0564) $ & $ 74.6642~( 0.0698) $ & $ 79.4710~( 0.0917) $ & $ 82.7830~( 0.1296) $\\
25 & 4 & $ 67.3858~( 0.0387) $ & $ 71.8288~( 0.0507) $ & $ 75.8599~( 0.0701) $ & $ 80.6231~( 0.1061) $ & $ 84.0076~( 0.1453) $\\
25 & 5 & $ 68.4411~( 0.0403) $ & $ 72.8665~( 0.0544) $ & $ 76.8892~( 0.0805) $ & $ 81.6316~( 0.0976) $ & $ 84.8861~( 0.1165) $\\
25 & 6 & $ 69.5072~( 0.0472) $ & $ 73.9185~( 0.0561) $ & $ 77.9695~( 0.0626) $ & $ 82.7669~( 0.0874) $ & $ 86.0581~( 0.1188) $\\
25 & 7 & $ 70.5619~( 0.0436) $ & $ 75.0200~( 0.0586) $ & $ 79.0651~( 0.0733) $ & $ 83.8540~( 0.1018) $ & $ 87.2330~( 0.1339) $\\
25 & 8 & $ 71.6086~( 0.0409) $ & $ 76.0395~( 0.0588) $ & $ 80.1886~( 0.0677) $ & $ 84.8367~( 0.1006) $ & $ 88.3476~( 0.1283) $\\
[4pt]
26 & 0 & $ 65.4224 $ & $ 69.8322 $ & $ 73.8099 $ & $ 78.6158 $ & $ 82.0008 $\\
26 & 1 & $ 66.4704~( 0.0377) $ & $ 70.9206~( 0.0526) $ & $ 74.9105~( 0.0814) $ & $ 79.8077~( 0.1153) $ & $ 83.2885~( 0.1487) $\\
26 & 2 & $ 67.5289~( 0.0359) $ & $ 71.9606~( 0.0526) $ & $ 75.9650~( 0.0703) $ & $ 80.8095~( 0.0965) $ & $ 84.2642~( 0.1224) $\\
26 & 3 & $ 68.5786~( 0.0404) $ & $ 73.0685~( 0.0547) $ & $ 77.0164~( 0.0684) $ & $ 81.8845~( 0.0992) $ & $ 85.3263~( 0.1355) $\\
26 & 4 & $ 69.6440~( 0.0384) $ & $ 74.1349~( 0.0542) $ & $ 78.1130~( 0.0649) $ & $ 83.0475~( 0.1018) $ & $ 86.4911~( 0.1458) $\\
26 & 5 & $ 70.6830~( 0.0401) $ & $ 75.2092~( 0.0507) $ & $ 79.2678~( 0.0805) $ & $ 84.0691~( 0.1009) $ & $ 87.5011~( 0.1360) $\\
26 & 6 & $ 71.7662~( 0.0441) $ & $ 76.2919~( 0.0614) $ & $ 80.3280~( 0.0717) $ & $ 85.2190~( 0.0985) $ & $ 88.5684~( 0.1187) $\\
26 & 7 & $ 72.8037~( 0.0442) $ & $ 77.3248~( 0.0597) $ & $ 81.4392~( 0.0728) $ & $ 86.3344~( 0.0973) $ & $ 89.6438~( 0.1368) $\\
26 & 8 & $ 73.8752~( 0.0411) $ & $ 78.4041~( 0.0565) $ & $ 82.5046~( 0.0773) $ & $ 87.4112~( 0.1057) $ & $ 90.8258~( 0.1333) $\\
\bottomrule
\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
3 & 1 & $-2.7843~(0.0116) $ & $-2.5422~(0.0075) $ & $-2.1943~(0.0045) $ & $-1.8918~(0.0043) $ & $-1.5461~(0.0035) $\\
3 & 2 & $-2.9555~(0.0102) $ & $-2.7278~(0.0061) $ & $-2.4084~(0.0045) $ & $-2.1292~(0.0039) $ & $-1.7993~(0.0032) $\\
3 & 3 & $-3.1266~(0.0083) $ & $-2.9044~(0.0059) $ & $-2.5719~(0.0039) $ & $-2.2914~(0.0035) $ & $-1.9708~(0.0032) $\\
[4pt]
4 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
4 & 1 & $-2.7606~(0.0094) $ & $-2.5253~(0.0081) $ & $-2.1726~(0.0050) $ & $-1.8669~(0.0038) $ & $-1.5160~(0.0034) $\\
4 & 2 & $-2.9519~(0.0082) $ & $-2.7209~(0.0064) $ & $-2.3713~(0.0048) $ & $-2.0801~(0.0038) $ & $-1.7460~(0.0033) $\\
4 & 3 & $-3.1266~(0.0083) $ & $-2.9044~(0.0059) $ & $-2.5719~(0.0039) $ & $-2.2914~(0.0035) $ & $-1.9708~(0.0032) $\\
[4pt]
5 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
5 & 1 & $-2.7600~(0.0089) $ & $-2.5183~(0.0074) $ & $-2.1582~(0.0052) $ & $-1.8483~(0.0035) $ & $-1.4966~(0.0026) $\\
5 & 2 & $-2.9279~(0.0088) $ & $-2.6963~(0.0070) $ & $-2.3451~(0.0050) $ & $-2.0428~(0.0037) $ & $-1.7060~(0.0030) $\\
5 & 3 & $-3.0941~(0.0074) $ & $-2.8746~(0.0068) $ & $-2.5360~(0.0045) $ & $-2.2480~(0.0040) $ & $-1.9133~(0.0034) $\\
[4pt]
6 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
6 & 1 & $-2.7362~(0.0092) $ & $-2.4951~(0.0063) $ & $-2.1404~(0.0053) $ & $-1.8334~(0.0040) $ & $-1.4812~(0.0029) $\\
6 & 2 & $-2.9082~(0.0093) $ & $-2.6711~(0.0075) $ & $-2.3201~(0.0046) $ & $-2.0202~(0.0032) $ & $-1.6719~(0.0032) $\\
6 & 3 & $-3.0768~(0.0079) $ & $-2.8424~(0.0061) $ & $-2.4976~(0.0041) $ & $-2.2017~(0.0036) $ & $-1.8686~(0.0034) $\\
[4pt]
7 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
7 & 1 & $-2.7278~(0.0078) $ & $-2.4905~(0.0067) $ & $-2.1273~(0.0047) $ & $-1.8210~(0.0038) $ & $-1.4655~(0.0034) $\\
7 & 2 & $-2.8838~(0.0087) $ & $-2.6496~(0.0073) $ & $-2.3033~(0.0056) $ & $-2.0003~(0.0041) $ & $-1.6506~(0.0032) $\\
7 & 3 & $-3.0509~(0.0088) $ & $-2.8134~(0.0066) $ & $-2.4695~(0.0050) $ & $-2.1741~(0.0036) $ & $-1.8338~(0.0032) $\\
[4pt]
8 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
8 & 1 & $-2.7304~(0.0085) $ & $-2.4758~(0.0062) $ & $-2.1188~(0.0052) $ & $-1.8096~(0.0037) $ & $-1.4605~(0.0029) $\\
8 & 2 & $-2.8725~(0.0072) $ & $-2.6378~(0.0058) $ & $-2.2804~(0.0047) $ & $-1.9773~(0.0037) $ & $-1.6274~(0.0033) $\\
8 & 3 & $-3.0147~(0.0073) $ & $-2.7868~(0.0066) $ & $-2.4475~(0.0051) $ & $-2.1478~(0.0041) $ & $-1.8022~(0.0035) $\\
[4pt]
9 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
9 & 1 & $-2.7191~(0.0089) $ & $-2.4677~(0.0067) $ & $-2.1080~(0.0049) $ & $-1.8050~(0.0037) $ & $-1.4518~(0.0029) $\\
9 & 2 & $-2.8592~(0.0075) $ & $-2.6213~(0.0061) $ & $-2.2624~(0.0050) $ & $-1.9616~(0.0039) $ & $-1.6114~(0.0033) $\\
9 & 3 & $-3.0042~(0.0080) $ & $-2.7706~(0.0055) $ & $-2.4198~(0.0047) $ & $-2.1186~(0.0044) $ & $-1.7774~(0.0034) $\\
[4pt]
10 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
10 & 1 & $-2.7173~(0.0091) $ & $-2.4666~(0.0067) $ & $-2.1076~(0.0057) $ & $-1.7984~(0.0042) $ & $-1.4403~(0.0029) $\\
10 & 2 & $-2.8597~(0.0088) $ & $-2.6035~(0.0060) $ & $-2.2499~(0.0048) $ & $-1.9460~(0.0042) $ & $-1.6009~(0.0032) $\\
10 & 3 & $-2.9896~(0.0081) $ & $-2.7511~(0.0058) $ & $-2.4039~(0.0046) $ & $-2.1002~(0.0042) $ & $-1.7553~(0.0034) $\\
[4pt]
11 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
11 & 1 & $-2.7142~(0.0093) $ & $-2.4627~(0.0070) $ & $-2.1029~(0.0059) $ & $-1.7916~(0.0044) $ & $-1.4334~(0.0032) $\\
11 & 2 & $-2.8491~(0.0099) $ & $-2.5975~(0.0068) $ & $-2.2435~(0.0051) $ & $-1.9360~(0.0040) $ & $-1.5838~(0.0030) $\\
11 & 3 & $-2.9740~(0.0097) $ & $-2.7329~(0.0066) $ & $-2.3829~(0.0046) $ & $-2.0820~(0.0046) $ & $-1.7359~(0.0033) $\\
[4pt]
12 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
12 & 1 & $-2.7001~(0.0090) $ & $-2.4598~(0.0075) $ & $-2.1035~(0.0054) $ & $-1.7906~(0.0040) $ & $-1.4308~(0.0031) $\\
12 & 2 & $-2.8342~(0.0100) $ & $-2.5916~(0.0077) $ & $-2.2324~(0.0050) $ & $-1.9252~(0.0047) $ & $-1.5713~(0.0030) $\\
12 & 3 & $-2.9624~(0.0093) $ & $-2.7191~(0.0075) $ & $-2.3686~(0.0054) $ & $-2.0638~(0.0036) $ & $-1.7199~(0.0033) $\\
12 & 4 & $-3.0870~(0.0074) $ & $-2.8524~(0.0069) $ & $-2.5016~(0.0055) $ & $-2.2056~(0.0048) $ & $-1.8632~(0.0032) $\\
[4pt]
13 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
13 & 1 & $-2.7050~(0.0087) $ & $-2.4699~(0.0078) $ & $-2.0968~(0.0056) $ & $-1.7847~(0.0041) $ & $-1.4277~(0.0029) $\\
13 & 2 & $-2.8270~(0.0089) $ & $-2.5892~(0.0072) $ & $-2.2296~(0.0055) $ & $-1.9165~(0.0037) $ & $-1.5672~(0.0029) $\\
13 & 3 & $-2.9475~(0.0103) $ & $-2.7154~(0.0080) $ & $-2.3551~(0.0055) $ & $-2.0475~(0.0041) $ & $-1.7045~(0.0031) $\\
13 & 4 & $-3.0744~(0.0101) $ & $-2.8351~(0.0078) $ & $-2.4851~(0.0051) $ & $-2.1875~(0.0040) $ & $-1.8420~(0.0034) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule

3 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
3 & 1 & $ 0.8893~(0.0036) $ & $ 1.2299~(0.0043) $ & $ 1.5267~(0.0052) $ & $ 1.8671~(0.0071) $ & $ 2.1117~(0.0091) $\\
3 & 2 & $ 0.4840~(0.0036) $ & $ 0.7994~(0.0042) $ & $ 1.0700~(0.0049) $ & $ 1.3894~(0.0061) $ & $ 1.6096~(0.0076) $\\
3 & 3 & $ 0.2682~(0.0033) $ & $ 0.5773~(0.0040) $ & $ 0.8394~(0.0047) $ & $ 1.1537~(0.0065) $ & $ 1.3628~(0.0085) $\\
[4pt]
4 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
4 & 1 & $ 0.9520~(0.0034) $ & $ 1.2956~(0.0036) $ & $ 1.5957~(0.0040) $ & $ 1.9615~(0.0064) $ & $ 2.2031~(0.0089) $\\
4 & 2 & $ 0.6163~(0.0034) $ & $ 0.9430~(0.0044) $ & $ 1.2270~(0.0050) $ & $ 1.5671~(0.0062) $ & $ 1.7967~(0.0083) $\\
4 & 3 & $ 0.2682~(0.0033) $ & $ 0.5773~(0.0040) $ & $ 0.8394~(0.0047) $ & $ 1.1537~(0.0065) $ & $ 1.3628~(0.0085) $\\
[4pt]
5 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
5 & 1 & $ 0.9844~(0.0032) $ & $ 1.3381~(0.0032) $ & $ 1.6444~(0.0037) $ & $ 1.9995~(0.0054) $ & $ 2.2505~(0.0088) $\\
5 & 2 & $ 0.6968~(0.0032) $ & $ 1.0349~(0.0040) $ & $ 1.3283~(0.0046) $ & $ 1.6665~(0.0057) $ & $ 1.8955~(0.0087) $\\
5 & 3 & $ 0.3988~(0.0032) $ & $ 0.7222~(0.0041) $ & $ 0.9962~(0.0054) $ & $ 1.3193~(0.0063) $ & $ 1.5443~(0.0090) $\\
[4pt]
6 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
6 & 1 & $ 1.0144~(0.0032) $ & $ 1.3667~(0.0032) $ & $ 1.6741~(0.0041) $ & $ 2.0343~(0.0058) $ & $ 2.2908~(0.0097) $\\
6 & 2 & $ 0.7518~(0.0029) $ & $ 1.0910~(0.0034) $ & $ 1.3914~(0.0044) $ & $ 1.7345~(0.0065) $ & $ 1.9713~(0.0091) $\\
6 & 3 & $ 0.4889~(0.0031) $ & $ 0.8181~(0.0036) $ & $ 1.1053~(0.0043) $ & $ 1.4320~(0.0069) $ & $ 1.6639~(0.0079) $\\
[4pt]
7 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
7 & 1 & $ 1.0363~(0.0032) $ & $ 1.3887~(0.0039) $ & $ 1.7034~(0.0049) $ & $ 2.0564~(0.0065) $ & $ 2.3072~(0.0082) $\\
7 & 2 & $ 0.7962~(0.0029) $ & $ 1.1363~(0.0037) $ & $ 1.4434~(0.0053) $ & $ 1.8023~(0.0060) $ & $ 2.0447~(0.0090) $\\
7 & 3 & $ 0.5509~(0.0030) $ & $ 0.8884~(0.0032) $ & $ 1.1794~(0.0048) $ & $ 1.5137~(0.0063) $ & $ 1.7451~(0.0089) $\\
[4pt]
8 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
8 & 1 & $ 1.0535~(0.0036) $ & $ 1.4093~(0.0036) $ & $ 1.7170~(0.0049) $ & $ 2.0796~(0.0054) $ & $ 2.3200~(0.0074) $\\
8 & 2 & $ 0.8290~(0.0038) $ & $ 1.1769~(0.0041) $ & $ 1.4819~(0.0052) $ & $ 1.8476~(0.0070) $ & $ 2.0763~(0.0090) $\\
8 & 3 & $ 0.6038~(0.0031) $ & $ 0.9391~(0.0039) $ & $ 1.2393~(0.0054) $ & $ 1.5863~(0.0058) $ & $ 1.8365~(0.0088) $\\
[4pt]
9 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
9 & 1 & $ 1.0690~(0.0033) $ & $ 1.4239~(0.0037) $ & $ 1.7380~(0.0052) $ & $ 2.1058~(0.0063) $ & $ 2.3434~(0.0067) $\\
9 & 2 & $ 0.8582~(0.0036) $ & $ 1.2101~(0.0039) $ & $ 1.5109~(0.0054) $ & $ 1.8698~(0.0062) $ & $ 2.1105~(0.0083) $\\
9 & 3 & $ 0.6454~(0.0032) $ & $ 0.9888~(0.0041) $ & $ 1.2882~(0.0050) $ & $ 1.6385~(0.0070) $ & $ 1.8807~(0.0086) $\\
[4pt]
10 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
10 & 1 & $ 1.0796~(0.0038) $ & $ 1.4341~(0.0045) $ & $ 1.7461~(0.0049) $ & $ 2.1126~(0.0059) $ & $ 2.3577~(0.0084) $\\
10 & 2 & $ 0.8834~(0.0034) $ & $ 1.2311~(0.0044) $ & $ 1.5450~(0.0052) $ & $ 1.9013~(0.0066) $ & $ 2.1402~(0.0085) $\\
10 & 3 & $ 0.6833~(0.0032) $ & $ 1.0272~(0.0040) $ & $ 1.3260~(0.0046) $ & $ 1.6767~(0.0065) $ & $ 1.9155~(0.0082) $\\
[4pt]
11 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
11 & 1 & $ 1.0918~(0.0033) $ & $ 1.4514~(0.0046) $ & $ 1.7609~(0.0057) $ & $ 2.1172~(0.0071) $ & $ 2.3638~(0.0092) $\\
11 & 2 & $ 0.8986~(0.0039) $ & $ 1.2531~(0.0045) $ & $ 1.5639~(0.0056) $ & $ 1.9205~(0.0058) $ & $ 2.1599~(0.0085) $\\
11 & 3 & $ 0.7109~(0.0033) $ & $ 1.0607~(0.0040) $ & $ 1.3612~(0.0057) $ & $ 1.7216~(0.0062) $ & $ 1.9570~(0.0087) $\\
[4pt]
12 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
12 & 1 & $ 1.1020~(0.0037) $ & $ 1.4624~(0.0043) $ & $ 1.7687~(0.0054) $ & $ 2.1285~(0.0073) $ & $ 2.3677~(0.0090) $\\
12 & 2 & $ 0.9206~(0.0037) $ & $ 1.2743~(0.0044) $ & $ 1.5814~(0.0061) $ & $ 1.9371~(0.0068) $ & $ 2.1753~(0.0083) $\\
12 & 3 & $ 0.7360~(0.0035) $ & $ 1.0854~(0.0047) $ & $ 1.3859~(0.0051) $ & $ 1.7450~(0.0064) $ & $ 1.9761~(0.0090) $\\
12 & 4 & $ 0.5585~(0.0034) $ & $ 0.9020~(0.0039) $ & $ 1.2028~(0.0053) $ & $ 1.5483~(0.0062) $ & $ 1.7965~(0.0102) $\\
[4pt]
13 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
13 & 1 & $ 1.1087~(0.0038) $ & $ 1.4720~(0.0046) $ & $ 1.7844~(0.0060) $ & $ 2.1391~(0.0081) $ & $ 2.3767~(0.0097) $\\
13 & 2 & $ 0.9350~(0.0036) $ & $ 1.2924~(0.0048) $ & $ 1.6009~(0.0051) $ & $ 1.9524~(0.0076) $ & $ 2.1995~(0.0086) $\\
13 & 3 & $ 0.7620~(0.0036) $ & $ 1.1079~(0.0044) $ & $ 1.4117~(0.0059) $ & $ 1.7670~(0.0069) $ & $ 2.0049~(0.0084) $\\
13 & 4 & $ 0.5908~(0.0030) $ & $ 0.9312~(0.0048) $ & $ 1.2345~(0.0050) $ & $ 1.5756~(0.0068) $ & $ 1.8255~(0.0106) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
14 & 1 & $-2.6980~(0.0095) $ & $-2.4608~(0.0076) $ & $-2.0941~(0.0055) $ & $-1.7846~(0.0039) $ & $-1.4262~(0.0030) $\\
14 & 2 & $-2.8206~(0.0086) $ & $-2.5767~(0.0069) $ & $-2.2206~(0.0049) $ & $-1.9145~(0.0037) $ & $-1.5555~(0.0031) $\\
14 & 3 & $-2.9451~(0.0099) $ & $-2.7064~(0.0074) $ & $-2.3485~(0.0052) $ & $-2.0361~(0.0041) $ & $-1.6955~(0.0029) $\\
14 & 4 & $-3.0607~(0.0092) $ & $-2.8242~(0.0063) $ & $-2.4692~(0.0055) $ & $-2.1683~(0.0042) $ & $-1.8251~(0.0033) $\\
[4pt]
15 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
15 & 1 & $-2.6997~(0.0107) $ & $-2.4539~(0.0070) $ & $-2.0926~(0.0056) $ & $-1.7803~(0.0037) $ & $-1.4212~(0.0030) $\\
15 & 2 & $-2.8199~(0.0100) $ & $-2.5644~(0.0071) $ & $-2.2156~(0.0051) $ & $-1.9107~(0.0038) $ & $-1.5527~(0.0026) $\\
15 & 3 & $-2.9350~(0.0087) $ & $-2.6962~(0.0069) $ & $-2.3430~(0.0050) $ & $-2.0324~(0.0037) $ & $-1.6820~(0.0033) $\\
15 & 4 & $-3.0495~(0.0097) $ & $-2.8107~(0.0070) $ & $-2.4574~(0.0048) $ & $-2.1527~(0.0044) $ & $-1.8124~(0.0030) $\\
15 & 5 & $-3.1662~(0.0096) $ & $-2.9265~(0.0082) $ & $-2.5763~(0.0051) $ & $-2.2786~(0.0039) $ & $-1.9386~(0.0033) $\\
[4pt]
16 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
16 & 1 & $-2.6998~(0.0111) $ & $-2.4481~(0.0081) $ & $-2.0918~(0.0060) $ & $-1.7769~(0.0041) $ & $-1.4189~(0.0027) $\\
16 & 2 & $-2.8112~(0.0095) $ & $-2.5670~(0.0068) $ & $-2.2074~(0.0050) $ & $-1.9008~(0.0033) $ & $-1.5450~(0.0029) $\\
16 & 3 & $-2.9240~(0.0080) $ & $-2.6816~(0.0069) $ & $-2.3323~(0.0051) $ & $-2.0263~(0.0035) $ & $-1.6719~(0.0031) $\\
16 & 4 & $-3.0347~(0.0081) $ & $-2.8002~(0.0069) $ & $-2.4534~(0.0043) $ & $-2.1434~(0.0040) $ & $-1.7965~(0.0030) $\\
16 & 5 & $-3.1575~(0.0097) $ & $-2.9119~(0.0072) $ & $-2.5667~(0.0049) $ & $-2.2650~(0.0040) $ & $-1.9222~(0.0028) $\\
[4pt]
17 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
17 & 1 & $-2.6859~(0.0105) $ & $-2.4417~(0.0084) $ & $-2.0773~(0.0060) $ & $-1.7720~(0.0037) $ & $-1.4147~(0.0033) $\\
17 & 2 & $-2.8011~(0.0094) $ & $-2.5607~(0.0080) $ & $-2.2008~(0.0058) $ & $-1.8938~(0.0039) $ & $-1.5369~(0.0027) $\\
17 & 3 & $-2.9178~(0.0085) $ & $-2.6747~(0.0073) $ & $-2.3209~(0.0048) $ & $-2.0155~(0.0037) $ & $-1.6623~(0.0028) $\\
17 & 4 & $-3.0257~(0.0102) $ & $-2.7864~(0.0066) $ & $-2.4342~(0.0048) $ & $-2.1352~(0.0043) $ & $-1.7846~(0.0028) $\\
17 & 5 & $-3.1383~(0.0093) $ & $-2.9054~(0.0074) $ & $-2.5519~(0.0048) $ & $-2.2520~(0.0039) $ & $-1.9057~(0.0031) $\\
[4pt]
18 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
18 & 1 & $-2.6887~(0.0092) $ & $-2.4398~(0.0075) $ & $-2.0741~(0.0057) $ & $-1.7711~(0.0050) $ & $-1.4112~(0.0034) $\\
18 & 2 & $-2.7924~(0.0091) $ & $-2.5428~(0.0074) $ & $-2.1909~(0.0053) $ & $-1.8864~(0.0036) $ & $-1.5314~(0.0027) $\\
18 & 3 & $-2.9083~(0.0096) $ & $-2.6660~(0.0067) $ & $-2.3154~(0.0053) $ & $-2.0052~(0.0040) $ & $-1.6512~(0.0028) $\\
18 & 4 & $-3.0177~(0.0086) $ & $-2.7756~(0.0062) $ & $-2.4280~(0.0050) $ & $-2.1233~(0.0039) $ & $-1.7730~(0.0027) $\\
18 & 5 & $-3.1223~(0.0108) $ & $-2.8866~(0.0066) $ & $-2.5397~(0.0047) $ & $-2.2379~(0.0046) $ & $-1.8941~(0.0027) $\\
18 & 6 & $-3.2420~(0.0105) $ & $-3.0020~(0.0073) $ & $-2.6570~(0.0049) $ & $-2.3579~(0.0039) $ & $-2.0115~(0.0029) $\\
[4pt]
19 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
19 & 1 & $-2.6942~(0.0100) $ & $-2.4430~(0.0074) $ & $-2.0776~(0.0055) $ & $-1.7669~(0.0044) $ & $-1.4048~(0.0036) $\\
19 & 2 & $-2.7824~(0.0087) $ & $-2.5408~(0.0064) $ & $-2.1863~(0.0053) $ & $-1.8843~(0.0043) $ & $-1.5264~(0.0031) $\\
19 & 3 & $-2.8968~(0.0088) $ & $-2.6504~(0.0070) $ & $-2.3020~(0.0053) $ & $-1.9954~(0.0039) $ & $-1.6426~(0.0029) $\\
19 & 4 & $-3.0072~(0.0097) $ & $-2.7661~(0.0065) $ & $-2.4183~(0.0053) $ & $-2.1151~(0.0038) $ & $-1.7601~(0.0031) $\\
19 & 5 & $-3.1173~(0.0098) $ & $-2.8713~(0.0070) $ & $-2.5267~(0.0047) $ & $-2.2281~(0.0040) $ & $-1.8771~(0.0026) $\\
19 & 6 & $-3.2304~(0.0106) $ & $-2.9872~(0.0059) $ & $-2.6358~(0.0053) $ & $-2.3408~(0.0040) $ & $-1.9976~(0.0033) $\\
[4pt]
20 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
20 & 1 & $-2.6957~(0.0085) $ & $-2.4404~(0.0073) $ & $-2.0694~(0.0057) $ & $-1.7622~(0.0041) $ & $-1.4009~(0.0033) $\\
20 & 2 & $-2.7942~(0.0101) $ & $-2.5367~(0.0062) $ & $-2.1816~(0.0053) $ & $-1.8757~(0.0038) $ & $-1.5188~(0.0034) $\\
20 & 3 & $-2.8848~(0.0100) $ & $-2.6492~(0.0076) $ & $-2.2932~(0.0056) $ & $-1.9873~(0.0046) $ & $-1.6343~(0.0030) $\\
20 & 4 & $-2.9914~(0.0088) $ & $-2.7518~(0.0075) $ & $-2.4034~(0.0047) $ & $-2.0997~(0.0040) $ & $-1.7497~(0.0030) $\\
20 & 5 & $-3.0986~(0.0099) $ & $-2.8647~(0.0077) $ & $-2.5194~(0.0045) $ & $-2.2154~(0.0040) $ & $-1.8664~(0.0032) $\\
20 & 6 & $-3.2138~(0.0094) $ & $-2.9725~(0.0061) $ & $-2.6223~(0.0049) $ & $-2.3271~(0.0040) $ & $-1.9816~(0.0026) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
14 & 1 & $ 1.1144~(0.0042) $ & $ 1.4786~(0.0051) $ & $ 1.7915~(0.0066) $ & $ 2.1507~(0.0081) $ & $ 2.3959~(0.0100) $\\
14 & 2 & $ 0.9487~(0.0040) $ & $ 1.3067~(0.0046) $ & $ 1.6209~(0.0061) $ & $ 1.9728~(0.0079) $ & $ 2.2031~(0.0089) $\\
14 & 3 & $ 0.7814~(0.0035) $ & $ 1.1345~(0.0041) $ & $ 1.4407~(0.0054) $ & $ 1.7908~(0.0077) $ & $ 2.0349~(0.0079) $\\
14 & 4 & $ 0.6182~(0.0038) $ & $ 0.9658~(0.0041) $ & $ 1.2572~(0.0056) $ & $ 1.6077~(0.0073) $ & $ 1.8515~(0.0102) $\\
[4pt]
15 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
15 & 1 & $ 1.1208~(0.0038) $ & $ 1.4801~(0.0049) $ & $ 1.7928~(0.0068) $ & $ 2.1588~(0.0073) $ & $ 2.4071~(0.0098) $\\
15 & 2 & $ 0.9603~(0.0040) $ & $ 1.3226~(0.0046) $ & $ 1.6358~(0.0064) $ & $ 1.9828~(0.0087) $ & $ 2.2330~(0.0114) $\\
15 & 3 & $ 0.8023~(0.0038) $ & $ 1.1520~(0.0041) $ & $ 1.4566~(0.0059) $ & $ 1.8125~(0.0080) $ & $ 2.0573~(0.0095) $\\
15 & 4 & $ 0.6393~(0.0038) $ & $ 0.9906~(0.0043) $ & $ 1.2932~(0.0055) $ & $ 1.6446~(0.0079) $ & $ 1.8847~(0.0095) $\\
15 & 5 & $ 0.4829~(0.0034) $ & $ 0.8234~(0.0044) $ & $ 1.1158~(0.0058) $ & $ 1.4635~(0.0076) $ & $ 1.7046~(0.0087) $\\
[4pt]
16 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
16 & 1 & $ 1.1260~(0.0037) $ & $ 1.4782~(0.0047) $ & $ 1.7948~(0.0061) $ & $ 2.1582~(0.0080) $ & $ 2.4053~(0.0097) $\\
16 & 2 & $ 0.9725~(0.0036) $ & $ 1.3286~(0.0046) $ & $ 1.6411~(0.0060) $ & $ 1.9964~(0.0073) $ & $ 2.2480~(0.0101) $\\
16 & 3 & $ 0.8184~(0.0036) $ & $ 1.1740~(0.0049) $ & $ 1.4794~(0.0060) $ & $ 1.8301~(0.0085) $ & $ 2.0757~(0.0113) $\\
16 & 4 & $ 0.6636~(0.0038) $ & $ 1.0157~(0.0050) $ & $ 1.3177~(0.0055) $ & $ 1.6679~(0.0081) $ & $ 1.9075~(0.0097) $\\
16 & 5 & $ 0.5124~(0.0036) $ & $ 0.8525~(0.0047) $ & $ 1.1557~(0.0053) $ & $ 1.5017~(0.0083) $ & $ 1.7366~(0.0094) $\\
[4pt]
17 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
17 & 1 & $ 1.1288~(0.0039) $ & $ 1.4810~(0.0045) $ & $ 1.7967~(0.0061) $ & $ 2.1669~(0.0078) $ & $ 2.4125~(0.0096) $\\
17 & 2 & $ 0.9808~(0.0042) $ & $ 1.3326~(0.0046) $ & $ 1.6467~(0.0059) $ & $ 2.0015~(0.0077) $ & $ 2.2503~(0.0095) $\\
17 & 3 & $ 0.8325~(0.0038) $ & $ 1.1836~(0.0046) $ & $ 1.4944~(0.0058) $ & $ 1.8481~(0.0082) $ & $ 2.0868~(0.0110) $\\
17 & 4 & $ 0.6846~(0.0039) $ & $ 1.0372~(0.0048) $ & $ 1.3430~(0.0061) $ & $ 1.6855~(0.0077) $ & $ 1.9241~(0.0092) $\\
17 & 5 & $ 0.5350~(0.0041) $ & $ 0.8854~(0.0047) $ & $ 1.1807~(0.0061) $ & $ 1.5323~(0.0078) $ & $ 1.7702~(0.0100) $\\
[4pt]
18 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
18 & 1 & $ 1.1321~(0.0041) $ & $ 1.4888~(0.0045) $ & $ 1.8005~(0.0059) $ & $ 2.1669~(0.0077) $ & $ 2.4111~(0.0090) $\\
18 & 2 & $ 0.9884~(0.0041) $ & $ 1.3418~(0.0046) $ & $ 1.6537~(0.0054) $ & $ 2.0091~(0.0078) $ & $ 2.2655~(0.0098) $\\
18 & 3 & $ 0.8432~(0.0039) $ & $ 1.1942~(0.0044) $ & $ 1.5043~(0.0060) $ & $ 1.8587~(0.0066) $ & $ 2.1084~(0.0104) $\\
18 & 4 & $ 0.6997~(0.0036) $ & $ 1.0505~(0.0042) $ & $ 1.3625~(0.0051) $ & $ 1.7079~(0.0079) $ & $ 1.9505~(0.0097) $\\
18 & 5 & $ 0.5578~(0.0039) $ & $ 0.9073~(0.0046) $ & $ 1.2070~(0.0057) $ & $ 1.5548~(0.0072) $ & $ 1.8026~(0.0095) $\\
18 & 6 & $ 0.4117~(0.0037) $ & $ 0.7573~(0.0048) $ & $ 1.0546~(0.0056) $ & $ 1.3945~(0.0077) $ & $ 1.6334~(0.0101) $\\
[4pt]
19 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
19 & 1 & $ 1.1358~(0.0036) $ & $ 1.4924~(0.0048) $ & $ 1.8066~(0.0052) $ & $ 2.1690~(0.0083) $ & $ 2.4172~(0.0093) $\\
19 & 2 & $ 0.9934~(0.0041) $ & $ 1.3490~(0.0047) $ & $ 1.6601~(0.0057) $ & $ 2.0218~(0.0076) $ & $ 2.2633~(0.0099) $\\
19 & 3 & $ 0.8527~(0.0039) $ & $ 1.2070~(0.0043) $ & $ 1.5137~(0.0052) $ & $ 1.8687~(0.0073) $ & $ 2.1231~(0.0109) $\\
19 & 4 & $ 0.7142~(0.0040) $ & $ 1.0671~(0.0044) $ & $ 1.3754~(0.0054) $ & $ 1.7199~(0.0073) $ & $ 1.9622~(0.0100) $\\
19 & 5 & $ 0.5771~(0.0034) $ & $ 0.9267~(0.0040) $ & $ 1.2309~(0.0054) $ & $ 1.5752~(0.0069) $ & $ 1.8180~(0.0092) $\\
19 & 6 & $ 0.4398~(0.0037) $ & $ 0.7826~(0.0046) $ & $ 1.0857~(0.0060) $ & $ 1.4271~(0.0077) $ & $ 1.6673~(0.0090) $\\
[4pt]
20 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
20 & 1 & $ 1.1398~(0.0039) $ & $ 1.4957~(0.0046) $ & $ 1.8013~(0.0065) $ & $ 2.1719~(0.0080) $ & $ 2.4182~(0.0091) $\\
20 & 2 & $ 1.0035~(0.0038) $ & $ 1.3556~(0.0046) $ & $ 1.6679~(0.0054) $ & $ 2.0293~(0.0078) $ & $ 2.2719~(0.0097) $\\
20 & 3 & $ 0.8647~(0.0038) $ & $ 1.2190~(0.0051) $ & $ 1.5255~(0.0047) $ & $ 1.8858~(0.0069) $ & $ 2.1305~(0.0099) $\\
20 & 4 & $ 0.7278~(0.0038) $ & $ 1.0792~(0.0042) $ & $ 1.3870~(0.0054) $ & $ 1.7366~(0.0073) $ & $ 1.9811~(0.0098) $\\
20 & 5 & $ 0.5945~(0.0039) $ & $ 0.9439~(0.0044) $ & $ 1.2472~(0.0056) $ & $ 1.5978~(0.0071) $ & $ 1.8302~(0.0097) $\\
20 & 6 & $ 0.4598~(0.0035) $ & $ 0.8062~(0.0038) $ & $ 1.1061~(0.0054) $ & $ 1.4514~(0.0071) $ & $ 1.6821~(0.0097) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
21 & 1 & $-2.6845~(0.0082) $ & $-2.4394~(0.0074) $ & $-2.0712~(0.0054) $ & $-1.7602~(0.0043) $ & $-1.3985~(0.0032) $\\
21 & 2 & $-2.7918~(0.0092) $ & $-2.5333~(0.0067) $ & $-2.1749~(0.0058) $ & $-1.8680~(0.0037) $ & $-1.5129~(0.0033) $\\
21 & 3 & $-2.8949~(0.0095) $ & $-2.6445~(0.0068) $ & $-2.2848~(0.0053) $ & $-1.9827~(0.0040) $ & $-1.6242~(0.0033) $\\
21 & 4 & $-2.9877~(0.0101) $ & $-2.7505~(0.0072) $ & $-2.3962~(0.0048) $ & $-2.0881~(0.0039) $ & $-1.7392~(0.0033) $\\
21 & 5 & $-3.0805~(0.0096) $ & $-2.8467~(0.0070) $ & $-2.5012~(0.0052) $ & $-2.2017~(0.0036) $ & $-1.8517~(0.0036) $\\
21 & 6 & $-3.1995~(0.0103) $ & $-2.9602~(0.0075) $ & $-2.6144~(0.0049) $ & $-2.3131~(0.0041) $ & $-1.9678~(0.0030) $\\
21 & 7 & $-3.3035~(0.0094) $ & $-3.0637~(0.0062) $ & $-2.7148~(0.0045) $ & $-2.4228~(0.0036) $ & $-2.0784~(0.0029) $\\
[4pt]
22 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
22 & 1 & $-2.6841~(0.0097) $ & $-2.4227~(0.0075) $ & $-2.0645~(0.0057) $ & $-1.7549~(0.0044) $ & $-1.3936~(0.0032) $\\
22 & 2 & $-2.7832~(0.0093) $ & $-2.5351~(0.0063) $ & $-2.1712~(0.0055) $ & $-1.8666~(0.0042) $ & $-1.5050~(0.0029) $\\
22 & 3 & $-2.8889~(0.0092) $ & $-2.6359~(0.0069) $ & $-2.2764~(0.0056) $ & $-1.9731~(0.0038) $ & $-1.6176~(0.0033) $\\
22 & 4 & $-2.9939~(0.0092) $ & $-2.7484~(0.0076) $ & $-2.3847~(0.0053) $ & $-2.0852~(0.0040) $ & $-1.7284~(0.0032) $\\
22 & 5 & $-3.0748~(0.0091) $ & $-2.8346~(0.0066) $ & $-2.4920~(0.0052) $ & $-2.1902~(0.0043) $ & $-1.8412~(0.0032) $\\
22 & 6 & $-3.1741~(0.0098) $ & $-2.9402~(0.0065) $ & $-2.5998~(0.0052) $ & $-2.2978~(0.0036) $ & $-1.9523~(0.0035) $\\
22 & 7 & $-3.2886~(0.0100) $ & $-3.0432~(0.0064) $ & $-2.7090~(0.0046) $ & $-2.4086~(0.0040) $ & $-2.0628~(0.0030) $\\
[4pt]
23 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
23 & 1 & $-2.6834~(0.0102) $ & $-2.4294~(0.0074) $ & $-2.0654~(0.0054) $ & $-1.7482~(0.0046) $ & $-1.3892~(0.0034) $\\
23 & 2 & $-2.7826~(0.0097) $ & $-2.5275~(0.0068) $ & $-2.1653~(0.0058) $ & $-1.8560~(0.0043) $ & $-1.5007~(0.0030) $\\
23 & 3 & $-2.8775~(0.0098) $ & $-2.6305~(0.0068) $ & $-2.2767~(0.0055) $ & $-1.9657~(0.0040) $ & $-1.6103~(0.0029) $\\
23 & 4 & $-2.9828~(0.0097) $ & $-2.7412~(0.0072) $ & $-2.3801~(0.0052) $ & $-2.0729~(0.0039) $ & $-1.7175~(0.0034) $\\
23 & 5 & $-3.0709~(0.0106) $ & $-2.8371~(0.0077) $ & $-2.4851~(0.0054) $ & $-2.1809~(0.0042) $ & $-1.8303~(0.0030) $\\
23 & 6 & $-3.1704~(0.0095) $ & $-2.9354~(0.0070) $ & $-2.5859~(0.0057) $ & $-2.2851~(0.0037) $ & $-1.9401~(0.0039) $\\
23 & 7 & $-3.2690~(0.0089) $ & $-3.0239~(0.0063) $ & $-2.6911~(0.0053) $ & $-2.3888~(0.0038) $ & $-2.0470~(0.0030) $\\
[4pt]
24 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
24 & 1 & $-2.6782~(0.0106) $ & $-2.4246~(0.0075) $ & $-2.0677~(0.0060) $ & $-1.7477~(0.0048) $ & $-1.3860~(0.0036) $\\
24 & 2 & $-2.7740~(0.0103) $ & $-2.5241~(0.0073) $ & $-2.1657~(0.0051) $ & $-1.8485~(0.0044) $ & $-1.4944~(0.0030) $\\
24 & 3 & $-2.8696~(0.0108) $ & $-2.6201~(0.0073) $ & $-2.2648~(0.0050) $ & $-1.9590~(0.0040) $ & $-1.6019~(0.0029) $\\
24 & 4 & $-2.9715~(0.0095) $ & $-2.7251~(0.0070) $ & $-2.3733~(0.0052) $ & $-2.0667~(0.0038) $ & $-1.7082~(0.0030) $\\
24 & 5 & $-3.0544~(0.0091) $ & $-2.8247~(0.0066) $ & $-2.4758~(0.0054) $ & $-2.1688~(0.0043) $ & $-1.8149~(0.0032) $\\
24 & 6 & $-3.1671~(0.0109) $ & $-2.9279~(0.0069) $ & $-2.5781~(0.0051) $ & $-2.2747~(0.0043) $ & $-1.9250~(0.0033) $\\
24 & 7 & $-3.2521~(0.0082) $ & $-3.0232~(0.0074) $ & $-2.6746~(0.0051) $ & $-2.3732~(0.0038) $ & $-2.0310~(0.0034) $\\
24 & 8 & $-3.3510~(0.0082) $ & $-3.1202~(0.0062) $ & $-2.7760~(0.0051) $ & $-2.4784~(0.0040) $ & $-2.1331~(0.0030) $\\
[4pt]
25 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
25 & 1 & $-2.6835~(0.0112) $ & $-2.4336~(0.0082) $ & $-2.0627~(0.0057) $ & $-1.7471~(0.0048) $ & $-1.3828~(0.0037) $\\
25 & 2 & $-2.7710~(0.0105) $ & $-2.5195~(0.0082) $ & $-2.1613~(0.0051) $ & $-1.8476~(0.0045) $ & $-1.4921~(0.0033) $\\
25 & 3 & $-2.8662~(0.0104) $ & $-2.6168~(0.0077) $ & $-2.2600~(0.0053) $ & $-1.9505~(0.0045) $ & $-1.5950~(0.0031) $\\
25 & 4 & $-2.9611~(0.0105) $ & $-2.7135~(0.0071) $ & $-2.3611~(0.0052) $ & $-2.0592~(0.0035) $ & $-1.7014~(0.0033) $\\
25 & 5 & $-3.0534~(0.0095) $ & $-2.8193~(0.0067) $ & $-2.4634~(0.0052) $ & $-2.1563~(0.0040) $ & $-1.8059~(0.0030) $\\
25 & 6 & $-3.1516~(0.0096) $ & $-2.9163~(0.0074) $ & $-2.5653~(0.0050) $ & $-2.2625~(0.0040) $ & $-1.9114~(0.0035) $\\
25 & 7 & $-3.2471~(0.0102) $ & $-3.0218~(0.0079) $ & $-2.6675~(0.0050) $ & $-2.3655~(0.0040) $ & $-2.0127~(0.0033) $\\
25 & 8 & $-3.3478~(0.0092) $ & $-3.1073~(0.0065) $ & $-2.7639~(0.0056) $ & $-2.4639~(0.0039) $ & $-2.1192~(0.0034) $\\
[4pt]
26 & 0 & $-2.5758 $ & $-2.3264 $ & $-1.9600 $ & $-1.6448 $ & $-1.2815 $\\
26 & 1 & $-2.6760~(0.0107) $ & $-2.4258~(0.0086) $ & $-2.0630~(0.0064) $ & $-1.7449~(0.0044) $ & $-1.3814~(0.0030) $\\
26 & 2 & $-2.7720~(0.0112) $ & $-2.5241~(0.0085) $ & $-2.1539~(0.0054) $ & $-1.8435~(0.0047) $ & $-1.4849~(0.0032) $\\
26 & 3 & $-2.8620~(0.0118) $ & $-2.6160~(0.0083) $ & $-2.2558~(0.0059) $ & $-1.9463~(0.0047) $ & $-1.5891~(0.0031) $\\
26 & 4 & $-2.9614~(0.0107) $ & $-2.7085~(0.0077) $ & $-2.3534~(0.0053) $ & $-2.0487~(0.0041) $ & $-1.6922~(0.0032) $\\
26 & 5 & $-3.0439~(0.0097) $ & $-2.8101~(0.0067) $ & $-2.4502~(0.0050) $ & $-2.1493~(0.0036) $ & $-1.7956~(0.0032) $\\
26 & 6 & $-3.1388~(0.0096) $ & $-2.9035~(0.0065) $ & $-2.5563~(0.0057) $ & $-2.2503~(0.0043) $ & $-1.8996~(0.0032) $\\
26 & 7 & $-3.2357~(0.0086) $ & $-3.0041~(0.0074) $ & $-2.6489~(0.0052) $ & $-2.3506~(0.0038) $ & $-2.0012~(0.0031) $\\
26 & 8 & $-3.3359~(0.0092) $ & $-3.1058~(0.0074) $ & $-2.7511~(0.0051) $ & $-2.4524~(0.0042) $ & $-2.1030~(0.0033) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
21 & 1 & $ 1.1426~(0.0038) $ & $ 1.4998~(0.0046) $ & $ 1.8076~(0.0060) $ & $ 2.1686~(0.0073) $ & $ 2.4185~(0.0098) $\\
21 & 2 & $ 1.0093~(0.0041) $ & $ 1.3637~(0.0049) $ & $ 1.6698~(0.0062) $ & $ 2.0306~(0.0068) $ & $ 2.2802~(0.0103) $\\
21 & 3 & $ 0.8761~(0.0039) $ & $ 1.2284~(0.0044) $ & $ 1.5387~(0.0054) $ & $ 1.8945~(0.0061) $ & $ 2.1421~(0.0103) $\\
21 & 4 & $ 0.7429~(0.0038) $ & $ 1.0943~(0.0041) $ & $ 1.4002~(0.0048) $ & $ 1.7539~(0.0070) $ & $ 2.0047~(0.0089) $\\
21 & 5 & $ 0.6118~(0.0038) $ & $ 0.9577~(0.0043) $ & $ 1.2638~(0.0054) $ & $ 1.6125~(0.0075) $ & $ 1.8508~(0.0086) $\\
21 & 6 & $ 0.4791~(0.0034) $ & $ 0.8266~(0.0044) $ & $ 1.1287~(0.0053) $ & $ 1.4760~(0.0072) $ & $ 1.7041~(0.0103) $\\
21 & 7 & $ 0.3482~(0.0032) $ & $ 0.6950~(0.0041) $ & $ 0.9873~(0.0052) $ & $ 1.3351~(0.0077) $ & $ 1.5688~(0.0093) $\\
[4pt]
22 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
22 & 1 & $ 1.1468~(0.0041) $ & $ 1.5068~(0.0049) $ & $ 1.8143~(0.0060) $ & $ 2.1702~(0.0072) $ & $ 2.4176~(0.0105) $\\
22 & 2 & $ 1.0143~(0.0039) $ & $ 1.3713~(0.0049) $ & $ 1.6802~(0.0059) $ & $ 2.0379~(0.0064) $ & $ 2.2807~(0.0106) $\\
22 & 3 & $ 0.8857~(0.0042) $ & $ 1.2333~(0.0048) $ & $ 1.5416~(0.0057) $ & $ 1.9002~(0.0074) $ & $ 2.1571~(0.0093) $\\
22 & 4 & $ 0.7592~(0.0041) $ & $ 1.1062~(0.0043) $ & $ 1.4121~(0.0049) $ & $ 1.7668~(0.0068) $ & $ 2.0189~(0.0100) $\\
22 & 5 & $ 0.6300~(0.0038) $ & $ 0.9737~(0.0040) $ & $ 1.2805~(0.0052) $ & $ 1.6336~(0.0070) $ & $ 1.8771~(0.0098) $\\
22 & 6 & $ 0.4973~(0.0036) $ & $ 0.8426~(0.0043) $ & $ 1.1462~(0.0053) $ & $ 1.4941~(0.0070) $ & $ 1.7279~(0.0083) $\\
22 & 7 & $ 0.3677~(0.0031) $ & $ 0.7159~(0.0044) $ & $ 1.0093~(0.0054) $ & $ 1.3625~(0.0072) $ & $ 1.5794~(0.0097) $\\
[4pt]
23 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
23 & 1 & $ 1.1541~(0.0041) $ & $ 1.5061~(0.0047) $ & $ 1.8164~(0.0062) $ & $ 2.1774~(0.0079) $ & $ 2.4270~(0.0104) $\\
23 & 2 & $ 1.0246~(0.0038) $ & $ 1.3800~(0.0053) $ & $ 1.6840~(0.0054) $ & $ 2.0495~(0.0074) $ & $ 2.2946~(0.0095) $\\
23 & 3 & $ 0.8960~(0.0039) $ & $ 1.2463~(0.0048) $ & $ 1.5518~(0.0054) $ & $ 1.9128~(0.0065) $ & $ 2.1506~(0.0091) $\\
23 & 4 & $ 0.7694~(0.0040) $ & $ 1.1171~(0.0046) $ & $ 1.4169~(0.0056) $ & $ 1.7762~(0.0067) $ & $ 2.0285~(0.0103) $\\
23 & 5 & $ 0.6466~(0.0037) $ & $ 0.9866~(0.0045) $ & $ 1.2975~(0.0052) $ & $ 1.6491~(0.0070) $ & $ 1.8893~(0.0101) $\\
23 & 6 & $ 0.5181~(0.0038) $ & $ 0.8605~(0.0041) $ & $ 1.1610~(0.0049) $ & $ 1.5171~(0.0071) $ & $ 1.7489~(0.0080) $\\
23 & 7 & $ 0.3894~(0.0034) $ & $ 0.7340~(0.0045) $ & $ 1.0349~(0.0046) $ & $ 1.3770~(0.0066) $ & $ 1.6082~(0.0090) $\\
[4pt]
24 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
24 & 1 & $ 1.1532~(0.0042) $ & $ 1.5079~(0.0054) $ & $ 1.8171~(0.0062) $ & $ 2.1848~(0.0074) $ & $ 2.4342~(0.0095) $\\
24 & 2 & $ 1.0314~(0.0042) $ & $ 1.3797~(0.0046) $ & $ 1.6938~(0.0059) $ & $ 2.0482~(0.0082) $ & $ 2.3009~(0.0101) $\\
24 & 3 & $ 0.9083~(0.0043) $ & $ 1.2576~(0.0045) $ & $ 1.5600~(0.0058) $ & $ 1.9200~(0.0074) $ & $ 2.1689~(0.0094) $\\
24 & 4 & $ 0.7848~(0.0040) $ & $ 1.1285~(0.0043) $ & $ 1.4333~(0.0056) $ & $ 1.7892~(0.0069) $ & $ 2.0246~(0.0097) $\\
24 & 5 & $ 0.6598~(0.0037) $ & $ 1.0031~(0.0051) $ & $ 1.3067~(0.0053) $ & $ 1.6642~(0.0077) $ & $ 1.9085~(0.0109) $\\
24 & 6 & $ 0.5344~(0.0039) $ & $ 0.8820~(0.0046) $ & $ 1.1831~(0.0047) $ & $ 1.5295~(0.0071) $ & $ 1.7714~(0.0087) $\\
24 & 7 & $ 0.4115~(0.0034) $ & $ 0.7550~(0.0042) $ & $ 1.0543~(0.0049) $ & $ 1.3959~(0.0065) $ & $ 1.6355~(0.0088) $\\
24 & 8 & $ 0.2874~(0.0032) $ & $ 0.6265~(0.0040) $ & $ 0.9285~(0.0046) $ & $ 1.2671~(0.0062) $ & $ 1.4944~(0.0084) $\\
[4pt]
25 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
25 & 1 & $ 1.1550~(0.0042) $ & $ 1.5072~(0.0050) $ & $ 1.8248~(0.0063) $ & $ 2.1940~(0.0079) $ & $ 2.4398~(0.0083) $\\
25 & 2 & $ 1.0329~(0.0041) $ & $ 1.3904~(0.0050) $ & $ 1.6945~(0.0064) $ & $ 2.0622~(0.0071) $ & $ 2.3139~(0.0092) $\\
25 & 3 & $ 0.9165~(0.0042) $ & $ 1.2615~(0.0047) $ & $ 1.5710~(0.0059) $ & $ 1.9307~(0.0081) $ & $ 2.1705~(0.0084) $\\
25 & 4 & $ 0.7944~(0.0038) $ & $ 1.1432~(0.0041) $ & $ 1.4437~(0.0054) $ & $ 1.7999~(0.0072) $ & $ 2.0507~(0.0083) $\\
25 & 5 & $ 0.6726~(0.0038) $ & $ 1.0181~(0.0047) $ & $ 1.3243~(0.0054) $ & $ 1.6759~(0.0069) $ & $ 1.9139~(0.0097) $\\
25 & 6 & $ 0.5511~(0.0038) $ & $ 0.8932~(0.0041) $ & $ 1.1900~(0.0054) $ & $ 1.5485~(0.0082) $ & $ 1.7939~(0.0108) $\\
25 & 7 & $ 0.4304~(0.0035) $ & $ 0.7722~(0.0043) $ & $ 1.0748~(0.0051) $ & $ 1.4190~(0.0070) $ & $ 1.6488~(0.0094) $\\
25 & 8 & $ 0.3086~(0.0036) $ & $ 0.6505~(0.0040) $ & $ 0.9501~(0.0045) $ & $ 1.2898~(0.0070) $ & $ 1.5209~(0.0084) $\\
[4pt]
26 & 0 & $  1.2815 $ & $  1.6448 $ & $  1.9600 $ & $  2.3264 $ & $  2.5758 $\\
26 & 1 & $ 1.1544~(0.0043) $ & $ 1.5141~(0.0052) $ & $ 1.8273~(0.0065) $ & $ 2.1916~(0.0069) $ & $ 2.4334~(0.0085) $\\
26 & 2 & $ 1.0399~(0.0042) $ & $ 1.3909~(0.0051) $ & $ 1.7019~(0.0063) $ & $ 2.0669~(0.0080) $ & $ 2.3058~(0.0084) $\\
26 & 3 & $ 0.9182~(0.0041) $ & $ 1.2740~(0.0051) $ & $ 1.5768~(0.0057) $ & $ 1.9424~(0.0076) $ & $ 2.1923~(0.0088) $\\
26 & 4 & $ 0.8048~(0.0039) $ & $ 1.1522~(0.0043) $ & $ 1.4575~(0.0061) $ & $ 1.8182~(0.0073) $ & $ 2.0623~(0.0099) $\\
26 & 5 & $ 0.6885~(0.0040) $ & $ 1.0332~(0.0043) $ & $ 1.3408~(0.0058) $ & $ 1.6868~(0.0064) $ & $ 1.9301~(0.0101) $\\
26 & 6 & $ 0.5648~(0.0038) $ & $ 0.9116~(0.0043) $ & $ 1.2092~(0.0057) $ & $ 1.5620~(0.0070) $ & $ 1.8041~(0.0094) $\\
26 & 7 & $ 0.4474~(0.0039) $ & $ 0.7875~(0.0040) $ & $ 1.0855~(0.0050) $ & $ 1.4398~(0.0079) $ & $ 1.6819~(0.0090) $\\
26 & 8 & $ 0.3290~(0.0036) $ & $ 0.6739~(0.0043) $ & $ 0.9712~(0.0045) $ & $ 1.3138~(0.0065) $ & $ 1.5377~(0.0087) $\\
\bottomrule
\end{tabularx}

==> (inline-2) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.0717 $ & $  0.1148 $ & $  0.2158 $ & $  0.3518 $ & $  0.5844 $\\
3 & 1 & $ 0.0714\,(0.0015) $ & $ 0.1141\,(0.0017) $ & $ 0.2156\,(0.0020) $ & $ 0.3529\,(0.0020) $ & $ 0.5839\,(0.0026) $\\
3 & 2 & $ 0.0705\,(0.0013) $ & $ 0.1137\,(0.0014) $ & $ 0.2136\,(0.0017) $ & $ 0.3504\,(0.0019) $ & $ 0.5801\,(0.0026) $\\
3 & 3 & $ 0.2016\,(0.0032) $ & $ 0.2929\,(0.0031) $ & $ 0.4828\,(0.0027) $ & $ 0.7052\,(0.0031) $ & $ 1.0616\,(0.0034) $\\
[4pt]
4 & 0 & $  0.2070 $ & $  0.2971 $ & $  0.4844 $ & $  0.7107 $ & $  1.0636 $\\
4 & 1 & $ 0.2041\,(0.0027) $ & $ 0.2922\,(0.0029) $ & $ 0.4817\,(0.0028) $ & $ 0.7093\,(0.0030) $ & $ 1.0623\,(0.0034) $\\
4 & 2 & $ 0.2058\,(0.0034) $ & $ 0.2953\,(0.0034) $ & $ 0.4822\,(0.0031) $ & $ 0.7044\,(0.0037) $ & $ 1.0678\,(0.0039) $\\
4 & 3 & $ 0.2016\,(0.0032) $ & $ 0.2929\,(0.0031) $ & $ 0.4828\,(0.0027) $ & $ 0.7052\,(0.0031) $ & $ 1.0616\,(0.0034) $\\
[4pt]
5 & 0 & $  0.4117 $ & $  0.5543 $ & $  0.8312 $ & $  1.1455 $ & $  1.6103 $\\
5 & 1 & $ 0.4112\,(0.0044) $ & $ 0.5518\,(0.0044) $ & $ 0.8290\,(0.0044) $ & $ 1.1453\,(0.0045) $ & $ 1.6079\,(0.0041) $\\
5 & 2 & $ 0.4093\,(0.0053) $ & $ 0.5491\,(0.0046) $ & $ 0.8257\,(0.0043) $ & $ 1.1438\,(0.0047) $ & $ 1.6075\,(0.0051) $\\
5 & 3 & $ 0.4095\,(0.0047) $ & $ 0.5489\,(0.0052) $ & $ 0.8260\,(0.0048) $ & $ 1.1492\,(0.0041) $ & $ 1.6124\,(0.0050) $\\
[4pt]
6 & 0 & $  0.6757 $ & $  0.8721 $ & $  1.2373 $ & $  1.6354 $ & $  2.2041 $\\
6 & 1 & $ 0.6854\,(0.0062) $ & $ 0.8697\,(0.0056) $ & $ 1.2400\,(0.0053) $ & $ 1.6298\,(0.0052) $ & $ 2.2017\,(0.0052) $\\
6 & 2 & $ 0.6712\,(0.0072) $ & $ 0.8654\,(0.0066) $ & $ 1.2336\,(0.0059) $ & $ 1.6296\,(0.0058) $ & $ 2.2029\,(0.0056) $\\
6 & 3 & $ 0.6660\,(0.0073) $ & $ 0.8646\,(0.0063) $ & $ 1.2340\,(0.0059) $ & $ 1.6356\,(0.0056) $ & $ 2.2028\,(0.0060) $\\
[4pt]
7 & 0 & $  0.9893 $ & $  1.2390 $ & $  1.6899 $ & $  2.1673 $ & $  2.8331 $\\
7 & 1 & $ 0.9776\,(0.0084) $ & $ 1.2325\,(0.0079) $ & $ 1.6815\,(0.0061) $ & $ 2.1621\,(0.0069) $ & $ 2.8338\,(0.0067) $\\
7 & 2 & $ 0.9851\,(0.0098) $ & $ 1.2385\,(0.0084) $ & $ 1.6826\,(0.0067) $ & $ 2.1638\,(0.0061) $ & $ 2.8335\,(0.0061) $\\
7 & 3 & $ 0.9893\,(0.0102) $ & $ 1.2263\,(0.0087) $ & $ 1.6833\,(0.0073) $ & $ 2.1636\,(0.0067) $ & $ 2.8347\,(0.0063) $\\
[4pt]
8 & 0 & $  1.3444 $ & $  1.6465 $ & $  2.1797 $ & $  2.7326 $ & $  3.4895 $\\
8 & 1 & $ 1.3302\,(0.0106) $ & $ 1.6487\,(0.0094) $ & $ 2.1682\,(0.0074) $ & $ 2.7316\,(0.0090) $ & $ 3.4950\,(0.0083) $\\
8 & 2 & $ 1.3330\,(0.0113) $ & $ 1.6374\,(0.0093) $ & $ 2.1721\,(0.0090) $ & $ 2.7306\,(0.0079) $ & $ 3.4889\,(0.0076) $\\
8 & 3 & $ 1.3356\,(0.0110) $ & $ 1.6429\,(0.0109) $ & $ 2.1772\,(0.0088) $ & $ 2.7260\,(0.0080) $ & $ 3.4861\,(0.0075) $\\
[4pt]
9 & 0 & $  1.7349 $ & $  2.0879 $ & $  2.7004 $ & $  3.3251 $ & $  4.1682 $\\
9 & 1 & $ 1.7287\,(0.0136) $ & $ 2.0699\,(0.0104) $ & $ 2.6890\,(0.0088) $ & $ 3.3318\,(0.0082) $ & $ 4.1613\,(0.0087) $\\
9 & 2 & $ 1.7351\,(0.0141) $ & $ 2.0954\,(0.0106) $ & $ 2.6984\,(0.0082) $ & $ 3.3243\,(0.0098) $ & $ 4.1722\,(0.0084) $\\
9 & 3 & $ 1.7279\,(0.0122) $ & $ 2.0861\,(0.0109) $ & $ 2.7015\,(0.0097) $ & $ 3.3204\,(0.0099) $ & $ 4.1657\,(0.0077) $\\
[4pt]
10 & 0 & $  2.1559 $ & $  2.5582 $ & $  3.2470 $ & $  3.9403 $ & $  4.8652 $\\
10 & 1 & $ 2.1436\,(0.0153) $ & $ 2.5378\,(0.0113) $ & $ 3.2441\,(0.0096) $ & $ 3.9426\,(0.0093) $ & $ 4.8627\,(0.0093) $\\
10 & 2 & $ 2.1430\,(0.0151) $ & $ 2.5467\,(0.0140) $ & $ 3.2393\,(0.0100) $ & $ 3.9374\,(0.0085) $ & $ 4.8568\,(0.0097) $\\
10 & 3 & $ 2.1708\,(0.0135) $ & $ 2.5586\,(0.0115) $ & $ 3.2529\,(0.0110) $ & $ 3.9423\,(0.0097) $ & $ 4.8553\,(0.0104) $\\
[4pt]
11 & 0 & $  2.6032 $ & $  3.0535 $ & $  3.8158 $ & $  4.5748 $ & $  5.5778 $\\
11 & 1 & $ 2.5782\,(0.0157) $ & $ 3.0288\,(0.0119) $ & $ 3.8069\,(0.0110) $ & $ 4.5701\,(0.0103) $ & $ 5.5696\,(0.0098) $\\
11 & 2 & $ 2.5880\,(0.0151) $ & $ 3.0422\,(0.0124) $ & $ 3.8048\,(0.0109) $ & $ 4.5737\,(0.0103) $ & $ 5.5723\,(0.0107) $\\
11 & 3 & $ 2.6047\,(0.0164) $ & $ 3.0606\,(0.0148) $ & $ 3.8171\,(0.0113) $ & $ 4.5708\,(0.0100) $ & $ 5.5678\,(0.0110) $\\
[4pt]
12 & 0 & $  3.0738 $ & $  3.5706 $ & $  4.4038 $ & $  5.2260 $ & $  6.3038 $\\
12 & 1 & $ 3.0450\,(0.0169) $ & $ 3.5488\,(0.0148) $ & $ 4.3956\,(0.0105) $ & $ 5.2116\,(0.0097) $ & $ 6.2962\,(0.0102) $\\
12 & 2 & $ 3.0528\,(0.0157) $ & $ 3.5484\,(0.0151) $ & $ 4.3963\,(0.0111) $ & $ 5.2174\,(0.0103) $ & $ 6.2942\,(0.0113) $\\
12 & 3 & $ 3.0760\,(0.0172) $ & $ 3.5698\,(0.0133) $ & $ 4.3969\,(0.0115) $ & $ 5.2173\,(0.0107) $ & $ 6.2962\,(0.0119) $\\
12 & 4 & $ 3.0737\,(0.0160) $ & $ 3.5808\,(0.0153) $ & $ 4.4002\,(0.0129) $ & $ 5.2282\,(0.0120) $ & $ 6.2914\,(0.0110) $\\
[4pt]
13 & 0 & $  3.5650 $ & $  4.1069 $ & $  5.0088 $ & $  5.8919 $ & $  7.0415 $\\
13 & 1 & $ 3.5566\,(0.0170) $ & $ 4.0989\,(0.0156) $ & $ 5.0138\,(0.0119) $ & $ 5.8877\,(0.0127) $ & $ 7.0256\,(0.0114) $\\
13 & 2 & $ 3.5399\,(0.0178) $ & $ 4.0678\,(0.0154) $ & $ 5.0107\,(0.0119) $ & $ 5.8787\,(0.0101) $ & $ 7.0264\,(0.0097) $\\
13 & 3 & $ 3.5354\,(0.0170) $ & $ 4.0934\,(0.0143) $ & $ 5.0008\,(0.0112) $ & $ 5.8834\,(0.0108) $ & $ 7.0391\,(0.0113) $\\
13 & 4 & $ 3.5869\,(0.0171) $ & $ 4.1106\,(0.0159) $ & $ 5.0042\,(0.0120) $ & $ 5.8830\,(0.0114) $ & $ 7.0439\,(0.0133) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $  6.2514 $ & $  7.8147 $ & $  9.3484 $ & $ 11.3449 $ & $ 12.8382 $\\
3 & 1 & $ 6.2712\,(0.0117) $ & $ 7.8110\,(0.0151) $ & $ 9.3413\,(0.0239) $ & $ 11.3059\,( 0.0456) $ & $ 12.9217\,( 0.0556) $\\
3 & 2 & $ 6.2611\,(0.0116) $ & $ 7.8133\,(0.0192) $ & $ 9.3284\,(0.0261) $ & $ 11.3334\,( 0.0457) $ & $ 12.8526\,( 0.0608) $\\
3 & 3 & $ 7.7737\,(0.0142) $ & $ 9.4900\,(0.0164) $ & $ 11.1064\,( 0.0273) $ & $ 13.2860\,( 0.0465) $ & $ 14.8970\,( 0.0738) $\\
[4pt]
4 & 0 & $  7.7794 $ & $  9.4877 $ & $ 11.1433 $ & $ 13.2767 $ & $ 14.8603 $\\
4 & 1 & $ 7.7800\,(0.0124) $ & $ 9.4654\,(0.0201) $ & $ 11.0990\,( 0.0315) $ & $ 13.3081\,( 0.0484) $ & $ 14.9048\,( 0.0689) $\\
4 & 2 & $ 7.7842\,(0.0132) $ & $ 9.5021\,(0.0211) $ & $ 11.1261\,( 0.0259) $ & $ 13.2874\,( 0.0428) $ & $ 14.8894\,( 0.0662) $\\
4 & 3 & $ 7.7737\,(0.0142) $ & $ 9.4900\,(0.0164) $ & $ 11.1064\,( 0.0273) $ & $ 13.2860\,( 0.0465) $ & $ 14.8970\,( 0.0738) $\\
[4pt]
5 & 0 & $  9.2364 $ & $ 11.0705 $ & $ 12.8325 $ & $ 15.0863 $ & $ 16.7496 $\\
5 & 1 & $ 9.2366\,(0.0152) $ & $ 11.0532\,( 0.0209) $ & $ 12.8069\,( 0.0322) $ & $ 15.1509\,( 0.0474) $ & $ 16.7647\,( 0.0582) $\\
5 & 2 & $ 9.2424\,(0.0133) $ & $ 11.0420\,( 0.0198) $ & $ 12.8340\,( 0.0290) $ & $ 15.0971\,( 0.0451) $ & $ 16.7865\,( 0.0707) $\\
5 & 3 & $ 9.2428\,(0.0136) $ & $ 11.0523\,( 0.0186) $ & $ 12.8299\,( 0.0308) $ & $ 15.1354\,( 0.0541) $ & $ 16.8582\,( 0.0764) $\\
[4pt]
6 & 0 & $ 10.6446 $ & $ 12.5916 $ & $ 14.4494 $ & $ 16.8119 $ & $ 18.5476 $\\
6 & 1 & $ 10.6506\,( 0.0182) $ & $ 12.5899\,( 0.0252) $ & $ 14.4401\,( 0.0323) $ & $ 16.7920\,( 0.0425) $ & $ 18.5584\,( 0.0734) $\\
6 & 2 & $ 10.6457\,( 0.0166) $ & $ 12.5753\,( 0.0233) $ & $ 14.4292\,( 0.0316) $ & $ 16.8058\,( 0.0495) $ & $ 18.4857\,( 0.0702) $\\
6 & 3 & $ 10.6367\,( 0.0151) $ & $ 12.5515\,( 0.0236) $ & $ 14.4204\,( 0.0320) $ & $ 16.8413\,( 0.0512) $ & $ 18.5634\,( 0.0748) $\\
[4pt]
7 & 0 & $ 12.0170 $ & $ 14.0671 $ & $ 16.0128 $ & $ 18.4753 $ & $ 20.2777 $\\
7 & 1 & $ 12.0187\,( 0.0166) $ & $ 14.0745\,( 0.0244) $ & $ 16.0074\,( 0.0380) $ & $ 18.5071\,( 0.0562) $ & $ 20.2384\,( 0.0683) $\\
7 & 2 & $ 12.0278\,( 0.0176) $ & $ 14.0558\,( 0.0249) $ & $ 15.9936\,( 0.0318) $ & $ 18.4701\,( 0.0427) $ & $ 20.2085\,( 0.0622) $\\
7 & 3 & $ 12.0054\,( 0.0188) $ & $ 14.0554\,( 0.0244) $ & $ 16.0126\,( 0.0369) $ & $ 18.4741\,( 0.0510) $ & $ 20.2712\,( 0.0694) $\\
[4pt]
8 & 0 & $ 13.3616 $ & $ 15.5073 $ & $ 17.5345 $ & $ 20.0902 $ & $ 21.9550 $\\
8 & 1 & $ 13.3507\,( 0.0182) $ & $ 15.4837\,( 0.0259) $ & $ 17.4839\,( 0.0319) $ & $ 20.0845\,( 0.0506) $ & $ 21.9388\,( 0.0665) $\\
8 & 2 & $ 13.3663\,( 0.0195) $ & $ 15.4877\,( 0.0249) $ & $ 17.4687\,( 0.0338) $ & $ 20.0861\,( 0.0528) $ & $ 21.9554\,( 0.0730) $\\
8 & 3 & $ 13.3565\,( 0.0208) $ & $ 15.5040\,( 0.0253) $ & $ 17.4812\,( 0.0338) $ & $ 20.0766\,( 0.0465) $ & $ 21.9735\,( 0.0716) $\\
[4pt]
9 & 0 & $ 14.6837 $ & $ 16.9190 $ & $ 19.0228 $ & $ 21.6660 $ & $ 23.5893 $\\
9 & 1 & $ 14.6860\,( 0.0169) $ & $ 16.9018\,( 0.0279) $ & $ 19.0244\,( 0.0304) $ & $ 21.6917\,( 0.0551) $ & $ 23.5647\,( 0.0698) $\\
9 & 2 & $ 14.6764\,( 0.0201) $ & $ 16.8697\,( 0.0267) $ & $ 18.9935\,( 0.0279) $ & $ 21.6534\,( 0.0580) $ & $ 23.4929\,( 0.0701) $\\
9 & 3 & $ 14.6901\,( 0.0213) $ & $ 16.8935\,( 0.0260) $ & $ 18.9944\,( 0.0370) $ & $ 21.6761\,( 0.0529) $ & $ 23.5909\,( 0.0718) $\\
[4pt]
10 & 0 & $ 15.9872 $ & $ 18.3070 $ & $ 20.4832 $ & $ 23.2093 $ & $ 25.1882 $\\
10 & 1 & $ 15.9863\,( 0.0199) $ & $ 18.2938\,( 0.0265) $ & $ 20.4904\,( 0.0307) $ & $ 23.2141\,( 0.0576) $ & $ 25.1326\,( 0.0751) $\\
10 & 2 & $ 15.9909\,( 0.0190) $ & $ 18.3024\,( 0.0250) $ & $ 20.4468\,( 0.0264) $ & $ 23.2157\,( 0.0542) $ & $ 25.1569\,( 0.0695) $\\
10 & 3 & $ 15.9787\,( 0.0223) $ & $ 18.2483\,( 0.0285) $ & $ 20.4384\,( 0.0346) $ & $ 23.1479\,( 0.0547) $ & $ 25.1086\,( 0.0738) $\\
[4pt]
11 & 0 & $ 17.2750 $ & $ 19.6751 $ & $ 21.9200 $ & $ 24.7250 $ & $ 26.7568 $\\
11 & 1 & $ 17.2780\,( 0.0206) $ & $ 19.6892\,( 0.0299) $ & $ 21.9320\,( 0.0293) $ & $ 24.7397\,( 0.0547) $ & $ 26.7576\,( 0.0800) $\\
11 & 2 & $ 17.2699\,( 0.0208) $ & $ 19.6464\,( 0.0271) $ & $ 21.8648\,( 0.0307) $ & $ 24.6861\,( 0.0496) $ & $ 26.6682\,( 0.0848) $\\
11 & 3 & $ 17.2604\,( 0.0214) $ & $ 19.6466\,( 0.0258) $ & $ 21.9175\,( 0.0369) $ & $ 24.7442\,( 0.0531) $ & $ 26.7046\,( 0.0777) $\\
[4pt]
12 & 0 & $ 18.5494 $ & $ 21.0261 $ & $ 23.3367 $ & $ 26.2170 $ & $ 28.2995 $\\
12 & 1 & $ 18.5534\,( 0.0224) $ & $ 21.0324\,( 0.0265) $ & $ 23.3824\,( 0.0350) $ & $ 26.2310\,( 0.0545) $ & $ 28.2680\,( 0.0737) $\\
12 & 2 & $ 18.5494\,( 0.0217) $ & $ 21.0028\,( 0.0259) $ & $ 23.3209\,( 0.0325) $ & $ 26.2398\,( 0.0555) $ & $ 28.2431\,( 0.0815) $\\
12 & 3 & $ 18.5352\,( 0.0216) $ & $ 20.9810\,( 0.0275) $ & $ 23.3187\,( 0.0356) $ & $ 26.1921\,( 0.0567) $ & $ 28.2501\,( 0.0818) $\\
12 & 4 & $ 18.5076\,( 0.0210) $ & $ 20.9743\,( 0.0234) $ & $ 23.3295\,( 0.0332) $ & $ 26.1896\,( 0.0589) $ & $ 28.2536\,( 0.0831) $\\
[4pt]
13 & 0 & $ 19.8119 $ & $ 22.3620 $ & $ 24.7356 $ & $ 27.6882 $ & $ 29.8195 $\\
13 & 1 & $ 19.8240\,( 0.0239) $ & $ 22.3696\,( 0.0305) $ & $ 24.7643\,( 0.0424) $ & $ 27.7300\,( 0.0533) $ & $ 29.8803\,( 0.0731) $\\
13 & 2 & $ 19.8071\,( 0.0202) $ & $ 22.3621\,( 0.0247) $ & $ 24.7481\,( 0.0344) $ & $ 27.7032\,( 0.0565) $ & $ 29.7561\,( 0.0815) $\\
13 & 3 & $ 19.7939\,( 0.0247) $ & $ 22.3408\,( 0.0276) $ & $ 24.7435\,( 0.0357) $ & $ 27.7050\,( 0.0586) $ & $ 29.7323\,( 0.0777) $\\
13 & 4 & $ 19.7521\,( 0.0239) $ & $ 22.3081\,( 0.0243) $ & $ 24.7202\,( 0.0324) $ & $ 27.6308\,( 0.0617) $ & $ 29.7242\,( 0.0877) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $  4.0747 $ & $  4.6604 $ & $  5.6287 $ & $  6.5706 $ & $  7.7895 $\\
14 & 1 & $ 4.0575\,(0.0203) $ & $ 4.6389\,(0.0154) $ & $ 5.6200\,(0.0135) $ & $ 6.5634\,(0.0141) $ & $ 7.7778\,(0.0132) $\\
14 & 2 & $ 4.0510\,(0.0186) $ & $ 4.6349\,(0.0144) $ & $ 5.6184\,(0.0129) $ & $ 6.5607\,(0.0146) $ & $ 7.7770\,(0.0127) $\\
14 & 3 & $ 4.0332\,(0.0198) $ & $ 4.6280\,(0.0160) $ & $ 5.6139\,(0.0124) $ & $ 6.5473\,(0.0121) $ & $ 7.7885\,(0.0119) $\\
14 & 4 & $ 4.0760\,(0.0185) $ & $ 4.6329\,(0.0172) $ & $ 5.6121\,(0.0156) $ & $ 6.5535\,(0.0119) $ & $ 7.7959\,(0.0133) $\\
[4pt]
15 & 0 & $  4.6009 $ & $  5.2294 $ & $  6.2621 $ & $  7.2609 $ & $  8.5468 $\\
15 & 1 & $ 4.5751\,(0.0195) $ & $ 5.2161\,(0.0188) $ & $ 6.2502\,(0.0153) $ & $ 7.2424\,(0.0159) $ & $ 8.5373\,(0.0135) $\\
15 & 2 & $ 4.5629\,(0.0191) $ & $ 5.2052\,(0.0162) $ & $ 6.2504\,(0.0148) $ & $ 7.2435\,(0.0151) $ & $ 8.5390\,(0.0153) $\\
15 & 3 & $ 4.5653\,(0.0184) $ & $ 5.2105\,(0.0194) $ & $ 6.2370\,(0.0153) $ & $ 7.2472\,(0.0147) $ & $ 8.5434\,(0.0148) $\\
15 & 4 & $ 4.5549\,(0.0187) $ & $ 5.1863\,(0.0178) $ & $ 6.2478\,(0.0155) $ & $ 7.2558\,(0.0153) $ & $ 8.5489\,(0.0123) $\\
15 & 5 & $ 4.5628\,(0.0226) $ & $ 5.2052\,(0.0192) $ & $ 6.2449\,(0.0147) $ & $ 7.2386\,(0.0131) $ & $ 8.5379\,(0.0129) $\\
[4pt]
16 & 0 & $  5.1422 $ & $  5.8122 $ & $  6.9077 $ & $  7.9616 $ & $  9.3122 $\\
16 & 1 & $ 5.1107\,(0.0234) $ & $ 5.7915\,(0.0181) $ & $ 6.8881\,(0.0181) $ & $ 7.9482\,(0.0163) $ & $ 9.3013\,(0.0139) $\\
16 & 2 & $ 5.1201\,(0.0221) $ & $ 5.7806\,(0.0200) $ & $ 6.8884\,(0.0168) $ & $ 7.9347\,(0.0171) $ & $ 9.3051\,(0.0143) $\\
16 & 3 & $ 5.0990\,(0.0217) $ & $ 5.7796\,(0.0192) $ & $ 6.8778\,(0.0162) $ & $ 7.9381\,(0.0167) $ & $ 9.3100\,(0.0148) $\\
16 & 4 & $ 5.1221\,(0.0222) $ & $ 5.7806\,(0.0186) $ & $ 6.8872\,(0.0179) $ & $ 7.9547\,(0.0166) $ & $ 9.3173\,(0.0152) $\\
16 & 5 & $ 5.0886\,(0.0212) $ & $ 5.7587\,(0.0195) $ & $ 6.8771\,(0.0152) $ & $ 7.9370\,(0.0138) $ & $ 9.3048\,(0.0133) $\\
[4pt]
17 & 0 & $  5.6972 $ & $  6.4078 $ & $  7.5642 $ & $  8.6718 $ & $ 10.0852 $\\
17 & 1 & $ 5.6468\,(0.0267) $ & $ 6.3808\,(0.0187) $ & $ 7.5291\,(0.0183) $ & $ 8.6503\,(0.0157) $ & $ 10.0694\,( 0.0151) $\\
17 & 2 & $ 5.6405\,(0.0228) $ & $ 6.3604\,(0.0191) $ & $ 7.5380\,(0.0187) $ & $ 8.6530\,(0.0186) $ & $ 10.0821\,( 0.0156) $\\
17 & 3 & $ 5.6604\,(0.0259) $ & $ 6.3734\,(0.0227) $ & $ 7.5268\,(0.0196) $ & $ 8.6531\,(0.0182) $ & $ 10.0751\,( 0.0141) $\\
17 & 4 & $ 5.6458\,(0.0221) $ & $ 6.3528\,(0.0198) $ & $ 7.5410\,(0.0191) $ & $ 8.6705\,(0.0193) $ & $ 10.0762\,( 0.0144) $\\
17 & 5 & $ 5.6646\,(0.0253) $ & $ 6.3561\,(0.0194) $ & $ 7.5296\,(0.0176) $ & $ 8.6446\,(0.0176) $ & $ 10.0925\,( 0.0162) $\\
[4pt]
18 & 0 & $  6.2648 $ & $  7.0149 $ & $  8.2308 $ & $  9.3905 $ & $ 10.8649 $\\
18 & 1 & $ 6.2170\,(0.0237) $ & $ 6.9950\,(0.0223) $ & $ 8.2171\,(0.0156) $ & $ 9.3748\,(0.0146) $ & $ 10.8397\,( 0.0141) $\\
18 & 2 & $ 6.2111\,(0.0239) $ & $ 6.9666\,(0.0215) $ & $ 8.2062\,(0.0199) $ & $ 9.3728\,(0.0182) $ & $ 10.8584\,( 0.0150) $\\
18 & 3 & $ 6.2103\,(0.0255) $ & $ 6.9635\,(0.0237) $ & $ 8.2076\,(0.0211) $ & $ 9.3766\,(0.0167) $ & $ 10.8635\,( 0.0158) $\\
18 & 4 & $ 6.2052\,(0.0245) $ & $ 6.9651\,(0.0250) $ & $ 8.2028\,(0.0208) $ & $ 9.3724\,(0.0196) $ & $ 10.8552\,( 0.0152) $\\
18 & 5 & $ 6.1848\,(0.0284) $ & $ 6.9428\,(0.0209) $ & $ 8.1830\,(0.0194) $ & $ 9.3609\,(0.0205) $ & $ 10.8596\,( 0.0166) $\\
18 & 6 & $ 6.2074\,(0.0271) $ & $ 6.9532\,(0.0207) $ & $ 8.1812\,(0.0178) $ & $ 9.3565\,(0.0195) $ & $ 10.8584\,( 0.0152) $\\
[4pt]
19 & 0 & $  6.8440 $ & $  7.6327 $ & $  8.9065 $ & $ 10.1170 $ & $ 11.6509 $\\
19 & 1 & $ 6.7996\,(0.0312) $ & $ 7.6063\,(0.0255) $ & $ 8.8815\,(0.0168) $ & $ 10.1006\,( 0.0169) $ & $ 11.6317\,( 0.0151) $\\
19 & 2 & $ 6.7738\,(0.0272) $ & $ 7.5804\,(0.0242) $ & $ 8.8867\,(0.0189) $ & $ 10.0902\,( 0.0153) $ & $ 11.6208\,( 0.0140) $\\
19 & 3 & $ 6.7656\,(0.0328) $ & $ 7.5734\,(0.0222) $ & $ 8.8832\,(0.0217) $ & $ 10.1035\,( 0.0174) $ & $ 11.6449\,( 0.0152) $\\
19 & 4 & $ 6.7694\,(0.0291) $ & $ 7.5862\,(0.0250) $ & $ 8.8811\,(0.0219) $ & $ 10.1030\,( 0.0185) $ & $ 11.6519\,( 0.0175) $\\
19 & 5 & $ 6.7569\,(0.0319) $ & $ 7.5609\,(0.0252) $ & $ 8.8680\,(0.0220) $ & $ 10.0977\,( 0.0182) $ & $ 11.6337\,( 0.0158) $\\
19 & 6 & $ 6.7520\,(0.0294) $ & $ 7.5627\,(0.0238) $ & $ 8.8731\,(0.0200) $ & $ 10.0964\,( 0.0170) $ & $ 11.6365\,( 0.0171) $\\
[4pt]
20 & 0 & $  7.4338 $ & $  8.2604 $ & $  9.5908 $ & $ 10.8508 $ & $ 12.4426 $\\
20 & 1 & $ 7.3676\,(0.0298) $ & $ 8.2162\,(0.0246) $ & $ 9.5654\,(0.0168) $ & $ 10.8320\,( 0.0170) $ & $ 12.4232\,( 0.0162) $\\
20 & 2 & $ 7.3777\,(0.0295) $ & $ 8.2103\,(0.0198) $ & $ 9.5731\,(0.0193) $ & $ 10.8414\,( 0.0180) $ & $ 12.4274\,( 0.0156) $\\
20 & 3 & $ 7.3365\,(0.0298) $ & $ 8.2073\,(0.0264) $ & $ 9.5781\,(0.0210) $ & $ 10.8276\,( 0.0171) $ & $ 12.4368\,( 0.0159) $\\
20 & 4 & $ 7.3950\,(0.0316) $ & $ 8.2225\,(0.0225) $ & $ 9.5826\,(0.0231) $ & $ 10.8322\,( 0.0184) $ & $ 12.4329\,( 0.0176) $\\
20 & 5 & $ 7.3705\,(0.0307) $ & $ 8.1865\,(0.0290) $ & $ 9.5543\,(0.0251) $ & $ 10.8266\,( 0.0213) $ & $ 12.4376\,( 0.0176) $\\
20 & 6 & $ 7.3659\,(0.0309) $ & $ 8.1868\,(0.0261) $ & $ 9.5420\,(0.0250) $ & $ 10.8244\,( 0.0188) $ & $ 12.4169\,( 0.0163) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 21.0641 $ & $ 23.6848 $ & $ 26.1190 $ & $ 29.1412 $ & $ 31.3194 $\\
14 & 1 & $ 21.0930\,( 0.0241) $ & $ 23.6906\,( 0.0299) $ & $ 26.1207\,( 0.0432) $ & $ 29.2008\,( 0.0608) $ & $ 31.3324\,( 0.0834) $\\
14 & 2 & $ 21.0526\,( 0.0212) $ & $ 23.6747\,( 0.0297) $ & $ 26.1357\,( 0.0424) $ & $ 29.1712\,( 0.0541) $ & $ 31.2991\,( 0.0790) $\\
14 & 3 & $ 21.0408\,( 0.0213) $ & $ 23.6740\,( 0.0321) $ & $ 26.1913\,( 0.0345) $ & $ 29.1214\,( 0.0594) $ & $ 31.3395\,( 0.0735) $\\
14 & 4 & $ 21.0319\,( 0.0255) $ & $ 23.6456\,( 0.0247) $ & $ 26.1187\,( 0.0328) $ & $ 29.0766\,( 0.0564) $ & $ 31.3618\,( 0.0893) $\\
[4pt]
15 & 0 & $ 22.3071 $ & $ 24.9958 $ & $ 27.4884 $ & $ 30.5779 $ & $ 32.8013 $\\
15 & 1 & $ 22.3282\,( 0.0246) $ & $ 25.0363\,( 0.0305) $ & $ 27.4901\,( 0.0430) $ & $ 30.6236\,( 0.0640) $ & $ 32.7754\,( 0.0763) $\\
15 & 2 & $ 22.3076\,( 0.0256) $ & $ 24.9812\,( 0.0301) $ & $ 27.4849\,( 0.0419) $ & $ 30.5886\,( 0.0654) $ & $ 32.8116\,( 0.0772) $\\
15 & 3 & $ 22.2896\,( 0.0239) $ & $ 24.9670\,( 0.0335) $ & $ 27.5261\,( 0.0389) $ & $ 30.6218\,( 0.0621) $ & $ 32.8394\,( 0.0830) $\\
15 & 4 & $ 22.2750\,( 0.0223) $ & $ 24.9800\,( 0.0284) $ & $ 27.5001\,( 0.0363) $ & $ 30.5236\,( 0.0622) $ & $ 32.8000\,( 0.0799) $\\
15 & 5 & $ 22.2636\,( 0.0239) $ & $ 24.9592\,( 0.0278) $ & $ 27.4745\,( 0.0380) $ & $ 30.5085\,( 0.0537) $ & $ 32.7893\,( 0.0829) $\\
[4pt]
16 & 0 & $ 23.5418 $ & $ 26.2962 $ & $ 28.8453 $ & $ 31.9999 $ & $ 34.2672 $\\
16 & 1 & $ 23.5611\,( 0.0261) $ & $ 26.3110\,( 0.0355) $ & $ 28.8509\,( 0.0443) $ & $ 32.0484\,( 0.0556) $ & $ 34.2639\,( 0.0888) $\\
16 & 2 & $ 23.5322\,( 0.0244) $ & $ 26.2842\,( 0.0312) $ & $ 28.8610\,( 0.0391) $ & $ 32.0449\,( 0.0668) $ & $ 34.2051\,( 0.0823) $\\
16 & 3 & $ 23.5163\,( 0.0251) $ & $ 26.2898\,( 0.0334) $ & $ 28.8738\,( 0.0406) $ & $ 32.0331\,( 0.0654) $ & $ 34.2838\,( 0.0790) $\\
16 & 4 & $ 23.5044\,( 0.0238) $ & $ 26.2815\,( 0.0324) $ & $ 28.8592\,( 0.0390) $ & $ 31.9721\,( 0.0561) $ & $ 34.3251\,( 0.0767) $\\
16 & 5 & $ 23.5008\,( 0.0256) $ & $ 26.2575\,( 0.0324) $ & $ 28.8426\,( 0.0400) $ & $ 31.9911\,( 0.0559) $ & $ 34.3029\,( 0.0829) $\\
[4pt]
17 & 0 & $ 24.7690 $ & $ 27.5871 $ & $ 30.1910 $ & $ 33.4087 $ & $ 35.7185 $\\
17 & 1 & $ 24.7896\,( 0.0255) $ & $ 27.5900\,( 0.0338) $ & $ 30.1969\,( 0.0395) $ & $ 33.3914\,( 0.0637) $ & $ 35.7600\,( 0.0934) $\\
17 & 2 & $ 24.7823\,( 0.0243) $ & $ 27.5718\,( 0.0326) $ & $ 30.2218\,( 0.0480) $ & $ 33.4202\,( 0.0669) $ & $ 35.7051\,( 0.0971) $\\
17 & 3 & $ 24.7485\,( 0.0271) $ & $ 27.5862\,( 0.0339) $ & $ 30.2005\,( 0.0400) $ & $ 33.4078\,( 0.0597) $ & $ 35.8172\,( 0.0809) $\\
17 & 4 & $ 24.7371\,( 0.0274) $ & $ 27.5695\,( 0.0352) $ & $ 30.1439\,( 0.0435) $ & $ 33.4486\,( 0.0696) $ & $ 35.7932\,( 0.0840) $\\
17 & 5 & $ 24.7267\,( 0.0278) $ & $ 27.5588\,( 0.0365) $ & $ 30.1317\,( 0.0463) $ & $ 33.3843\,( 0.0671) $ & $ 35.8193\,( 0.0897) $\\
[4pt]
18 & 0 & $ 25.9894 $ & $ 28.8693 $ & $ 31.5264 $ & $ 34.8053 $ & $ 37.1564 $\\
18 & 1 & $ 26.0050\,( 0.0299) $ & $ 28.8614\,( 0.0320) $ & $ 31.5476\,( 0.0430) $ & $ 34.7641\,( 0.0594) $ & $ 37.2442\,( 0.0860) $\\
18 & 2 & $ 26.0007\,( 0.0249) $ & $ 28.8603\,( 0.0306) $ & $ 31.5185\,( 0.0446) $ & $ 34.7654\,( 0.0649) $ & $ 37.1842\,( 0.0938) $\\
18 & 3 & $ 25.9715\,( 0.0272) $ & $ 28.8615\,( 0.0356) $ & $ 31.5584\,( 0.0448) $ & $ 34.7827\,( 0.0686) $ & $ 37.2972\,( 0.0955) $\\
18 & 4 & $ 25.9611\,( 0.0281) $ & $ 28.8558\,( 0.0325) $ & $ 31.5221\,( 0.0452) $ & $ 34.8170\,( 0.0624) $ & $ 37.2941\,( 0.0873) $\\
18 & 5 & $ 25.9520\,( 0.0271) $ & $ 28.8359\,( 0.0357) $ & $ 31.4967\,( 0.0478) $ & $ 34.8157\,( 0.0672) $ & $ 37.2759\,( 0.0923) $\\
18 & 6 & $ 25.9417\,( 0.0273) $ & $ 28.8679\,( 0.0359) $ & $ 31.5524\,( 0.0459) $ & $ 34.7698\,( 0.0673) $ & $ 37.2629\,( 0.0917) $\\
[4pt]
19 & 0 & $ 27.2036 $ & $ 30.1435 $ & $ 32.8523 $ & $ 36.1909 $ & $ 38.5823 $\\
19 & 1 & $ 27.2143\,( 0.0285) $ & $ 30.1641\,( 0.0348) $ & $ 32.8715\,( 0.0461) $ & $ 36.2616\,( 0.0626) $ & $ 38.6793\,( 0.0961) $\\
19 & 2 & $ 27.1945\,( 0.0267) $ & $ 30.1549\,( 0.0311) $ & $ 32.8505\,( 0.0406) $ & $ 36.2188\,( 0.0594) $ & $ 38.6842\,( 0.0922) $\\
19 & 3 & $ 27.2028\,( 0.0257) $ & $ 30.1488\,( 0.0314) $ & $ 32.8570\,( 0.0389) $ & $ 36.1160\,( 0.0557) $ & $ 38.7429\,( 0.0854) $\\
19 & 4 & $ 27.1940\,( 0.0263) $ & $ 30.1275\,( 0.0361) $ & $ 32.8390\,( 0.0438) $ & $ 36.1575\,( 0.0610) $ & $ 38.7665\,( 0.1093) $\\
19 & 5 & $ 27.1718\,( 0.0291) $ & $ 30.1232\,( 0.0375) $ & $ 32.7966\,( 0.0481) $ & $ 36.2241\,( 0.0674) $ & $ 38.7449\,( 0.0783) $\\
19 & 6 & $ 27.1645\,( 0.0274) $ & $ 30.1402\,( 0.0391) $ & $ 32.8464\,( 0.0490) $ & $ 36.1659\,( 0.0710) $ & $ 38.5850\,( 0.0902) $\\
[4pt]
20 & 0 & $ 28.4120 $ & $ 31.4104 $ & $ 34.1696 $ & $ 37.5662 $ & $ 39.9969 $\\
20 & 1 & $ 28.4229\,( 0.0315) $ & $ 31.4386\,( 0.0362) $ & $ 34.1875\,( 0.0393) $ & $ 37.6508\,( 0.0611) $ & $ 40.0313\,( 0.0891) $\\
20 & 2 & $ 28.4051\,( 0.0296) $ & $ 31.4042\,( 0.0321) $ & $ 34.1588\,( 0.0458) $ & $ 37.6565\,( 0.0689) $ & $ 40.0761\,( 0.0893) $\\
20 & 3 & $ 28.3936\,( 0.0300) $ & $ 31.4171\,( 0.0325) $ & $ 34.1115\,( 0.0410) $ & $ 37.5780\,( 0.0661) $ & $ 40.1419\,( 0.0773) $\\
20 & 4 & $ 28.3991\,( 0.0277) $ & $ 31.3951\,( 0.0372) $ & $ 34.1259\,( 0.0423) $ & $ 37.5201\,( 0.0553) $ & $ 40.1490\,( 0.0950) $\\
20 & 5 & $ 28.3825\,( 0.0301) $ & $ 31.3770\,( 0.0392) $ & $ 34.1116\,( 0.0510) $ & $ 37.5612\,( 0.0808) $ & $ 40.1082\,( 0.0950) $\\
20 & 6 & $ 28.3883\,( 0.0280) $ & $ 31.3917\,( 0.0357) $ & $ 34.1543\,( 0.0493) $ & $ 37.5427\,( 0.0734) $ & $ 40.1138\,( 0.0663) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $  8.0336 $ & $  8.8972 $ & $ 10.2829 $ & $ 11.5913 $ & $ 13.2396 $\\
21 & 1 & $ 7.9924\,(0.0315) $ & $ 8.8641\,(0.0245) $ & $ 10.2415\,( 0.0196) $ & $ 11.5633\,( 0.0184) $ & $ 13.2188\,( 0.0157) $\\
21 & 2 & $ 7.9841\,(0.0289) $ & $ 8.8373\,(0.0239) $ & $ 10.2424\,( 0.0161) $ & $ 11.5753\,( 0.0187) $ & $ 13.2133\,( 0.0173) $\\
21 & 3 & $ 7.9340\,(0.0327) $ & $ 8.8433\,(0.0265) $ & $ 10.2615\,( 0.0192) $ & $ 11.5793\,( 0.0169) $ & $ 13.2432\,( 0.0181) $\\
21 & 4 & $ 7.9530\,(0.0317) $ & $ 8.8285\,(0.0257) $ & $ 10.2561\,( 0.0204) $ & $ 11.5576\,( 0.0152) $ & $ 13.2314\,( 0.0163) $\\
21 & 5 & $ 7.9652\,(0.0277) $ & $ 8.8569\,(0.0254) $ & $ 10.2555\,( 0.0257) $ & $ 11.5422\,( 0.0204) $ & $ 13.2282\,( 0.0179) $\\
21 & 6 & $ 7.9529\,(0.0327) $ & $ 8.8280\,(0.0297) $ & $ 10.2591\,( 0.0239) $ & $ 11.5657\,( 0.0192) $ & $ 13.2226\,( 0.0180) $\\
21 & 7 & $ 7.9872\,(0.0340) $ & $ 8.8257\,(0.0286) $ & $ 10.2425\,( 0.0216) $ & $ 11.5763\,( 0.0191) $ & $ 13.2291\,( 0.0169) $\\
[4pt]
22 & 0 & $  8.6427 $ & $  9.5425 $ & $ 10.9823 $ & $ 12.3380 $ & $ 14.0415 $\\
22 & 1 & $ 8.6205\,(0.0325) $ & $ 9.5096\,(0.0255) $ & $ 10.9375\,( 0.0186) $ & $ 12.3137\,( 0.0184) $ & $ 14.0205\,( 0.0158) $\\
22 & 2 & $ 8.5984\,(0.0322) $ & $ 9.4959\,(0.0244) $ & $ 10.9584\,( 0.0196) $ & $ 12.3146\,( 0.0185) $ & $ 14.0232\,( 0.0163) $\\
22 & 3 & $ 8.5546\,(0.0367) $ & $ 9.4759\,(0.0269) $ & $ 10.9578\,( 0.0174) $ & $ 12.3111\,( 0.0189) $ & $ 14.0317\,( 0.0168) $\\
22 & 4 & $ 8.5741\,(0.0352) $ & $ 9.4779\,(0.0272) $ & $ 10.9763\,( 0.0213) $ & $ 12.3016\,( 0.0210) $ & $ 14.0339\,( 0.0182) $\\
22 & 5 & $ 8.5415\,(0.0333) $ & $ 9.4893\,(0.0256) $ & $ 10.9260\,( 0.0231) $ & $ 12.2969\,( 0.0183) $ & $ 14.0310\,( 0.0160) $\\
22 & 6 & $ 8.5356\,(0.0344) $ & $ 9.4934\,(0.0251) $ & $ 10.9362\,( 0.0250) $ & $ 12.3053\,( 0.0186) $ & $ 14.0239\,( 0.0181) $\\
22 & 7 & $ 8.5431\,(0.0316) $ & $ 9.4742\,(0.0313) $ & $ 10.9511\,( 0.0247) $ & $ 12.3242\,( 0.0200) $ & $ 14.0383\,( 0.0172) $\\
[4pt]
23 & 0 & $  9.2604 $ & $ 10.1957 $ & $ 11.6886 $ & $ 13.0905 $ & $ 14.8480 $\\
23 & 1 & $ 9.2389~(0.0272) $ & $ 10.1418~( 0.0260) $ & $ 11.6361~( 0.0188) $ & $ 13.0620~( 0.0184) $ & $ 14.8299~( 0.0159) $\\
23 & 2 & $ 9.1768~(0.0331) $ & $ 10.1512~( 0.0236) $ & $ 11.6530~( 0.0223) $ & $ 13.0512~( 0.0200) $ & $ 14.8181~( 0.0170) $\\
23 & 3 & $ 9.1603~(0.0340) $ & $ 10.1162~( 0.0280) $ & $ 11.6509~( 0.0176) $ & $ 13.0574~( 0.0182) $ & $ 14.8381~( 0.0189) $\\
23 & 4 & $ 9.1820~(0.0342) $ & $ 10.1257~( 0.0282) $ & $ 11.6701~( 0.0170) $ & $ 13.0393~( 0.0205) $ & $ 14.8363~( 0.0182) $\\
23 & 5 & $ 9.1712~(0.0359) $ & $ 10.1224~( 0.0311) $ & $ 11.6525~( 0.0215) $ & $ 13.0620~( 0.0203) $ & $ 14.8473~( 0.0176) $\\
23 & 6 & $ 9.1760~(0.0363) $ & $ 10.1464~( 0.0278) $ & $ 11.6309~( 0.0226) $ & $ 13.0490~( 0.0190) $ & $ 14.8320~( 0.0161) $\\
23 & 7 & $ 9.1805~(0.0326) $ & $ 10.1546~( 0.0287) $ & $ 11.6336~( 0.0274) $ & $ 13.0764~( 0.0196) $ & $ 14.8413~( 0.0175) $\\
[4pt]
24 & 0 & $  9.8862 $ & $ 10.8564 $ & $ 12.4012 $ & $ 13.8484 $ & $ 15.6587 $\\
24 & 1 & $ 9.8374~(0.0306) $ & $ 10.8250~( 0.0265) $ & $ 12.3546~( 0.0215) $ & $ 13.8224~( 0.0185) $ & $ 15.6296~( 0.0154) $\\
24 & 2 & $ 9.8459~(0.0329) $ & $ 10.8061~( 0.0282) $ & $ 12.3575~( 0.0212) $ & $ 13.8211~( 0.0181) $ & $ 15.6491~( 0.0170) $\\
24 & 3 & $ 9.8176~(0.0374) $ & $ 10.7923~( 0.0248) $ & $ 12.3639~( 0.0220) $ & $ 13.8187~( 0.0175) $ & $ 15.6494~( 0.0191) $\\
24 & 4 & $ 9.8260~(0.0341) $ & $ 10.7751~( 0.0258) $ & $ 12.3587~( 0.0180) $ & $ 13.8118~( 0.0192) $ & $ 15.6441~( 0.0182) $\\
24 & 5 & $ 9.7924~(0.0369) $ & $ 10.7890~( 0.0279) $ & $ 12.3562~( 0.0205) $ & $ 13.8102~( 0.0196) $ & $ 15.6438~( 0.0184) $\\
24 & 6 & $ 9.8086~(0.0334) $ & $ 10.7848~( 0.0278) $ & $ 12.3496~( 0.0228) $ & $ 13.8338~( 0.0188) $ & $ 15.6583~( 0.0175) $\\
24 & 7 & $ 9.7946~(0.0330) $ & $ 10.7981~( 0.0337) $ & $ 12.3550~( 0.0220) $ & $ 13.8293~( 0.0183) $ & $ 15.6462~( 0.0150) $\\
24 & 8 & $ 9.7780~(0.0347) $ & $ 10.8504~( 0.0320) $ & $ 12.3798~( 0.0264) $ & $ 13.8226~( 0.0186) $ & $ 15.6415~( 0.0176) $\\
[4pt]
25 & 0 & $ 10.5196 $ & $ 11.5240 $ & $ 13.1197 $ & $ 14.6114 $ & $ 16.4734 $\\
25 & 1 & $ 10.4574~( 0.0357) $ & $ 11.4956~( 0.0314) $ & $ 13.0671~( 0.0238) $ & $ 14.5873~( 0.0168) $ & $ 16.4567~( 0.0179) $\\
25 & 2 & $ 10.4535~( 0.0315) $ & $ 11.4693~( 0.0254) $ & $ 13.0803~( 0.0236) $ & $ 14.5892~( 0.0192) $ & $ 16.4538~( 0.0165) $\\
25 & 3 & $ 10.4448~( 0.0319) $ & $ 11.4448~( 0.0276) $ & $ 13.0586~( 0.0214) $ & $ 14.6011~( 0.0170) $ & $ 16.4712~( 0.0169) $\\
25 & 4 & $ 10.4506~( 0.0336) $ & $ 11.4725~( 0.0251) $ & $ 13.0725~( 0.0210) $ & $ 14.5801~( 0.0185) $ & $ 16.4691~( 0.0194) $\\
25 & 5 & $ 10.4290~( 0.0341) $ & $ 11.4767~( 0.0281) $ & $ 13.0459~( 0.0227) $ & $ 14.5719~( 0.0177) $ & $ 16.4707~( 0.0182) $\\
25 & 6 & $ 10.4600~( 0.0399) $ & $ 11.4597~( 0.0335) $ & $ 13.0763~( 0.0211) $ & $ 14.5785~( 0.0202) $ & $ 16.4754~( 0.0184) $\\
25 & 7 & $ 10.4734~( 0.0358) $ & $ 11.4718~( 0.0337) $ & $ 13.0800~( 0.0232) $ & $ 14.6069~( 0.0206) $ & $ 16.4686~( 0.0192) $\\
25 & 8 & $ 10.4372~( 0.0370) $ & $ 11.4868~( 0.0311) $ & $ 13.0790~( 0.0242) $ & $ 14.5725~( 0.0202) $ & $ 16.4658~( 0.0167) $\\
[4pt]
26 & 0 & $ 11.1602 $ & $ 12.1982 $ & $ 13.8439 $ & $ 15.3792 $ & $ 17.2919 $\\
26 & 1 & $ 11.0956~( 0.0413) $ & $ 12.1641~( 0.0290) $ & $ 13.7966~( 0.0226) $ & $ 15.3428~( 0.0194) $ & $ 17.2755~( 0.0192) $\\
26 & 2 & $ 11.0822~( 0.0347) $ & $ 12.1529~( 0.0292) $ & $ 13.7838~( 0.0246) $ & $ 15.3520~( 0.0173) $ & $ 17.2821~( 0.0183) $\\
26 & 3 & $ 11.0829~( 0.0311) $ & $ 12.1310~( 0.0299) $ & $ 13.7624~( 0.0229) $ & $ 15.3682~( 0.0205) $ & $ 17.2926~( 0.0166) $\\
26 & 4 & $ 11.0955~( 0.0374) $ & $ 12.1094~( 0.0262) $ & $ 13.7638~( 0.0222) $ & $ 15.3530~( 0.0199) $ & $ 17.2864~( 0.0192) $\\
26 & 5 & $ 11.1214~( 0.0360) $ & $ 12.1372~( 0.0254) $ & $ 13.7804~( 0.0223) $ & $ 15.3466~( 0.0203) $ & $ 17.2831~( 0.0179) $\\
26 & 6 & $ 11.0576~( 0.0366) $ & $ 12.1270~( 0.0251) $ & $ 13.7827~( 0.0226) $ & $ 15.3402~( 0.0214) $ & $ 17.3088~( 0.0207) $\\
26 & 7 & $ 11.0750~( 0.0407) $ & $ 12.1522~( 0.0355) $ & $ 13.8070~( 0.0218) $ & $ 15.3558~( 0.0205) $ & $ 17.2935~( 0.0210) $\\
26 & 8 & $ 11.1265~( 0.0428) $ & $ 12.1612~( 0.0328) $ & $ 13.8234~( 0.0227) $ & $ 15.3622~( 0.0214) $ & $ 17.3014~( 0.0192) $\\
\bottomrule
\end{tabularx}
%\end{adjustwidth}
\end{table}

\setcounter{table}{2}

\begin{table}[H] \small
\caption{Quantiles of $T_{C}$ with $n_f$ fake $p$-values (continued)}
\vspace{-0.2cm} %\begin{adjustwidth}{-1.5cm}{}
		\newcolumntype{C}{>{\centering\arraybackslash}X}
		\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 29.6151 $ & $ 32.6706 $ & $ 35.4789 $ & $ 38.9322 $ & $ 41.4011 $\\
21 & 1 & $ 29.6224\,( 0.0290) $ & $ 32.6951\,( 0.0316) $ & $ 35.4949\,( 0.0406) $ & $ 38.9362\,( 0.0639) $ & $ 41.4741\,( 0.0924) $\\
21 & 2 & $ 29.6071\,( 0.0308) $ & $ 32.6702\,( 0.0358) $ & $ 35.4900\,( 0.0461) $ & $ 38.9540\,( 0.0709) $ & $ 41.4047\,( 0.0942) $\\
21 & 3 & $ 29.6023\,( 0.0302) $ & $ 32.6794\,( 0.0329) $ & $ 35.4622\,( 0.0426) $ & $ 39.0220\,( 0.0576) $ & $ 41.4757\,( 0.0890) $\\
21 & 4 & $ 29.5764\,( 0.0293) $ & $ 32.6556\,( 0.0327) $ & $ 35.4171\,( 0.0423) $ & $ 38.9437\,( 0.0669) $ & $ 41.5088\,( 0.0890) $\\
21 & 5 & $ 29.5903\,( 0.0289) $ & $ 32.6191\,( 0.0381) $ & $ 35.4297\,( 0.0479) $ & $ 38.9216\,( 0.0676) $ & $ 41.4534\,( 0.1005) $\\
21 & 6 & $ 29.5769\,( 0.0286) $ & $ 32.6623\,( 0.0354) $ & $ 35.4461\,( 0.0552) $ & $ 38.9306\,( 0.0851) $ & $ 41.5634\,( 0.1003) $\\
21 & 7 & $ 29.5820\,( 0.0295) $ & $ 32.6549\,( 0.0393) $ & $ 35.4800\,( 0.0502) $ & $ 38.9581\,( 0.0756) $ & $ 41.5335\,( 0.1001) $\\
[4pt]
22 & 0 & $ 30.8133 $ & $ 33.9244 $ & $ 36.7807 $ & $ 40.2894 $ & $ 42.7957 $\\
22 & 1 & $ 30.8249\,( 0.0276) $ & $ 33.9280\,( 0.0355) $ & $ 36.7799\,( 0.0458) $ & $ 40.2394\,( 0.0592) $ & $ 42.8274\,( 0.1030) $\\
22 & 2 & $ 30.8233\,( 0.0266) $ & $ 33.9415\,( 0.0323) $ & $ 36.7980\,( 0.0332) $ & $ 40.2844\,( 0.0666) $ & $ 42.8119\,( 0.0948) $\\
22 & 3 & $ 30.8192\,( 0.0303) $ & $ 33.9344\,( 0.0346) $ & $ 36.7683\,( 0.0439) $ & $ 40.3501\,( 0.0589) $ & $ 42.8292\,( 0.0887) $\\
22 & 4 & $ 30.7876\,( 0.0280) $ & $ 33.8923\,( 0.0355) $ & $ 36.7187\,( 0.0458) $ & $ 40.3636\,( 0.0621) $ & $ 42.8758\,( 0.0871) $\\
22 & 5 & $ 30.7802\,( 0.0274) $ & $ 33.8717\,( 0.0361) $ & $ 36.7075\,( 0.0485) $ & $ 40.2940\,( 0.0727) $ & $ 42.9276\,( 0.0923) $\\
22 & 6 & $ 30.7770\,( 0.0276) $ & $ 33.9030\,( 0.0347) $ & $ 36.7384\,( 0.0505) $ & $ 40.2482\,( 0.0786) $ & $ 42.8942\,( 0.1028) $\\
22 & 7 & $ 30.7994\,( 0.0297) $ & $ 33.8866\,( 0.0426) $ & $ 36.7277\,( 0.0582) $ & $ 40.3378\,( 0.0888) $ & $ 42.9121\,( 0.1134) $\\
[4pt]
23 & 0 & $ 32.0069 $ & $ 35.1725 $ & $ 38.0756 $ & $ 41.6384 $ & $ 44.1813 $\\
23 & 1 & $ 32.0081~( 0.0263) $ & $ 35.1971~( 0.0328) $ & $ 38.0702~( 0.0448) $ & $ 41.6552~( 0.0635) $ & $ 44.1745~( 0.0980) $\\
23 & 2 & $ 32.0004~( 0.0242) $ & $ 35.1951~( 0.0322) $ & $ 38.0583~( 0.0371) $ & $ 41.6322~( 0.0674) $ & $ 44.2392~( 0.0986) $\\
23 & 3 & $ 32.0098~( 0.0291) $ & $ 35.1852~( 0.0339) $ & $ 38.0679~( 0.0395) $ & $ 41.6385~( 0.0631) $ & $ 44.1391~( 0.0844) $\\
23 & 4 & $ 32.0053~( 0.0306) $ & $ 35.1618~( 0.0364) $ & $ 38.0509~( 0.0469) $ & $ 41.6247~( 0.0702) $ & $ 44.2535~( 0.1004) $\\
23 & 5 & $ 31.9845~( 0.0301) $ & $ 35.1062~( 0.0366) $ & $ 38.0349~( 0.0515) $ & $ 41.6569~( 0.0678) $ & $ 44.2679~( 0.0959) $\\
23 & 6 & $ 31.9777~( 0.0287) $ & $ 35.1165~( 0.0346) $ & $ 38.0237~( 0.0513) $ & $ 41.6410~( 0.0775) $ & $ 44.2714~( 0.0973) $\\
23 & 7 & $ 32.0072~( 0.0321) $ & $ 35.1441~( 0.0406) $ & $ 38.0286~( 0.0533) $ & $ 41.6502~( 0.0794) $ & $ 44.2318~( 0.1121) $\\
[4pt]
24 & 0 & $ 33.1962 $ & $ 36.4150 $ & $ 39.3641 $ & $ 42.9798 $ & $ 45.5585 $\\
24 & 1 & $ 33.2007~( 0.0265) $ & $ 36.4289~( 0.0338) $ & $ 39.3321~( 0.0470) $ & $ 43.0705~( 0.0714) $ & $ 45.6726~( 0.1023) $\\
24 & 2 & $ 33.1725~( 0.0260) $ & $ 36.4247~( 0.0278) $ & $ 39.3582~( 0.0377) $ & $ 42.9810~( 0.0667) $ & $ 45.5157~( 0.0997) $\\
24 & 3 & $ 33.1978~( 0.0269) $ & $ 36.4165~( 0.0329) $ & $ 39.3684~( 0.0454) $ & $ 42.9699~( 0.0658) $ & $ 45.5488~( 0.1019) $\\
24 & 4 & $ 33.1962~( 0.0254) $ & $ 36.3972~( 0.0320) $ & $ 39.3328~( 0.0457) $ & $ 42.9580~( 0.0670) $ & $ 45.5675~( 0.1042) $\\
24 & 5 & $ 33.1715~( 0.0291) $ & $ 36.3802~( 0.0364) $ & $ 39.3478~( 0.0589) $ & $ 42.9435~( 0.0695) $ & $ 45.6854~( 0.0998) $\\
24 & 6 & $ 33.1666~( 0.0318) $ & $ 36.3721~( 0.0371) $ & $ 39.3832~( 0.0533) $ & $ 42.9570~( 0.0734) $ & $ 45.6613~( 0.0988) $\\
24 & 7 & $ 33.1952~( 0.0312) $ & $ 36.3615~( 0.0380) $ & $ 39.3122~( 0.0532) $ & $ 43.0821~( 0.0800) $ & $ 45.6697~( 0.1063) $\\
24 & 8 & $ 33.1638~( 0.0313) $ & $ 36.3715~( 0.0405) $ & $ 39.2662~( 0.0522) $ & $ 42.9750~( 0.0819) $ & $ 45.6094~( 0.0925) $\\
[4pt]
25 & 0 & $ 34.3816 $ & $ 37.6525 $ & $ 40.6465 $ & $ 44.3141 $ & $ 46.9279 $\\
25 & 1 & $ 34.3755~( 0.0283) $ & $ 37.6455~( 0.0396) $ & $ 40.6151~( 0.0494) $ & $ 44.3350~( 0.0684) $ & $ 47.0435~( 0.1063) $\\
25 & 2 & $ 34.3738~( 0.0267) $ & $ 37.6681~( 0.0303) $ & $ 40.6018~( 0.0469) $ & $ 44.3164~( 0.0653) $ & $ 46.9500~( 0.0866) $\\
25 & 3 & $ 34.3705~( 0.0282) $ & $ 37.6705~( 0.0329) $ & $ 40.6087~( 0.0442) $ & $ 44.3232~( 0.0664) $ & $ 46.9764~( 0.1024) $\\
25 & 4 & $ 34.3630~( 0.0253) $ & $ 37.6606~( 0.0326) $ & $ 40.6090~( 0.0472) $ & $ 44.2662~( 0.0722) $ & $ 47.0037~( 0.1098) $\\
25 & 5 & $ 34.3801~( 0.0262) $ & $ 37.6292~( 0.0334) $ & $ 40.6134~( 0.0555) $ & $ 44.2929~( 0.0748) $ & $ 47.0211~( 0.0936) $\\
25 & 6 & $ 34.3652~( 0.0290) $ & $ 37.6554~( 0.0407) $ & $ 40.6159~( 0.0545) $ & $ 44.2469~( 0.0654) $ & $ 47.0261~( 0.1025) $\\
25 & 7 & $ 34.3650~( 0.0296) $ & $ 37.6027~( 0.0350) $ & $ 40.6411~( 0.0559) $ & $ 44.2881~( 0.0848) $ & $ 47.0438~( 0.1055) $\\
25 & 8 & $ 34.3506~( 0.0317) $ & $ 37.5678~( 0.0406) $ & $ 40.5831~( 0.0574) $ & $ 44.3073~( 0.0787) $ & $ 47.0081~( 0.0969) $\\
[4pt]
26 & 0 & $ 35.5632 $ & $ 38.8851 $ & $ 41.9232 $ & $ 45.6417 $ & $ 48.2899 $\\
26 & 1 & $ 35.5732~( 0.0254) $ & $ 38.9124~( 0.0361) $ & $ 41.9489~( 0.0502) $ & $ 45.6306~( 0.0691) $ & $ 48.4484~( 0.1054) $\\
26 & 2 & $ 35.5377~( 0.0263) $ & $ 38.8965~( 0.0340) $ & $ 41.8992~( 0.0503) $ & $ 45.5948~( 0.0730) $ & $ 48.3401~( 0.1085) $\\
26 & 3 & $ 35.5431~( 0.0258) $ & $ 38.9113~( 0.0330) $ & $ 41.8532~( 0.0439) $ & $ 45.6488~( 0.0717) $ & $ 48.4547~( 0.0993) $\\
26 & 4 & $ 35.5306~( 0.0283) $ & $ 38.8749~( 0.0338) $ & $ 41.8677~( 0.0472) $ & $ 45.5418~( 0.0733) $ & $ 48.3798~( 0.1190) $\\
26 & 5 & $ 35.5417~( 0.0249) $ & $ 38.8542~( 0.0342) $ & $ 41.8907~( 0.0564) $ & $ 45.6280~( 0.0833) $ & $ 48.3808~( 0.1269) $\\
26 & 6 & $ 35.5432~( 0.0250) $ & $ 38.8716~( 0.0344) $ & $ 41.8824~( 0.0499) $ & $ 45.5750~( 0.0811) $ & $ 48.4165~( 0.1014) $\\
26 & 7 & $ 35.5515~( 0.0304) $ & $ 38.8771~( 0.0365) $ & $ 41.9120~( 0.0581) $ & $ 45.6327~( 0.0761) $ & $ 48.4296~( 0.1206) $\\
26 & 8 & $ 35.5179~( 0.0318) $ & $ 38.8357~( 0.0392) $ & $ 41.8794~( 0.0559) $ & $ 45.6104~( 0.0830) $ & $ 48.4146~( 0.1106) $\\
\bottomrule
\end{tabularx}

==> (inline-3) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ -8.6198~(0.0393) $ & $ -7.6134~(0.0301) $ & $ -6.2480~(0.0165) $ & $ -5.1533~(0.0149) $ & $ -3.9416~(0.0118) $\\
3 & 1 & $ -6.9574~(0.0350) $ & $ -6.0712~(0.0275) $ & $ -4.8361~(0.0173) $ & $ -3.8282~(0.0134) $ & $ -2.7245~(0.0115) $\\
3 & 2 & $ -5.1856~(0.0281) $ & $ -4.4038~(0.0211) $ & $ -3.3384~(0.0154) $ & $ -2.4501~(0.0124) $ & $ -1.4736~(0.0112) $\\
3 & 3 & $ -4.9959~(0.0323) $ & $ -4.1664~(0.0238) $ & $ -3.0072~(0.0171) $ & $ -2.0541~(0.0144) $ & $ -0.9579~(0.0116) $\\
[4pt]
4 & 0 & $ -9.7911~(0.0434) $ & $ -8.6937~(0.0305) $ & $ -7.1869~(0.0188) $ & $ -5.9633~(0.0166) $ & $ -4.5819~(0.0117) $\\
4 & 1 & $ -8.2969~(0.0400) $ & $ -7.2640~(0.0261) $ & $ -5.8371~(0.0162) $ & $ -4.6776~(0.0133) $ & $ -3.3928~(0.0120) $\\
4 & 2 & $ -6.7491~(0.0368) $ & $ -5.8145~(0.0253) $ & $ -4.4576~(0.0189) $ & $ -3.3986~(0.0167) $ & $ -2.2002~(0.0121) $\\
4 & 3 & $ -4.9959~(0.0323) $ & $ -4.1664~(0.0238) $ & $ -3.0072~(0.0171) $ & $ -2.0541~(0.0144) $ & $ -0.9579~(0.0116) $\\
[4pt]
5 & 0 & $ -10.917~(0.0469) $ & $ -9.6720~(0.0314) $ & $ -8.0058~(0.0213) $ & $ -6.6772~(0.0177) $ & $ -5.1323~(0.0126) $\\
5 & 1 & $ -9.4024~(0.0420) $ & $ -8.2830~(0.0298) $ & $ -6.7029~(0.0162) $ & $ -5.4166~(0.0138) $ & $ -3.9501~(0.0111) $\\
5 & 2 & $ -7.8865~(0.0390) $ & $ -6.8915~(0.0263) $ & $ -5.4310~(0.0198) $ & $ -4.1755~(0.0159) $ & $ -2.8026~(0.0131) $\\
5 & 3 & $ -6.4071~(0.0402) $ & $ -5.4304~(0.0266) $ & $ -4.0538~(0.0218) $ & $ -2.9188~(0.0178) $ & $ -1.6146~(0.0127) $\\
[4pt]
6 & 0 & $ -11.780~(0.0465) $ & $ -10.558~(0.0321) $ & $ -8.7780~(0.0217) $ & $ -7.2904~(0.0192) $ & $ -5.6178~(0.0158) $\\
6 & 1 & $ -10.449~(0.0461) $ & $ -9.1957~(0.0320) $ & $ -7.4985~(0.0218) $ & $ -6.0879~(0.0131) $ & $ -4.4642~(0.0132) $\\
6 & 2 & $ -9.0072~(0.0445) $ & $ -7.8334~(0.0282) $ & $ -6.2160~(0.0213) $ & $ -4.8415~(0.0153) $ & $ -3.3242~(0.0125) $\\
6 & 3 & $ -7.5521~(0.0380) $ & $ -6.4721~(0.0328) $ & $ -4.9298~(0.0207) $ & $ -3.6387~(0.0164) $ & $ -2.1696~(0.0131) $\\
[4pt]
7 & 0 & $ -12.662~(0.0439) $ & $ -11.294~(0.0321) $ & $ -9.4507~(0.0218) $ & $ -7.8757~(0.0194) $ & $ -6.0916~(0.0192) $\\
7 & 1 & $ -11.328~(0.0471) $ & $ -10.046~(0.0320) $ & $ -8.2277~(0.0221) $ & $ -6.6715~(0.0203) $ & $ -4.9501~(0.0146) $\\
7 & 2 & $ -10.027~(0.0478) $ & $ -8.7940~(0.0316) $ & $ -6.9614~(0.0268) $ & $ -5.4748~(0.0168) $ & $ -3.8067~(0.0130) $\\
7 & 3 & $ -8.6008~(0.0452) $ & $ -7.3744~(0.0320) $ & $ -5.6886~(0.0226) $ & $ -4.2665~(0.0161) $ & $ -2.6563~(0.0143) $\\
[4pt]
8 & 0 & $ -13.533~(0.0525) $ & $ -12.152~(0.0370) $ & $ -10.111~(0.0253) $ & $ -8.4320~(0.0223) $ & $ -6.5168~(0.0191) $\\
8 & 1 & $ -12.155~(0.0444) $ & $ -10.829~(0.0262) $ & $ -8.8607~(0.0275) $ & $ -7.2352~(0.0200) $ & $ -5.3878~(0.0183) $\\
8 & 2 & $ -10.845~(0.0494) $ & $ -9.5874~(0.0368) $ & $ -7.6761~(0.0280) $ & $ -6.0597~(0.0229) $ & $ -4.2527~(0.0177) $\\
8 & 3 & $ -9.6123~(0.0481) $ & $ -8.2810~(0.0359) $ & $ -6.4024~(0.0265) $ & $ -4.8400~(0.0193) $ & $ -3.1124~(0.0161) $\\
[4pt]
9 & 0 & $ -14.214~(0.0512) $ & $ -12.814~(0.0383) $ & $ -10.714~(0.0257) $ & $ -8.9150~(0.0264) $ & $ -6.9107~(0.0219) $\\
9 & 1 & $ -13.006~(0.0428) $ & $ -11.593~(0.0360) $ & $ -9.5102~(0.0272) $ & $ -7.7652~(0.0204) $ & $ -5.7926~(0.0182) $\\
9 & 2 & $ -11.693~(0.0414) $ & $ -10.302~(0.0352) $ & $ -8.2794~(0.0263) $ & $ -6.6049~(0.0213) $ & $ -4.6683~(0.0199) $\\
9 & 3 & $ -10.460~(0.0487) $ & $ -9.0331~(0.0420) $ & $ -7.0976~(0.0281) $ & $ -5.4218~(0.0231) $ & $ -3.5279~(0.0172) $\\
[4pt]
10 & 0 & $ -14.975~(0.0597) $ & $ -13.454~(0.0453) $ & $ -11.269~(0.0322) $ & $ -9.4354~(0.0276) $ & $ -7.2988~(0.0210) $\\
10 & 1 & $ -13.746~(0.0504) $ & $ -12.237~(0.0367) $ & $ -10.091~(0.0282) $ & $ -8.2266~(0.0256) $ & $ -6.1791~(0.0202) $\\
10 & 2 & $ -12.525~(0.0529) $ & $ -11.043~(0.0360) $ & $ -8.9202~(0.0319) $ & $ -7.0872~(0.0235) $ & $ -5.0541~(0.0202) $\\
10 & 3 & $ -11.204~(0.0417) $ & $ -9.7180~(0.0366) $ & $ -7.6532~(0.0297) $ & $ -5.9326~(0.0222) $ & $ -3.9394~(0.0186) $\\
[4pt]
11 & 0 & $ -15.699~(0.0665) $ & $ -14.108~(0.0487) $ & $ -11.831~(0.0328) $ & $ -9.8916~(0.0267) $ & $ -7.6480~(0.0215) $\\
11 & 1 & $ -14.449~(0.0593) $ & $ -12.862~(0.0483) $ & $ -10.653~(0.0336) $ & $ -8.7336~(0.0242) $ & $ -6.5434~(0.0211) $\\
11 & 2 & $ -13.200~(0.0493) $ & $ -11.716~(0.0418) $ & $ -9.4608~(0.0320) $ & $ -7.5641~(0.0286) $ & $ -5.4090~(0.0213) $\\
11 & 3 & $ -11.957~(0.0580) $ & $ -10.495~(0.0400) $ & $ -8.2662~(0.0345) $ & $ -6.4178~(0.0240) $ & $ -4.3000~(0.0201) $\\
[4pt]
12 & 0 & $ -16.396~(0.0772) $ & $ -14.786~(0.0642) $ & $ -12.392~(0.0374) $ & $ -10.308~(0.0305) $ & $ -8.0134~(0.0254) $\\
12 & 1 & $ -15.138~(0.0616) $ & $ -13.504~(0.0534) $ & $ -11.192~(0.0337) $ & $ -9.1907~(0.0231) $ & $ -6.8948~(0.0227) $\\
12 & 2 & $ -13.902~(0.0584) $ & $ -12.288~(0.0388) $ & $ -10.007~(0.0348) $ & $ -8.0465~(0.0287) $ & $ -5.7758~(0.0230) $\\
12 & 3 & $ -12.676~(0.0563) $ & $ -11.100~(0.0406) $ & $ -8.7928~(0.0302) $ & $ -6.8469~(0.0268) $ & $ -4.6603~(0.0231) $\\
12 & 4 & $ -11.456~(0.0570) $ & $ -9.8676~(0.0420) $ & $ -7.6295~(0.0333) $ & $ -5.7365~(0.0247) $ & $ -3.5572~(0.0216) $\\
[4pt]
13 & 0 & $ -17.085~(0.0821) $ & $ -15.377~(0.0682) $ & $ -12.911~(0.0423) $ & $ -10.759~(0.0339) $ & $ -8.3283~(0.0256) $\\
13 & 1 & $ -15.797~(0.0728) $ & $ -14.136~(0.0583) $ & $ -11.728~(0.0390) $ & $ -9.6186~(0.0305) $ & $ -7.2314~(0.0238) $\\
13 & 2 & $ -14.542~(0.0596) $ & $ -12.936~(0.0515) $ & $ -10.546~(0.0338) $ & $ -8.4704~(0.0299) $ & $ -6.1154~(0.0213) $\\
13 & 3 & $ -13.342~(0.0598) $ & $ -11.717~(0.0478) $ & $ -9.3158~(0.0388) $ & $ -7.3069~(0.0298) $ & $ -5.0081~(0.0224) $\\
13 & 4 & $ -12.130~(0.0670) $ & $ -10.457~(0.0442) $ & $ -8.1362~(0.0323) $ & $ -6.1574~(0.0300) $ & $ -3.9148~(0.0200) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $ 3.9576~(0.0104) $ & $ 5.1527~(0.0142) $ & $ 6.2361~(0.0185) $ & $ 7.5740~(0.0285) $ & $ 8.4832~(0.0341) $\\
3 & 1 & $ 4.7861~(0.0115) $ & $ 5.9521~(0.0156) $ & $ 7.0297~(0.0164) $ & $ 8.3501~(0.0310) $ & $ 9.3211~(0.0407) $\\
3 & 2 & $ 5.6008~(0.0103) $ & $ 6.7515~(0.0127) $ & $ 7.7873~(0.0174) $ & $ 9.0466~(0.0233) $ & $ 9.9791~(0.0452) $\\
3 & 3 & $ 7.0958~(0.0126) $ & $ 8.3824~(0.0142) $ & $ 9.5724~(0.0168) $ & $ 10.9980~(0.0269) $ & $ 12.0068~(0.0374) $\\
[4pt]
4 & 0 & $ 4.5877~(0.0111) $ & $ 5.9603~(0.0119) $ & $ 7.1707~(0.0170) $ & $ 8.6767~(0.0319) $ & $ 9.7189~(0.0449) $\\
4 & 1 & $ 5.4366~(0.0138) $ & $ 6.7650~(0.0151) $ & $ 7.9805~(0.0196) $ & $ 9.4611~(0.0293) $ & $ 10.4929~(0.0413) $\\
4 & 2 & $ 6.2678~(0.0126) $ & $ 7.5669~(0.0155) $ & $ 8.7677~(0.0202) $ & $ 10.2412~(0.0249) $ & $ 11.2712~(0.0380) $\\
4 & 3 & $ 7.0958~(0.0126) $ & $ 8.3824~(0.0142) $ & $ 9.5724~(0.0168) $ & $ 10.9980~(0.0269) $ & $ 12.0068~(0.0374) $\\
[4pt]
5 & 0 & $ 5.1531~(0.0144) $ & $ 6.6656~(0.0166) $ & $ 7.9798~(0.0206) $ & $ 9.5783~(0.0311) $ & $ 10.7309~(0.0430) $\\
5 & 1 & $ 6.0002~(0.0115) $ & $ 7.4817~(0.0135) $ & $ 8.8428~(0.0209) $ & $ 10.4568~(0.0314) $ & $ 11.6123~(0.0457) $\\
5 & 2 & $ 6.8432~(0.0127) $ & $ 8.2923~(0.0181) $ & $ 9.6504~(0.0237) $ & $ 11.2463~(0.0328) $ & $ 12.3483~(0.0459) $\\
5 & 3 & $ 7.6861~(0.0134) $ & $ 9.1574~(0.0165) $ & $ 10.4563~(0.0208) $ & $ 12.0294~(0.0301) $ & $ 13.1424~(0.0401) $\\
[4pt]
6 & 0 & $ 5.6354~(0.0175) $ & $ 7.2734~(0.0188) $ & $ 8.7238~(0.0255) $ & $ 10.5004~(0.0398) $ & $ 11.7352~(0.0430) $\\
6 & 1 & $ 6.5124~(0.0143) $ & $ 8.1468~(0.0184) $ & $ 9.5761~(0.0241) $ & $ 11.3185~(0.0336) $ & $ 12.5526~(0.0435) $\\
6 & 2 & $ 7.3534~(0.0143) $ & $ 8.9650~(0.0161) $ & $ 10.4245~(0.0230) $ & $ 12.1340~(0.0363) $ & $ 13.3391~(0.0424) $\\
6 & 3 & $ 8.2296~(0.0155) $ & $ 9.8080~(0.0157) $ & $ 11.2467~(0.0203) $ & $ 12.9715~(0.0303) $ & $ 14.1768~(0.0427) $\\
[4pt]
7 & 0 & $ 6.0946~(0.0166) $ & $ 7.8609~(0.0193) $ & $ 9.3942~(0.0248) $ & $ 11.3432~(0.0372) $ & $ 12.6638~(0.0451) $\\
7 & 1 & $ 6.9651~(0.0168) $ & $ 8.7199~(0.0211) $ & $ 10.2701~(0.0258) $ & $ 12.1333~(0.0307) $ & $ 13.5016~(0.0415) $\\
7 & 2 & $ 7.8465~(0.0170) $ & $ 9.5887~(0.0181) $ & $ 11.1402~(0.0292) $ & $ 12.9602~(0.0332) $ & $ 14.2356~(0.0456) $\\
7 & 3 & $ 8.7124~(0.0138) $ & $ 10.4317~(0.0167) $ & $ 11.9765~(0.0244) $ & $ 13.8011~(0.0372) $ & $ 15.0781~(0.0470) $\\
[4pt]
8 & 0 & $ 6.5286~(0.0170) $ & $ 8.4212~(0.0216) $ & $ 10.0735~(0.0295) $ & $ 12.0531~(0.0383) $ & $ 13.5248~(0.0524) $\\
8 & 1 & $ 7.4176~(0.0171) $ & $ 9.2586~(0.0180) $ & $ 10.9404~(0.0278) $ & $ 12.9283~(0.0315) $ & $ 14.3194~(0.0427) $\\
8 & 2 & $ 8.2692~(0.0164) $ & $ 10.1278~(0.0206) $ & $ 11.7835~(0.0269) $ & $ 13.7513~(0.0306) $ & $ 15.1143~(0.0423) $\\
8 & 3 & $ 9.1624~(0.0184) $ & $ 11.0038~(0.0223) $ & $ 12.6272~(0.0277) $ & $ 14.5679~(0.0375) $ & $ 15.8800~(0.0472) $\\
[4pt]
9 & 0 & $ 6.9285~(0.0195) $ & $ 8.9371~(0.0253) $ & $ 10.6901~(0.0336) $ & $ 12.8252~(0.0484) $ & $ 14.4047~(0.0618) $\\
9 & 1 & $ 7.8166~(0.0161) $ & $ 9.8084~(0.0228) $ & $ 11.5510~(0.0277) $ & $ 13.6121~(0.0366) $ & $ 15.1008~(0.0471) $\\
9 & 2 & $ 8.6992~(0.0183) $ & $ 10.6472~(0.0243) $ & $ 12.3960~(0.0266) $ & $ 14.4437~(0.0365) $ & $ 15.9609~(0.0507) $\\
9 & 3 & $ 9.5859~(0.0179) $ & $ 11.5239~(0.0216) $ & $ 13.2369~(0.0243) $ & $ 15.2800~(0.0335) $ & $ 16.7359~(0.0472) $\\
[4pt]
10 & 0 & $ 7.3065~(0.0187) $ & $ 9.3954~(0.0242) $ & $ 11.2689~(0.0344) $ & $ 13.5214~(0.0511) $ & $ 15.0485~(0.0657) $\\
10 & 1 & $ 8.2038~(0.0159) $ & $ 10.2985~(0.0284) $ & $ 12.1672~(0.0341) $ & $ 14.3356~(0.0450) $ & $ 15.8879~(0.0549) $\\
10 & 2 & $ 9.1049~(0.0181) $ & $ 11.1510~(0.0244) $ & $ 12.9742~(0.0286) $ & $ 15.1355~(0.0374) $ & $ 16.6838~(0.0585) $\\
10 & 3 & $ 9.9829~(0.0210) $ & $ 12.0231~(0.0242) $ & $ 13.8386~(0.0267) $ & $ 16.0243~(0.0363) $ & $ 17.4885~(0.0468) $\\
[4pt]
11 & 0 & $ 7.6891~(0.0197) $ & $ 9.8798~(0.0236) $ & $ 11.8459~(0.0340) $ & $ 14.1787~(0.0524) $ & $ 15.7613~(0.0594) $\\
11 & 1 & $ 8.5777~(0.0183) $ & $ 10.7434~(0.0255) $ & $ 12.6875~(0.0345) $ & $ 14.9952~(0.0466) $ & $ 16.6263~(0.0645) $\\
11 & 2 & $ 9.4493~(0.0177) $ & $ 11.6228~(0.0253) $ & $ 13.5570~(0.0305) $ & $ 15.8377~(0.0420) $ & $ 17.4138~(0.0644) $\\
11 & 3 & $ 10.3669~(0.0200) $ & $ 12.4832~(0.0271) $ & $ 14.3963~(0.0278) $ & $ 16.6573~(0.0404) $ & $ 18.2493~(0.0637) $\\
[4pt]
12 & 0 & $ 8.0398~(0.0217) $ & $ 10.3423~(0.0250) $ & $ 12.3723~(0.0348) $ & $ 14.7839~(0.0476) $ & $ 16.4741~(0.0616) $\\
12 & 1 & $ 8.9346~(0.0205) $ & $ 11.2256~(0.0265) $ & $ 13.2422~(0.0335) $ & $ 15.6334~(0.0509) $ & $ 17.3067~(0.0598) $\\
12 & 2 & $ 9.8132~(0.0191) $ & $ 12.0660~(0.0303) $ & $ 14.0619~(0.0303) $ & $ 16.4898~(0.0552) $ & $ 18.1155~(0.0685) $\\
12 & 3 & $ 10.7181~(0.0200) $ & $ 12.9374~(0.0252) $ & $ 14.9343~(0.0325) $ & $ 17.3126~(0.0481) $ & $ 18.8960~(0.0646) $\\
12 & 4 & $ 11.6127~(0.0205) $ & $ 13.8181~(0.0294) $ & $ 15.7841~(0.0322) $ & $ 18.0850~(0.0412) $ & $ 19.6924~(0.0582) $\\
[4pt]
13 & 0 & $ 8.3859~(0.0193) $ & $ 10.7850~(0.0240) $ & $ 12.8627~(0.0324) $ & $ 15.3892~(0.0516) $ & $ 17.1365~(0.0725) $\\
13 & 1 & $ 9.2840~(0.0195) $ & $ 11.6589~(0.0256) $ & $ 13.7337~(0.0380) $ & $ 16.2667~(0.0503) $ & $ 17.9027~(0.0596) $\\
13 & 2 & $ 10.1682~(0.0204) $ & $ 12.5187~(0.0235) $ & $ 14.5952~(0.0352) $ & $ 17.1134~(0.0537) $ & $ 18.8075~(0.0719) $\\
13 & 3 & $ 11.0523~(0.0215) $ & $ 13.3512~(0.0267) $ & $ 15.4344~(0.0363) $ & $ 17.9587~(0.0567) $ & $ 19.5983~(0.0736) $\\
13 & 4 & $ 11.9532~(0.0208) $ & $ 14.2848~(0.0280) $ & $ 16.2954~(0.0336) $ & $ 18.7587~(0.0529) $ & $ 20.4252~(0.0655) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ -17.738~(0.0768) $ & $ -15.923~(0.0581) $ & $ -13.335~(0.0462) $ & $ -11.145~(0.0346) $ & $ -8.6417~(0.0249) $\\
14 & 1 & $ -16.519~(0.0767) $ & $ -14.728~(0.0609) $ & $ -12.214~(0.0440) $ & $ -10.036~(0.0325) $ & $ -7.5628~(0.0274) $\\
14 & 2 & $ -15.178~(0.0786) $ & $ -13.544~(0.0521) $ & $ -11.078~(0.0411) $ & $ -8.9015~(0.0303) $ & $ -6.4493~(0.0269) $\\
14 & 3 & $ -13.993~(0.0588) $ & $ -12.335~(0.0557) $ & $ -9.8465~(0.0385) $ & $ -7.7456~(0.0299) $ & $ -5.3369~(0.0221) $\\
14 & 4 & $ -12.769~(0.0768) $ & $ -11.085~(0.0483) $ & $ -8.6164~(0.0362) $ & $ -6.6136~(0.0285) $ & $ -4.2494~(0.0244) $\\
[4pt]
15 & 0 & $ -18.274~(0.0816) $ & $ -16.374~(0.0637) $ & $ -13.745~(0.0470) $ & $ -11.516~(0.0302) $ & $ -8.9390~(0.0236) $\\
15 & 1 & $ -17.153~(0.0733) $ & $ -15.295~(0.0599) $ & $ -12.642~(0.0466) $ & $ -10.411~(0.0338) $ & $ -7.8590~(0.0274) $\\
15 & 2 & $ -15.948~(0.0885) $ & $ -14.089~(0.0626) $ & $ -11.574~(0.0463) $ & $ -9.3188~(0.0309) $ & $ -6.7457~(0.0264) $\\
15 & 3 & $ -14.679~(0.0740) $ & $ -12.904~(0.0604) $ & $ -10.334~(0.0438) $ & $ -8.1320~(0.0308) $ & $ -5.6692~(0.0254) $\\
15 & 4 & $ -13.442~(0.0655) $ & $ -11.709~(0.0565) $ & $ -9.1479~(0.0370) $ & $ -7.0485~(0.0297) $ & $ -4.5592~(0.0238) $\\
15 & 5 & $ -12.156~(0.0682) $ & $ -10.469~(0.0537) $ & $ -7.9509~(0.0406) $ & $ -5.8613~(0.0303) $ & $ -3.4878~(0.0249) $\\
[4pt]
16 & 0 & $ -18.854~(0.0790) $ & $ -16.933~(0.0678) $ & $ -14.212~(0.0449) $ & $ -11.859~(0.0356) $ & $ -9.2141~(0.0258) $\\
16 & 1 & $ -17.745~(0.0802) $ & $ -15.759~(0.0595) $ & $ -13.073~(0.0481) $ & $ -10.746~(0.0316) $ & $ -8.1538~(0.0275) $\\
16 & 2 & $ -16.578~(0.0780) $ & $ -14.599~(0.0547) $ & $ -11.967~(0.0432) $ & $ -9.6683~(0.0330) $ & $ -7.0523~(0.0259) $\\
16 & 3 & $ -15.333~(0.0799) $ & $ -13.418~(0.0645) $ & $ -10.836~(0.0461) $ & $ -8.5674~(0.0331) $ & $ -5.9733~(0.0254) $\\
16 & 4 & $ -14.009~(0.0745) $ & $ -12.281~(0.0593) $ & $ -9.6424~(0.0421) $ & $ -7.4274~(0.0322) $ & $ -4.8841~(0.0270) $\\
16 & 5 & $ -12.833~(0.0749) $ & $ -11.082~(0.0683) $ & $ -8.4647~(0.0381) $ & $ -6.2954~(0.0327) $ & $ -3.8050~(0.0262) $\\
[4pt]
17 & 0 & $ -19.397~(0.0676) $ & $ -17.421~(0.0553) $ & $ -14.596~(0.0450) $ & $ -12.209~(0.0356) $ & $ -9.4928~(0.0304) $\\
17 & 1 & $ -18.192~(0.0764) $ & $ -16.359~(0.0639) $ & $ -13.523~(0.0419) $ & $ -11.115~(0.0357) $ & $ -8.4268~(0.0276) $\\
17 & 2 & $ -17.073~(0.0803) $ & $ -15.082~(0.0631) $ & $ -12.356~(0.0462) $ & $ -10.022~(0.0334) $ & $ -7.3379~(0.0279) $\\
17 & 3 & $ -15.868~(0.0828) $ & $ -13.944~(0.0652) $ & $ -11.251~(0.0418) $ & $ -8.9033~(0.0359) $ & $ -6.2654~(0.0279) $\\
17 & 4 & $ -14.636~(0.0840) $ & $ -12.754~(0.0568) $ & $ -10.150~(0.0454) $ & $ -7.8546~(0.0365) $ & $ -5.1723~(0.0286) $\\
17 & 5 & $ -13.452~(0.0698) $ & $ -11.605~(0.0621) $ & $ -8.9383~(0.0452) $ & $ -6.7042~(0.0372) $ & $ -4.0974~(0.0305) $\\
[4pt]
18 & 0 & $ -19.909~(0.0783) $ & $ -17.921~(0.0667) $ & $ -15.033~(0.0416) $ & $ -12.566~(0.0347) $ & $ -9.7888~(0.0304) $\\
18 & 1 & $ -18.774~(0.0779) $ & $ -16.787~(0.0634) $ & $ -13.906~(0.0438) $ & $ -11.471~(0.0343) $ & $ -8.7017~(0.0301) $\\
18 & 2 & $ -17.620~(0.0829) $ & $ -15.615~(0.0636) $ & $ -12.785~(0.0429) $ & $ -10.374~(0.0343) $ & $ -7.6093~(0.0312) $\\
18 & 3 & $ -16.485~(0.0832) $ & $ -14.442~(0.0628) $ & $ -11.632~(0.0465) $ & $ -9.2810~(0.0301) $ & $ -6.5303~(0.0296) $\\
18 & 4 & $ -15.213~(0.0769) $ & $ -13.342~(0.0642) $ & $ -10.571~(0.0419) $ & $ -8.1710~(0.0327) $ & $ -5.4620~(0.0289) $\\
18 & 5 & $ -14.015~(0.0730) $ & $ -12.173~(0.0560) $ & $ -9.4268~(0.0455) $ & $ -7.0904~(0.0347) $ & $ -4.3852~(0.0328) $\\
18 & 6 & $ -12.785~(0.0799) $ & $ -10.942~(0.0585) $ & $ -8.2283~(0.0418) $ & $ -5.9399~(0.0377) $ & $ -3.2951~(0.0288) $\\
[4pt]
19 & 0 & $ -20.459~(0.0812) $ & $ -18.383~(0.0664) $ & $ -15.407~(0.0485) $ & $ -12.912~(0.0405) $ & $ -10.039~(0.0312) $\\
19 & 1 & $ -19.237~(0.0797) $ & $ -17.253~(0.0634) $ & $ -14.360~(0.0391) $ & $ -11.800~(0.0368) $ & $ -8.9650~(0.0300) $\\
19 & 2 & $ -18.115~(0.0820) $ & $ -16.117~(0.0598) $ & $ -13.198~(0.0422) $ & $ -10.691~(0.0360) $ & $ -7.8699~(0.0320) $\\
19 & 3 & $ -16.983~(0.0895) $ & $ -14.926~(0.0608) $ & $ -12.053~(0.0420) $ & $ -9.6022~(0.0347) $ & $ -6.7842~(0.0304) $\\
19 & 4 & $ -15.751~(0.0842) $ & $ -13.800~(0.0634) $ & $ -10.953~(0.0440) $ & $ -8.5243~(0.0342) $ & $ -5.7069~(0.0323) $\\
19 & 5 & $ -14.570~(0.0697) $ & $ -12.654~(0.0546) $ & $ -9.8426~(0.0463) $ & $ -7.4345~(0.0349) $ & $ -4.6563~(0.0272) $\\
19 & 6 & $ -13.355~(0.0808) $ & $ -11.501~(0.0619) $ & $ -8.7044~(0.0461) $ & $ -6.3215~(0.0364) $ & $ -3.5875~(0.0292) $\\
[4pt]
20 & 0 & $ -20.916~(0.0804) $ & $ -18.841~(0.0630) $ & $ -15.822~(0.0462) $ & $ -13.247~(0.0414) $ & $ -10.299~(0.0328) $\\
20 & 1 & $ -19.812~(0.0824) $ & $ -17.705~(0.0670) $ & $ -14.667~(0.0523) $ & $ -12.130~(0.0406) $ & $ -9.2185~(0.0301) $\\
20 & 2 & $ -18.628~(0.0900) $ & $ -16.550~(0.0597) $ & $ -13.613~(0.0426) $ & $ -11.031~(0.0369) $ & $ -8.1496~(0.0311) $\\
20 & 3 & $ -17.439~(0.0869) $ & $ -15.437~(0.0591) $ & $ -12.474~(0.0390) $ & $ -9.9328~(0.0400) $ & $ -7.0594~(0.0316) $\\
20 & 4 & $ -16.340~(0.0902) $ & $ -14.240~(0.0593) $ & $ -11.339~(0.0468) $ & $ -8.8537~(0.0336) $ & $ -5.9853~(0.0300) $\\
20 & 5 & $ -15.068~(0.0751) $ & $ -13.115~(0.0601) $ & $ -10.238~(0.0477) $ & $ -7.7641~(0.0343) $ & $ -4.8934~(0.0307) $\\
20 & 6 & $ -13.896~(0.0853) $ & $ -11.979~(0.0581) $ & $ -9.1021~(0.0447) $ & $ -6.6457~(0.0335) $ & $ -3.8455~(0.0279) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 8.7032~(0.0197) $ & $ 11.2050~(0.0274) $ & $ 13.3809~(0.0342) $ & $ 15.9675~(0.0521) $ & $ 17.7386~(0.0783) $\\
14 & 1 & $ 9.6136~(0.0192) $ & $ 12.0735~(0.0254) $ & $ 14.2674~(0.0354) $ & $ 16.8410~(0.0529) $ & $ 18.5527~(0.0676) $\\
14 & 2 & $ 10.4848~(0.0190) $ & $ 12.9597~(0.0246) $ & $ 15.1085~(0.0356) $ & $ 17.6650~(0.0532) $ & $ 19.4270~(0.0714) $\\
14 & 3 & $ 11.4256~(0.0193) $ & $ 13.7953~(0.0291) $ & $ 15.9788~(0.0310) $ & $ 18.5794~(0.0570) $ & $ 20.2413~(0.0687) $\\
14 & 4 & $ 12.2744~(0.0232) $ & $ 14.6462~(0.0293) $ & $ 16.7755~(0.0369) $ & $ 19.3717~(0.0475) $ & $ 21.1134~(0.0657) $\\
[4pt]
15 & 0 & $  9.0154~(0.0228) $ & $ 11.5841~(0.0283) $ & $ 13.8870~(0.0391) $ & $ 16.5466~(0.0604) $ & $ 18.4182~(0.0782) $\\
15 & 1 & $  9.9294~(0.0206) $ & $ 12.4699~(0.0272) $ & $ 14.7034~(0.0382) $ & $ 17.3382~(0.0550) $ & $ 19.1899~(0.0727) $\\
15 & 2 & $ 10.8232~(0.0204) $ & $ 13.3911~(0.0260) $ & $ 15.5884~(0.0352) $ & $ 18.1946~(0.0583) $ & $ 20.0166~(0.0779) $\\
15 & 3 & $ 11.7198~(0.0235) $ & $ 14.2254~(0.0270) $ & $ 16.4833~(0.0349) $ & $ 19.0722~(0.0537) $ & $ 20.9069~(0.0675) $\\
15 & 4 & $ 12.6123~(0.0197) $ & $ 15.0654~(0.0307) $ & $ 17.3064~(0.0337) $ & $ 19.9391~(0.0484) $ & $ 21.6914~(0.0740) $\\
15 & 5 & $ 13.5000~(0.0229) $ & $ 15.9510~(0.0265) $ & $ 18.1299~(0.0357) $ & $ 20.7466~(0.0571) $ & $ 22.5557~(0.0696) $\\
[4pt]
16 & 0 & $  9.3034~(0.0283) $ & $ 11.9751~(0.0286) $ & $ 14.2635~(0.0409) $ & $ 17.0151~(0.0590) $ & $ 18.8695~(0.0772) $\\
16 & 1 & $ 10.2273~(0.0220) $ & $ 12.8640~(0.0307) $ & $ 15.1916~(0.0440) $ & $ 17.8844~(0.0600) $ & $ 19.7762~(0.0858) $\\
16 & 2 & $ 11.1364~(0.0238) $ & $ 13.7708~(0.0265) $ & $ 16.0339~(0.0380) $ & $ 18.7272~(0.0538) $ & $ 20.5956~(0.0801) $\\
16 & 3 & $ 12.0438~(0.0243) $ & $ 14.6635~(0.0285) $ & $ 16.9531~(0.0389) $ & $ 19.5999~(0.0561) $ & $ 21.4160~(0.0691) $\\
16 & 4 & $ 12.9329~(0.0224) $ & $ 15.4893~(0.0295) $ & $ 17.8007~(0.0334) $ & $ 20.4584~(0.0516) $ & $ 22.3468~(0.0678) $\\
16 & 5 & $ 13.8285~(0.0237) $ & $ 16.3707~(0.0289) $ & $ 18.6335~(0.0355) $ & $ 21.2802~(0.0537) $ & $ 23.1664~(0.0798) $\\
[4pt]
17 & 0 & $  9.5817~(0.0292) $ & $ 12.3552~(0.0369) $ & $ 14.7250~(0.0410) $ & $ 17.5357~(0.0612) $ & $ 19.4364~(0.0758) $\\
17 & 1 & $ 10.5033~(0.0228) $ & $ 13.2260~(0.0284) $ & $ 15.5799~(0.0469) $ & $ 18.3666~(0.0647) $ & $ 20.3195~(0.0824) $\\
17 & 2 & $ 11.4251~(0.0222) $ & $ 14.1175~(0.0284) $ & $ 16.5139~(0.0439) $ & $ 19.2800~(0.0668) $ & $ 21.2139~(0.0796) $\\
17 & 3 & $ 12.3376~(0.0217) $ & $ 15.0380~(0.0286) $ & $ 17.3376~(0.0382) $ & $ 20.1548~(0.0527) $ & $ 22.0469~(0.0754) $\\
17 & 4 & $ 13.2549~(0.0224) $ & $ 15.9031~(0.0311) $ & $ 18.2393~(0.0385) $ & $ 20.9724~(0.0478) $ & $ 22.8494~(0.0796) $\\
17 & 5 & $ 14.1335~(0.0221) $ & $ 16.7719~(0.0309) $ & $ 19.1020~(0.0393) $ & $ 21.8572~(0.0561) $ & $ 23.7582~(0.0792) $\\
[4pt]
18 & 0 & $  9.8535~(0.0278) $ & $ 12.6987~(0.0337) $ & $ 15.1577~(0.0466) $ & $ 18.0717~(0.0594) $ & $ 20.0749~(0.0853) $\\
18 & 1 & $ 10.7808~(0.0258) $ & $ 13.6068~(0.0372) $ & $ 16.0024~(0.0449) $ & $ 18.9023~(0.0605) $ & $ 20.8850~(0.0771) $\\
18 & 2 & $ 11.6996~(0.0230) $ & $ 14.4896~(0.0312) $ & $ 16.9051~(0.0433) $ & $ 19.6710~(0.0568) $ & $ 21.6251~(0.0717) $\\
18 & 3 & $ 12.6072~(0.0224) $ & $ 15.3900~(0.0315) $ & $ 17.8073~(0.0443) $ & $ 20.6821~(0.0632) $ & $ 22.6112~(0.0827) $\\
18 & 4 & $ 13.5400~(0.0236) $ & $ 16.2821~(0.0325) $ & $ 18.6795~(0.0400) $ & $ 21.5146~(0.0528) $ & $ 23.4955~(0.0756) $\\
18 & 5 & $ 14.4620~(0.0214) $ & $ 17.1581~(0.0336) $ & $ 19.5568~(0.0379) $ & $ 22.3635~(0.0542) $ & $ 24.2301~(0.0926) $\\
18 & 6 & $ 15.3463~(0.0226) $ & $ 18.0434~(0.0319) $ & $ 20.4629~(0.0378) $ & $ 23.1753~(0.0553) $ & $ 25.2362~(0.0917) $\\
[4pt]
19 & 0 & $ 10.1284~(0.0262) $ & $ 13.0625~(0.0334) $ & $ 15.5656~(0.0461) $ & $ 18.5360~(0.0582) $ & $ 20.6138~(0.0862) $\\
19 & 1 & $ 11.0632~(0.0282) $ & $ 13.9686~(0.0387) $ & $ 16.4140~(0.0428) $ & $ 19.4701~(0.0670) $ & $ 21.4612~(0.0828) $\\
19 & 2 & $ 11.9787~(0.0239) $ & $ 14.8604~(0.0356) $ & $ 17.3262~(0.0445) $ & $ 20.2101~(0.0612) $ & $ 22.1489~(0.0818) $\\
19 & 3 & $ 12.8783~(0.0243) $ & $ 15.7303~(0.0319) $ & $ 18.2335~(0.0407) $ & $ 21.0434~(0.0612) $ & $ 23.0784~(0.0758) $\\
19 & 4 & $ 13.8074~(0.0255) $ & $ 16.6384~(0.0311) $ & $ 19.1116~(0.0410) $ & $ 22.0036~(0.0538) $ & $ 23.9937~(0.0833) $\\
19 & 5 & $ 14.7398~(0.0212) $ & $ 17.5523~(0.0331) $ & $ 19.9409~(0.0396) $ & $ 22.8243~(0.0561) $ & $ 24.8626~(0.0782) $\\
19 & 6 & $ 15.6565~(0.0241) $ & $ 18.4103~(0.0310) $ & $ 20.8395~(0.0394) $ & $ 23.7490~(0.0565) $ & $ 25.7947~(0.0842) $\\
[4pt]
20 & 0 & $ 10.3928~(0.0296) $ & $ 13.3751~(0.0355) $ & $ 15.9871~(0.0521) $ & $ 19.0228~(0.0578) $ & $ 21.1008~(0.0838) $\\
20 & 1 & $ 11.3202~(0.0254) $ & $ 14.2737~(0.0337) $ & $ 16.8425~(0.0505) $ & $ 19.9006~(0.0587) $ & $ 22.0222~(0.0751) $\\
20 & 2 & $ 12.2534~(0.0297) $ & $ 15.1651~(0.0337) $ & $ 17.7220~(0.0492) $ & $ 20.7247~(0.0655) $ & $ 22.7847~(0.0836) $\\
20 & 3 & $ 13.1609~(0.0250) $ & $ 16.0876~(0.0348) $ & $ 18.6264~(0.0418) $ & $ 21.5830~(0.0667) $ & $ 23.6461~(0.0822) $\\
20 & 4 & $ 14.0862~(0.0243) $ & $ 16.9836~(0.0317) $ & $ 19.5272~(0.0383) $ & $ 22.4702~(0.0664) $ & $ 24.5047~(0.0822) $\\
20 & 5 & $ 15.0261~(0.0243) $ & $ 17.8761~(0.0329) $ & $ 20.4211~(0.0441) $ & $ 23.3623~(0.0586) $ & $ 25.4042~(0.0879) $\\
20 & 6 & $ 15.9422~(0.0237) $ & $ 18.7718~(0.0305) $ & $ 21.2575~(0.0452) $ & $ 24.2261~(0.0529) $ & $ 26.3669~(0.0851) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ -21.461~(0.0856) $ & $ -19.365~(0.0568) $ & $ -16.232~(0.0512) $ & $ -13.575~(0.0414) $ & $ -10.561~(0.0339) $\\
21 & 1 & $ -20.240~(0.0779) $ & $ -18.144~(0.0588) $ & $ -15.087~(0.0518) $ & $ -12.475~(0.0411) $ & $ -9.4884~(0.0317) $\\
21 & 2 & $ -19.128~(0.0840) $ & $ -17.022~(0.0610) $ & $ -13.942~(0.0508) $ & $ -11.356~(0.0428) $ & $ -8.3938~(0.0343) $\\
21 & 3 & $ -17.999~(0.0827) $ & $ -15.858~(0.0575) $ & $ -12.862~(0.0449) $ & $ -10.250~(0.0359) $ & $ -7.3305~(0.0338) $\\
21 & 4 & $ -16.826~(0.0753) $ & $ -14.687~(0.0616) $ & $ -11.759~(0.0442) $ & $ -9.1712~(0.0360) $ & $ -6.2553~(0.0312) $\\
21 & 5 & $ -15.604~(0.0773) $ & $ -13.565~(0.0659) $ & $ -10.642~(0.0498) $ & $ -8.0621~(0.0347) $ & $ -5.1621~(0.0314) $\\
21 & 6 & $ -14.358~(0.0830) $ & $ -12.419~(0.0619) $ & $ -9.5040~(0.0471) $ & $ -6.9743~(0.0363) $ & $ -4.0947~(0.0282) $\\
21 & 7 & $ -13.260~(0.0832) $ & $ -11.310~(0.0604) $ & $ -8.3896~(0.0445) $ & $ -5.8959~(0.0358) $ & $ -3.0292~(0.0265) $\\
[4pt]
22 & 0 & $ -21.896~(0.0902) $ & $ -19.802~(0.0687) $ & $ -16.608~(0.0525) $ & $ -13.887~(0.0406) $ & $ -10.800~(0.0344) $\\
22 & 1 & $ -20.749~(0.0830) $ & $ -18.582~(0.0644) $ & $ -15.488~(0.0491) $ & $ -12.817~(0.0388) $ & $ -9.7439~(0.0338) $\\
22 & 2 & $ -19.579~(0.0902) $ & $ -17.457~(0.0604) $ & $ -14.348~(0.0491) $ & $ -11.701~(0.0408) $ & $ -8.6475~(0.0334) $\\
22 & 3 & $ -18.494~(0.0830) $ & $ -16.315~(0.0661) $ & $ -13.211~(0.0501) $ & $ -10.547~(0.0412) $ & $ -7.5737~(0.0340) $\\
22 & 4 & $ -17.349~(0.0877) $ & $ -15.184~(0.0566) $ & $ -12.138~(0.0388) $ & $ -9.4864~(0.0386) $ & $ -6.5188~(0.0343) $\\
22 & 5 & $ -16.154~(0.0761) $ & $ -14.041~(0.0572) $ & $ -11.023~(0.0432) $ & $ -8.3742~(0.0356) $ & $ -5.4446~(0.0299) $\\
22 & 6 & $ -14.908~(0.0801) $ & $ -12.876~(0.0564) $ & $ -9.9229~(0.0474) $ & $ -7.2935~(0.0364) $ & $ -4.3348~(0.0271) $\\
22 & 7 & $ -13.698~(0.0780) $ & $ -11.794~(0.0694) $ & $ -8.7657~(0.0447) $ & $ -6.2196~(0.0380) $ & $ -3.2746~(0.0289) $\\ 
[4pt]
23 & 0 & $ -22.477~(0.0908) $ & $ -20.237~(0.0654) $ & $ -16.972~(0.0566) $ & $ -14.184~(0.0444) $ & $ -11.059~(0.0393) $\\
23 & 1 & $ -21.254~(0.0948) $ & $ -19.098~(0.0730) $ & $ -15.822~(0.0536) $ & $ -13.147~(0.0408) $ & $ -10.017~(0.0340) $\\
23 & 2 & $ -20.121~(0.0833) $ & $ -17.920~(0.0634) $ & $ -14.753~(0.0527) $ & $ -12.038~(0.0452) $ & $ -8.9164~(0.0339) $\\
23 & 3 & $ -18.940~(0.0851) $ & $ -16.702~(0.0674) $ & $ -13.591~(0.0472) $ & $ -10.905~(0.0438) $ & $ -7.8417~(0.0346) $\\
23 & 4 & $ -17.836~(0.0881) $ & $ -15.652~(0.0646) $ & $ -12.438~(0.0471) $ & $ -9.7848~(0.0425) $ & $ -6.7599~(0.0338) $\\
23 & 5 & $ -16.632~(0.0903) $ & $ -14.535~(0.0593) $ & $ -11.423~(0.0435) $ & $ -8.7041~(0.0393) $ & $ -5.6996~(0.0334) $\\
23 & 6 & $ -15.468~(0.0716) $ & $ -13.258~(0.0567) $ & $ -10.273~(0.0413) $ & $ -7.6235~(0.0350) $ & $ -4.6169~(0.0341) $\\
23 & 7 & $ -14.220~(0.0814) $ & $ -12.182~(0.0592) $ & $ -9.1396~(0.0406) $ & $ -6.5358~(0.0388) $ & $ -3.5307~(0.0297) $\\
[4pt]
24 & 0 & $ -22.925~(0.0754) $ & $ -20.676~(0.0634) $ & $ -17.307~(0.0584) $ & $ -14.505~(0.0431) $ & $ -11.311~(0.0383) $\\
24 & 1 & $ -21.831~(0.0869) $ & $ -19.461~(0.0728) $ & $ -16.189~(0.0569) $ & $ -13.445~(0.0449) $ & $ -10.240~(0.0364) $\\
24 & 2 & $ -20.638~(0.0953) $ & $ -18.387~(0.0644) $ & $ -15.092~(0.0546) $ & $ -12.326~(0.0410) $ & $ -9.1755~(0.0361) $\\
24 & 3 & $ -19.446~(0.0815) $ & $ -17.206~(0.0664) $ & $ -13.968~(0.0498) $ & $ -11.222~(0.0412) $ & $ -8.1040~(0.0347) $\\
24 & 4 & $ -18.241~(0.0828) $ & $ -16.011~(0.0643) $ & $ -12.840~(0.0493) $ & $ -10.122~(0.0387) $ & $ -7.0237~(0.0338) $\\
24 & 5 & $ -17.140~(0.1037) $ & $ -14.952~(0.0620) $ & $ -11.750~(0.0495) $ & $ -9.0196~(0.0417) $ & $ -5.9419~(0.0324) $\\
24 & 6 & $ -15.933~(0.0834) $ & $ -13.729~(0.0586) $ & $ -10.645~(0.0412) $ & $ -7.9593~(0.0355) $ & $ -4.8783~(0.0355) $\\
24 & 7 & $ -14.708~(0.0751) $ & $ -12.558~(0.0572) $ & $ -9.5284~(0.0402) $ & $ -6.8555~(0.0361) $ & $ -3.7897~(0.0295) $\\
24 & 8 & $ -13.511~(0.0818) $ & $ -11.482~(0.0583) $ & $ -8.4425~(0.0404) $ & $ -5.7400~(0.0374) $ & $ -2.7074~(0.0294) $\\
[4pt]
25 & 0 & $ -23.399~(0.0750) $ & $ -21.060~(0.0668) $ & $ -17.678~(0.0508) $ & $ -14.808~(0.0486) $ & $ -11.507~(0.0390) $\\
25 & 1 & $ -22.225~(0.0789) $ & $ -19.987~(0.0734) $ & $ -16.573~(0.0612) $ & $ -13.701~(0.0473) $ & $ -10.484~(0.0373) $\\
25 & 2 & $ -21.082~(0.0902) $ & $ -18.826~(0.0708) $ & $ -15.476~(0.0600) $ & $ -12.617~(0.0435) $ & $ -9.3924~(0.0386) $\\
25 & 3 & $ -19.951~(0.0879) $ & $ -17.674~(0.0743) $ & $ -14.348~(0.0527) $ & $ -11.517~(0.0425) $ & $ -8.3526~(0.0375) $\\
25 & 4 & $ -18.782~(0.0736) $ & $ -16.419~(0.0645) $ & $ -13.212~(0.0546) $ & $ -10.441~(0.0403) $ & $ -7.2744~(0.0346) $\\
25 & 5 & $ -17.549~(0.0875) $ & $ -15.338~(0.0649) $ & $ -12.138~(0.0532) $ & $ -9.3392~(0.0401) $ & $ -6.1815~(0.0328) $\\
25 & 6 & $ -16.520~(0.1038) $ & $ -14.160~(0.0669) $ & $ -10.957~(0.0482) $ & $ -8.2366~(0.0405) $ & $ -5.1098~(0.0348) $\\
25 & 7 & $ -15.193~(0.0860) $ & $ -13.047~(0.0587) $ & $ -9.8943~(0.0425) $ & $ -7.1632~(0.0381) $ & $ -4.0468~(0.0327) $\\
25 & 8 & $ -13.986~(0.0805) $ & $ -11.921~(0.0639) $ & $ -8.7919~(0.0404) $ & $ -6.0720~(0.0355) $ & $ -2.9725~(0.0337) $\\
[4pt]
26 & 0 & $ -23.907~(0.1027) $ & $ -21.470~(0.0661) $ & $ -18.045~(0.0544) $ & $ -15.116~(0.0517) $ & $ -11.777~(0.0363) $\\
26 & 1 & $ -22.676~(0.0725) $ & $ -20.342~(0.0671) $ & $ -16.934~(0.0610) $ & $ -14.006~(0.0466) $ & $ -10.688~(0.0426) $\\
26 & 2 & $ -21.587~(0.0878) $ & $ -19.238~(0.0772) $ & $ -15.813~(0.0623) $ & $ -12.906~(0.0461) $ & $ -9.6573~(0.0385) $\\
26 & 3 & $ -20.450~(0.0795) $ & $ -18.071~(0.0691) $ & $ -14.682~(0.0551) $ & $ -11.834~(0.0458) $ & $ -8.5457~(0.0377) $\\
26 & 4 & $ -19.348~(0.0836) $ & $ -16.988~(0.0654) $ & $ -13.590~(0.0534) $ & $ -10.742~(0.0431) $ & $ -7.5187~(0.0360) $\\
26 & 5 & $ -18.055~(0.0911) $ & $ -15.712~(0.0605) $ & $ -12.505~(0.0517) $ & $ -9.6595~(0.0448) $ & $ -6.4604~(0.0366) $\\
26 & 6 & $ -16.909~(0.0946) $ & $ -14.618~(0.0642) $ & $ -11.338~(0.0552) $ & $ -8.5448~(0.0399) $ & $ -5.3505~(0.0319) $\\
26 & 7 & $ -15.812~(0.0965) $ & $ -13.497~(0.0707) $ & $ -10.216~(0.0461) $ & $ -7.4346~(0.0378) $ & $ -4.2764~(0.0351) $\\
26 & 8 & $ -14.477~(0.0832) $ & $ -12.358~(0.0588) $ & $ -9.1614~(0.0443) $ & $ -6.3869~(0.0373) $ & $ -3.2057~(0.0333) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 10.6431~(0.0281) $ & $ 13.6894~(0.0353) $ & $ 16.3113~(0.0448) $ & $ 19.4303~(0.0669) $ & $ 21.6044~(0.0884) $\\
21 & 1 & $ 11.5636~(0.0281) $ & $ 14.5828~(0.0353) $ & $ 17.2626~(0.0491) $ & $ 20.3736~(0.0617) $ & $ 22.5088~(0.0780) $\\
21 & 2 & $ 12.5079~(0.0303) $ & $ 15.5019~(0.0308) $ & $ 18.1168~(0.0518) $ & $ 21.1740~(0.0607) $ & $ 23.3995~(0.0796) $\\
21 & 3 & $ 13.4081~(0.0276) $ & $ 16.4268~(0.0357) $ & $ 18.9936~(0.0456) $ & $ 22.1451~(0.0626) $ & $ 24.1913~(0.0838) $\\
21 & 4 & $ 14.3405~(0.0278) $ & $ 17.2837~(0.0355) $ & $ 19.9052~(0.0415) $ & $ 22.9388~(0.0645) $ & $ 25.0638~(0.0897) $\\
21 & 5 & $ 15.2760~(0.0285) $ & $ 18.2100~(0.0332) $ & $ 20.7823~(0.0418) $ & $ 23.7436~(0.0618) $ & $ 25.8093~(0.0833) $\\
21 & 6 & $ 16.2158~(0.0251) $ & $ 19.1302~(0.0323) $ & $ 21.6947~(0.0380) $ & $ 24.7222~(0.0656) $ & $ 26.8422~(0.0824) $\\
21 & 7 & $ 17.1082~(0.0240) $ & $ 20.0333~(0.0325) $ & $ 22.5467~(0.0419) $ & $ 25.5544~(0.0537) $ & $ 27.6807~(0.0882) $\\
[4pt]
22 & 0 & $ 10.8732~(0.0291) $ & $ 13.9651~(0.0378) $ & $ 16.6931~(0.0428) $ & $ 19.8653~(0.0659) $ & $ 22.1431~(0.0985) $\\
22 & 1 & $ 11.7982~(0.0281) $ & $ 14.8803~(0.0381) $ & $ 17.5748~(0.0468) $ & $ 20.7959~(0.0706) $ & $ 23.0579~(0.0922) $\\
22 & 2 & $ 12.7328~(0.0267) $ & $ 15.8294~(0.0351) $ & $ 18.5137~(0.0462) $ & $ 21.6709~(0.0602) $ & $ 23.8722~(0.0822) $\\
22 & 3 & $ 13.6803~(0.0329) $ & $ 16.7236~(0.0309) $ & $ 19.4051~(0.0467) $ & $ 22.5370~(0.0591) $ & $ 24.7484~(0.0810) $\\
22 & 4 & $ 14.5992~(0.0272) $ & $ 17.6745~(0.0366) $ & $ 20.2946~(0.0458) $ & $ 23.4478~(0.0638) $ & $ 25.6467~(0.0887) $\\
22 & 5 & $ 15.5330~(0.0289) $ & $ 18.5263~(0.0385) $ & $ 21.1796~(0.0504) $ & $ 24.2392~(0.0627) $ & $ 26.4303~(0.0864) $\\
22 & 6 & $ 16.4761~(0.0284) $ & $ 19.4487~(0.0369) $ & $ 22.0841~(0.0442) $ & $ 25.1471~(0.0565) $ & $ 27.2053~(0.0838) $\\
22 & 7 & $ 17.3991~(0.0262) $ & $ 20.3598~(0.0333) $ & $ 22.9852~(0.0412) $ & $ 26.0226~(0.0577) $ & $ 28.2004~(0.0887) $\\
[4pt]
23 & 0 & $ 11.1339~(0.0326) $ & $ 14.2993~(0.0399) $ & $ 17.0612~(0.0486) $ & $ 20.3434~(0.0690) $ & $ 22.6131~(0.0949) $\\
23 & 1 & $ 12.0288~(0.0321) $ & $ 15.1650~(0.0383) $ & $ 17.9673~(0.0494) $ & $ 21.2583~(0.0714) $ & $ 23.4783~(0.0965) $\\
23 & 2 & $ 12.9852~(0.0253) $ & $ 16.1077~(0.0376) $ & $ 18.8441~(0.0473) $ & $ 22.0918~(0.0618) $ & $ 24.3858~(0.0890) $\\
23 & 3 & $ 13.9083~(0.0272) $ & $ 17.0573~(0.0375) $ & $ 19.8209~(0.0442) $ & $ 22.9794~(0.0669) $ & $ 25.1882~(0.0798) $\\
23 & 4 & $ 14.8311~(0.0305) $ & $ 17.9820~(0.0316) $ & $ 20.7043~(0.0482) $ & $ 23.8922~(0.0552) $ & $ 26.0997~(0.0907) $\\
23 & 5 & $ 15.7778~(0.0289) $ & $ 18.8661~(0.0376) $ & $ 21.5984~(0.0518) $ & $ 24.7507~(0.0654) $ & $ 26.9235~(0.0854) $\\
23 & 6 & $ 16.7245~(0.0314) $ & $ 19.7809~(0.0396) $ & $ 22.4617~(0.0434) $ & $ 25.5772~(0.0639) $ & $ 27.7988~(0.0760) $\\
23 & 7 & $ 17.6408~(0.0271) $ & $ 20.6619~(0.0331) $ & $ 23.3463~(0.0461) $ & $ 26.4057~(0.0623) $ & $ 28.6226~(0.0829) $\\
[4pt]
24 & 0 & $ 11.3449~(0.0350) $ & $ 14.6055~(0.0418) $ & $ 17.4138~(0.0540) $ & $ 20.7918~(0.0824) $ & $ 23.1464~(0.0959) $\\
24 & 1 & $ 12.2723~(0.0338) $ & $ 15.5041~(0.0434) $ & $ 18.3484~(0.0519) $ & $ 21.6703~(0.0805) $ & $ 23.9453~(0.0924) $\\
24 & 2 & $ 13.2029~(0.0278) $ & $ 16.3755~(0.0375) $ & $ 19.2200~(0.0469) $ & $ 22.5259~(0.0754) $ & $ 24.7988~(0.0971) $\\
24 & 3 & $ 14.1536~(0.0295) $ & $ 17.3495~(0.0363) $ & $ 20.1329~(0.0449) $ & $ 23.4299~(0.0662) $ & $ 25.7079~(0.1051) $\\
24 & 4 & $ 15.0647~(0.0294) $ & $ 18.2857~(0.0394) $ & $ 21.1189~(0.0444) $ & $ 24.3083~(0.0635) $ & $ 26.5548~(0.0917) $\\
24 & 5 & $ 16.0038~(0.0306) $ & $ 19.1854~(0.0406) $ & $ 21.9988~(0.0496) $ & $ 25.1695~(0.0609) $ & $ 27.4072~(0.0857) $\\
24 & 6 & $ 16.9670~(0.0305) $ & $ 20.0904~(0.0399) $ & $ 22.8684~(0.0455) $ & $ 26.0943~(0.0573) $ & $ 28.3134~(0.0895) $\\
24 & 7 & $ 17.8878~(0.0270) $ & $ 20.9767~(0.0392) $ & $ 23.6966~(0.0467) $ & $ 26.9692~(0.0695) $ & $ 29.1159~(0.0795) $\\
24 & 8 & $ 18.7970~(0.0267) $ & $ 21.9075~(0.0348) $ & $ 24.6136~(0.0480) $ & $ 27.7967~(0.0520) $ & $ 30.0227~(0.0757) $\\
[4pt]
25 & 0 & $ 11.5654~(0.0292) $ & $ 14.8932~(0.0402) $ & $ 17.7996~(0.0541) $ & $ 21.2471~(0.0827) $ & $ 23.6715~(0.1073) $\\
25 & 1 & $ 12.4938~(0.0344) $ & $ 15.8102~(0.0435) $ & $ 18.6942~(0.0531) $ & $ 22.1312~(0.0785) $ & $ 24.5136~(0.0956) $\\
25 & 2 & $ 13.4593~(0.0285) $ & $ 16.6844~(0.0414) $ & $ 19.6073~(0.0483) $ & $ 22.9469~(0.0754) $ & $ 25.2785~(0.0974) $\\
25 & 3 & $ 14.3742~(0.0266) $ & $ 17.6288~(0.0395) $ & $ 20.5179~(0.0459) $ & $ 23.8469~(0.0749) $ & $ 26.2425~(0.1018) $\\
25 & 4 & $ 15.3274~(0.0319) $ & $ 18.5881~(0.0337) $ & $ 21.4629~(0.0416) $ & $ 24.7227~(0.0679) $ & $ 26.9829~(0.1017) $\\
25 & 5 & $ 16.2486~(0.0292) $ & $ 19.5031~(0.0380) $ & $ 22.3440~(0.0481) $ & $ 25.6223~(0.0663) $ & $ 27.8353~(0.0882) $\\
25 & 6 & $ 17.1715~(0.0330) $ & $ 20.4344~(0.0360) $ & $ 23.2622~(0.0463) $ & $ 26.5173~(0.0639) $ & $ 28.7196~(0.0765) $\\
25 & 7 & $ 18.1072~(0.0320) $ & $ 21.3294~(0.0393) $ & $ 24.1602~(0.0461) $ & $ 27.4944~(0.0676) $ & $ 29.6781~(0.0912) $\\
25 & 8 & $ 19.0637~(0.0284) $ & $ 22.1926~(0.0372) $ & $ 25.0195~(0.0512) $ & $ 28.2690~(0.0596) $ & $ 30.4887~(0.0819) $\\
[4pt]
26 & 0 & $ 11.8247~(0.0278) $ & $ 15.1901~(0.0464) $ & $ 18.1526~(0.0507) $ & $ 21.7025~(0.0890) $ & $ 24.1597~(0.0965) $\\
26 & 1 & $ 12.7235~(0.0299) $ & $ 16.1203~(0.0445) $ & $ 19.0674~(0.0580) $ & $ 22.5621~(0.0776) $ & $ 24.9898~(0.1041) $\\
26 & 2 & $ 13.6737~(0.0299) $ & $ 16.9982~(0.0426) $ & $ 19.9465~(0.0557) $ & $ 23.4131~(0.0761) $ & $ 25.7929~(0.1043) $\\
26 & 3 & $ 14.6253~(0.0289) $ & $ 17.9222~(0.0463) $ & $ 20.8699~(0.0519) $ & $ 24.2665~(0.0754) $ & $ 26.7255~(0.1059) $\\
26 & 4 & $ 15.5399~(0.0305) $ & $ 18.8718~(0.0408) $ & $ 21.7752~(0.0483) $ & $ 25.1688~(0.0787) $ & $ 27.5454~(0.0913) $\\
26 & 5 & $ 16.4773~(0.0313) $ & $ 19.7824~(0.0344) $ & $ 22.6553~(0.0466) $ & $ 26.0625~(0.0664) $ & $ 28.3258~(0.0889) $\\
26 & 6 & $ 17.4423~(0.0302) $ & $ 20.7265~(0.0399) $ & $ 23.5864~(0.0551) $ & $ 26.9264~(0.0582) $ & $ 29.2235~(0.0949) $\\
26 & 7 & $ 18.3481~(0.0314) $ & $ 21.6205~(0.0355) $ & $ 24.5223~(0.0512) $ & $ 27.8728~(0.0634) $ & $ 30.1598~(0.0756) $\\
26 & 8 & $ 19.2687~(0.0302) $ & $ 22.5655~(0.0394) $ & $ 25.3843~(0.0464) $ & $ 28.7916~(0.0696) $ & $ 31.0057~(0.0880) $\\
\bottomrule
\end{tabularx}

==> (inline-4) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.04544 $ & $ 0.06069 $ & $ 0.08997 $ & $ 0.12263 $ & $ 0.16963 $\\
3 & 1 & $ 0.03651\,(0.00044) $ & $ 0.04927\,(0.00047) $ & $ 0.07294\,(0.00039) $ & $ 0.10000\,(0.00038) $ & $ 0.13862\,(0.00043) $\\
3 & 2 & $ 0.03028\,(0.00043) $ & $ 0.04051\,(0.00033) $ & $ 0.05997\,(0.00032) $ & $ 0.08144\,(0.00032) $ & $ 0.11393\,(0.00036) $\\
3 & 3 & $ 0.04064\,(0.00041) $ & $ 0.05174\,(0.00036) $ & $ 0.07122\,(0.00027) $ & $ 0.09257\,(0.00027) $ & $ 0.12191\,(0.00030) $\\
[4pt]
4 & 0 & $ 0.06429 $ & $ 0.08116 $ & $ 0.11171 $ & $ 0.14393 $ & $ 0.18821 $\\
4 & 1 & $ 0.05514\,(0.00050) $ & $ 0.06984\,(0.00046) $ & $ 0.09663\,(0.00045) $ & $ 0.12367\,(0.00039) $ & $ 0.16255\,(0.00042) $\\
4 & 2 & $ 0.04752\,(0.00041) $ & $ 0.05975\,(0.00033) $ & $ 0.08273\,(0.00036) $ & $ 0.10705\,(0.00033) $ & $ 0.14047\,(0.00037) $\\
4 & 3 & $ 0.04064\,(0.00041) $ & $ 0.05174\,(0.00036) $ & $ 0.07122\,(0.00027) $ & $ 0.09257\,(0.00027) $ & $ 0.12191\,(0.00030) $\\
[4pt]
5 & 0 & $ 0.08055 $ & $ 0.09818 $ & $ 0.12895 $ & $ 0.16030 $ & $ 0.20216 $\\
5 & 1 & $ 0.07103\,(0.00058) $ & $ 0.08688\,(0.00056) $ & $ 0.11471\,(0.00044) $ & $ 0.14304\,(0.00033) $ & $ 0.18001\,(0.00034) $\\
5 & 2 & $ 0.06293\,(0.00048) $ & $ 0.07737\,(0.00039) $ & $ 0.10182\,(0.00039) $ & $ 0.12746\,(0.00037) $ & $ 0.16113\,(0.00034) $\\
5 & 3 & $ 0.05604\,(0.00045) $ & $ 0.06841\,(0.00038) $ & $ 0.09023\,(0.00031) $ & $ 0.11286\,(0.00030) $ & $ 0.14387\,(0.00032) $\\
[4pt]
6 & 0 & $ 0.09458 $ & $ 0.11251 $ & $ 0.14303 $ & $ 0.17340 $ & $ 0.21315 $\\
6 & 1 & $ 0.08531\,(0.00064) $ & $ 0.10170\,(0.00053) $ & $ 0.13043\,(0.00039) $ & $ 0.15771\,(0.00042) $ & $ 0.19375\,(0.00033) $\\
6 & 2 & $ 0.07739\,(0.00047) $ & $ 0.09251\,(0.00045) $ & $ 0.11769\,(0.00037) $ & $ 0.14317\,(0.00034) $ & $ 0.17664\,(0.00031) $\\
6 & 3 & $ 0.06964\,(0.00039) $ & $ 0.08324\,(0.00039) $ & $ 0.10663\,(0.00030) $ & $ 0.13032\,(0.00029) $ & $ 0.16100\,(0.00029) $\\
[4pt]
7 & 0 & $ 0.10677 $ & $ 0.12474 $ & $ 0.15480 $ & $ 0.18419 $ & $ 0.22211 $\\
7 & 1 & $ 0.09830\,(0.00055) $ & $ 0.11462\,(0.00044) $ & $ 0.14330\,(0.00042) $ & $ 0.17033\,(0.00037) $ & $ 0.20506\,(0.00034) $\\
7 & 2 & $ 0.09027\,(0.00054) $ & $ 0.10559\,(0.00049) $ & $ 0.13126\,(0.00041) $ & $ 0.15655\,(0.00033) $ & $ 0.18942\,(0.00035) $\\
7 & 3 & $ 0.08289\,(0.00043) $ & $ 0.09671\,(0.00035) $ & $ 0.12083\,(0.00032) $ & $ 0.14429\,(0.00031) $ & $ 0.17500\,(0.00028) $\\
[4pt]
8 & 0 & $ 0.11746 $ & $ 0.13534 $ & $ 0.16483 $ & $ 0.19330 $ & $ 0.22961 $\\
8 & 1 & $ 0.10921\,(0.00052) $ & $ 0.12607\,(0.00044) $ & $ 0.15401\,(0.00041) $ & $ 0.18090\,(0.00039) $ & $ 0.21449\,(0.00030) $\\
8 & 2 & $ 0.10200\,(0.00045) $ & $ 0.11721\,(0.00039) $ & $ 0.14284\,(0.00034) $ & $ 0.16822\,(0.00034) $ & $ 0.20010\,(0.00033) $\\
8 & 3 & $ 0.09486\,(0.00052) $ & $ 0.10902\,(0.00039) $ & $ 0.13276\,(0.00032) $ & $ 0.15655\,(0.00034) $ & $ 0.18658\,(0.00030) $\\
[4pt]
9 & 0 & $ 0.12691 $ & $ 0.14462 $ & $ 0.17352 $ & $ 0.20112 $ & $ 0.23602 $\\
9 & 1 & $ 0.11870\,(0.00057) $ & $ 0.13586\,(0.00040) $ & $ 0.16296\,(0.00035) $ & $ 0.18918\,(0.00038) $ & $ 0.22188\,(0.00034) $\\
9 & 2 & $ 0.11210\,(0.00053) $ & $ 0.12735\,(0.00040) $ & $ 0.15304\,(0.00033) $ & $ 0.17775\,(0.00035) $ & $ 0.20919\,(0.00031) $\\
9 & 3 & $ 0.10539\,(0.00054) $ & $ 0.11962\,(0.00035) $ & $ 0.14340\,(0.00029) $ & $ 0.16696\,(0.00028) $ & $ 0.19693\,(0.00031) $\\
[4pt]
10 & 0 & $ 0.13536 $ & $ 0.15285 $ & $ 0.18114 $ & $ 0.20794 $ & $ 0.24157 $\\
10 & 1 & $ 0.12765\,(0.00057) $ & $ 0.14375\,(0.00041) $ & $ 0.17107\,(0.00037) $ & $ 0.19694\,(0.00038) $ & $ 0.22871\,(0.00029) $\\
10 & 2 & $ 0.12113\,(0.00052) $ & $ 0.13640\,(0.00045) $ & $ 0.16171\,(0.00030) $ & $ 0.18616\,(0.00028) $ & $ 0.21655\,(0.00030) $\\
10 & 3 & $ 0.11390\,(0.00056) $ & $ 0.12859\,(0.00040) $ & $ 0.15290\,(0.00030) $ & $ 0.17606\,(0.00025) $ & $ 0.20519\,(0.00030) $\\
[4pt]
11 & 0 & $ 0.14295 $ & $ 0.16020 $ & $ 0.18790 $ & $ 0.21395 $ & $ 0.24645 $\\
11 & 1 & $ 0.13531\,(0.00067) $ & $ 0.15228\,(0.00048) $ & $ 0.17850\,(0.00039) $ & $ 0.20367\,(0.00035) $ & $ 0.23454\,(0.00030) $\\
11 & 2 & $ 0.12893\,(0.00063) $ & $ 0.14437\,(0.00041) $ & $ 0.16959\,(0.00030) $ & $ 0.19338\,(0.00031) $ & $ 0.22332\,(0.00030) $\\
11 & 3 & $ 0.12273\,(0.00053) $ & $ 0.13726\,(0.00045) $ & $ 0.16130\,(0.00030) $ & $ 0.18371\,(0.00027) $ & $ 0.21227\,(0.00027) $\\
[4pt]
12 & 0 & $ 0.14983 $ & $ 0.16682 $ & $ 0.19395 $ & $ 0.21930 $ & $ 0.25078 $\\
12 & 1 & $ 0.14268\,(0.00057) $ & $ 0.15888\,(0.00046) $ & $ 0.18483\,(0.00039) $ & $ 0.20937\,(0.00033) $ & $ 0.23963\,(0.00029) $\\
12 & 2 & $ 0.13654\,(0.00070) $ & $ 0.15169\,(0.00052) $ & $ 0.17699\,(0.00027) $ & $ 0.20023\,(0.00030) $ & $ 0.22915\,(0.00028) $\\
12 & 3 & $ 0.13000\,(0.00056) $ & $ 0.14486\,(0.00039) $ & $ 0.16847\,(0.00032) $ & $ 0.19094\,(0.00031) $ & $ 0.21902\,(0.00028) $\\
12 & 4 & $ 0.12383\,(0.00050) $ & $ 0.13837\,(0.00039) $ & $ 0.16134\,(0.00033) $ & $ 0.18247\,(0.00029) $ & $ 0.20922\,(0.00024) $\\
[4pt]
13 & 0 & $ 0.15609 $ & $ 0.17283 $ & $ 0.19940 $ & $ 0.22412 $ & $ 0.25466 $\\
13 & 1 & $ 0.14919\,(0.00057) $ & $ 0.16544\,(0.00044) $ & $ 0.19070\,(0.00034) $ & $ 0.21448\,(0.00032) $ & $ 0.24420\,(0.00029) $\\
13 & 2 & $ 0.14287\,(0.00059) $ & $ 0.15820\,(0.00047) $ & $ 0.18323\,(0.00031) $ & $ 0.20578\,(0.00025) $ & $ 0.23436\,(0.00023) $\\
13 & 3 & $ 0.13684\,(0.00064) $ & $ 0.15162\,(0.00052) $ & $ 0.17531\,(0.00031) $ & $ 0.19762\,(0.00028) $ & $ 0.22476\,(0.00026) $\\
13 & 4 & $ 0.13075\,(0.00054) $ & $ 0.14522\,(0.00045) $ & $ 0.16853\,(0.00030) $ & $ 0.18930\,(0.00028) $ & $ 0.21549\,(0.00025) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $ 0.69256 $ & $ 0.76142 $ & $ 0.81365 $ & $ 0.86472 $ & $ 0.89349 $\\
3 & 1 & $ 0.60916\,(0.00079) $ & $ 0.67988\,(0.00074) $ & $ 0.73471\,(0.00084) $ & $ 0.79354\,(0.00098) $ & $ 0.82932\,(0.00141) $\\
3 & 2 & $ 0.53350\,(0.00073) $ & $ 0.60217\,(0.00095) $ & $ 0.66019\,(0.00104) $ & $ 0.72081\,(0.00130) $ & $ 0.76074\,(0.00145) $\\
3 & 3 & $ 0.47449\,(0.00048) $ & $ 0.53493\,(0.00073) $ & $ 0.58625\,(0.00112) $ & $ 0.64421\,(0.00124) $ & $ 0.68102\,(0.00171) $\\
[4pt]
4 & 0 & $ 0.64649 $ & $ 0.71065 $ & $ 0.76150 $ & $ 0.81399 $ & $ 0.84531 $\\
4 & 1 & $ 0.58424\,(0.00053) $ & $ 0.64873\,(0.00059) $ & $ 0.70139\,(0.00076) $ & $ 0.75700\,(0.00112) $ & $ 0.79072\,(0.00127) $\\
4 & 2 & $ 0.52734\,(0.00069) $ & $ 0.59014\,(0.00077) $ & $ 0.64187\,(0.00103) $ & $ 0.69996\,(0.00127) $ & $ 0.73612\,(0.00133) $\\
4 & 3 & $ 0.47449\,(0.00048) $ & $ 0.53493\,(0.00073) $ & $ 0.58625\,(0.00112) $ & $ 0.64421\,(0.00124) $ & $ 0.68102\,(0.00171) $\\
[4pt]
5 & 0 & $ 0.61476 $ & $ 0.67433 $ & $ 0.72275 $ & $ 0.77428 $ & $ 0.80607 $\\
5 & 1 & $ 0.56581\,(0.00057) $ & $ 0.62389\,(0.00058) $ & $ 0.67327\,(0.00073) $ & $ 0.72777\,(0.00105) $ & $ 0.76201\,(0.00115) $\\
5 & 2 & $ 0.52047\,(0.00056) $ & $ 0.57727\,(0.00063) $ & $ 0.62606\,(0.00080) $ & $ 0.68036\,(0.00113) $ & $ 0.71397\,(0.00157) $\\
5 & 3 & $ 0.47755\,(0.00054) $ & $ 0.53213\,(0.00071) $ & $ 0.58013\,(0.00086) $ & $ 0.63377\,(0.00124) $ & $ 0.67030\,(0.00167) $\\
[4pt]
6 & 0 & $ 0.59137 $ & $ 0.64694 $ & $ 0.69282 $ & $ 0.74264 $ & $ 0.77402 $\\
6 & 1 & $ 0.55079\,(0.00048) $ & $ 0.60520\,(0.00054) $ & $ 0.65111\,(0.00060) $ & $ 0.70281\,(0.00083) $ & $ 0.73538\,(0.00133) $\\
6 & 2 & $ 0.51378\,(0.00048) $ & $ 0.56583\,(0.00057) $ & $ 0.61103\,(0.00069) $ & $ 0.66288\,(0.00120) $ & $ 0.69538\,(0.00136) $\\
6 & 3 & $ 0.47796\,(0.00049) $ & $ 0.52866\,(0.00056) $ & $ 0.57360\,(0.00069) $ & $ 0.62288\,(0.00094) $ & $ 0.65603\,(0.00131) $\\
[4pt]
7 & 0 & $ 0.57327 $ & $ 0.62542 $ & $ 0.66895 $ & $ 0.71685 $ & $ 0.74748 $\\
7 & 1 & $ 0.53854\,(0.00043) $ & $ 0.58924\,(0.00055) $ & $ 0.63312\,(0.00065) $ & $ 0.68225\,(0.00087) $ & $ 0.71320\,(0.00095) $\\
7 & 2 & $ 0.50690\,(0.00043) $ & $ 0.55692\,(0.00050) $ & $ 0.59934\,(0.00068) $ & $ 0.64726\,(0.00090) $ & $ 0.68073\,(0.00131) $\\
7 & 3 & $ 0.47611\,(0.00048) $ & $ 0.52451\,(0.00050) $ & $ 0.56664\,(0.00063) $ & $ 0.61356\,(0.00090) $ & $ 0.64480\,(0.00129) $\\
[4pt]
8 & 0 & $ 0.55877 $ & $ 0.60799 $ & $ 0.64939 $ & $ 0.69540 $ & $ 0.72514 $\\
8 & 1 & $ 0.52899\,(0.00041) $ & $ 0.57665\,(0.00050) $ & $ 0.61768\,(0.00063) $ & $ 0.66448\,(0.00090) $ & $ 0.69454\,(0.00110) $\\
8 & 2 & $ 0.50134\,(0.00045) $ & $ 0.54788\,(0.00056) $ & $ 0.58883\,(0.00063) $ & $ 0.63502\,(0.00095) $ & $ 0.66542\,(0.00115) $\\
8 & 3 & $ 0.47404\,(0.00043) $ & $ 0.52002\,(0.00051) $ & $ 0.55998\,(0.00059) $ & $ 0.60496\,(0.00067) $ & $ 0.63549\,(0.00100) $\\
[4pt]
9 & 0 & $ 0.54684 $ & $ 0.59352 $ & $ 0.63301 $ & $ 0.67725 $ & $ 0.70607 $\\
9 & 1 & $ 0.52053\,(0.00044) $ & $ 0.56646\,(0.00051) $ & $ 0.60557\,(0.00062) $ & $ 0.64944\,(0.00081) $ & $ 0.67916\,(0.00102) $\\
9 & 2 & $ 0.49583\,(0.00042) $ & $ 0.54068\,(0.00055) $ & $ 0.57898\,(0.00059) $ & $ 0.62274\,(0.00089) $ & $ 0.65123\,(0.00115) $\\
9 & 3 & $ 0.47178\,(0.00043) $ & $ 0.51498\,(0.00048) $ & $ 0.55315\,(0.00055) $ & $ 0.59723\,(0.00081) $ & $ 0.62599\,(0.00109) $\\
[4pt]
10 & 0 & $ 0.53680 $ & $ 0.58127 $ & $ 0.61907 $ & $ 0.66165 $ & $ 0.68957 $\\
10 & 1 & $ 0.51320\,(0.00042) $ & $ 0.55705\,(0.00050) $ & $ 0.59523\,(0.00060) $ & $ 0.63750\,(0.00077) $ & $ 0.66536\,(0.00091) $\\
10 & 2 & $ 0.49093\,(0.00037) $ & $ 0.53444\,(0.00047) $ & $ 0.57130\,(0.00062) $ & $ 0.61300\,(0.00095) $ & $ 0.64137\,(0.00121) $\\
10 & 3 & $ 0.46995\,(0.00039) $ & $ 0.51159\,(0.00041) $ & $ 0.54694\,(0.00057) $ & $ 0.58941\,(0.00086) $ & $ 0.61693\,(0.00118) $\\
[4pt]
11 & 0 & $ 0.52822 $ & $ 0.57074 $ & $ 0.60702 $ & $ 0.64807 $ & $ 0.67513 $\\
11 & 1 & $ 0.50731\,(0.00035) $ & $ 0.54875\,(0.00040) $ & $ 0.58515\,(0.00057) $ & $ 0.62514\,(0.00072) $ & $ 0.65233\,(0.00088) $\\
11 & 2 & $ 0.48696\,(0.00040) $ & $ 0.52774\,(0.00048) $ & $ 0.56387\,(0.00058) $ & $ 0.60364\,(0.00080) $ & $ 0.63122\,(0.00112) $\\
11 & 3 & $ 0.46750\,(0.00036) $ & $ 0.50766\,(0.00038) $ & $ 0.54225\,(0.00049) $ & $ 0.58215\,(0.00072) $ & $ 0.60931\,(0.00112) $\\
[4pt]
12 & 0 & $ 0.52077 $ & $ 0.56157 $ & $ 0.59648 $ & $ 0.63613 $ & $ 0.66237 $\\
12 & 1 & $ 0.50177\,(0.00035) $ & $ 0.54204\,(0.00042) $ & $ 0.57666\,(0.00051) $ & $ 0.61570\,(0.00070) $ & $ 0.64235\,(0.00098) $\\
12 & 2 & $ 0.48331\,(0.00043) $ & $ 0.52247\,(0.00048) $ & $ 0.55692\,(0.00055) $ & $ 0.59573\,(0.00069) $ & $ 0.62202\,(0.00098) $\\
12 & 3 & $ 0.46516\,(0.00036) $ & $ 0.50337\,(0.00043) $ & $ 0.53730\,(0.00053) $ & $ 0.57616\,(0.00069) $ & $ 0.60254\,(0.00105) $\\
12 & 4 & $ 0.44807\,(0.00034) $ & $ 0.48609\,(0.00042) $ & $ 0.51875\,(0.00049) $ & $ 0.55719\,(0.00082) $ & $ 0.58410\,(0.00108) $\\
[4pt]
13 & 0 & $ 0.51424 $ & $ 0.55349 $ & $ 0.58716 $ & $ 0.62553 $ & $ 0.65100 $\\
13 & 1 & $ 0.49669\,(0.00038) $ & $ 0.53609\,(0.00046) $ & $ 0.56906\,(0.00054) $ & $ 0.60730\,(0.00069) $ & $ 0.63149\,(0.00101) $\\
13 & 2 & $ 0.48008\,(0.00035) $ & $ 0.51775\,(0.00048) $ & $ 0.55067\,(0.00061) $ & $ 0.58850\,(0.00075) $ & $ 0.61347\,(0.00088) $\\
13 & 3 & $ 0.46315\,(0.00033) $ & $ 0.49991\,(0.00045) $ & $ 0.53261\,(0.00050) $ & $ 0.57025\,(0.00071) $ & $ 0.59587\,(0.00093) $\\
13 & 4 & $ 0.44725\,(0.00032) $ & $ 0.48392\,(0.00042) $ & $ 0.51544\,(0.00052) $ & $ 0.55290\,(0.00073) $ & $ 0.57805\,(0.00090) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 0.16183 $ & $ 0.17831 $ & $ 0.20436 $ & $ 0.22848 $ & $ 0.25817 $\\
14 & 1 & $ 0.15528\,(0.00069) $ & $ 0.17118\,(0.00049) $ & $ 0.19608\,(0.00038) $ & $ 0.21908\,(0.00029) $ & $ 0.24773\,(0.00024) $\\
14 & 2 & $ 0.14907\,(0.00061) $ & $ 0.16460\,(0.00048) $ & $ 0.18856\,(0.00031) $ & $ 0.21089\,(0.00026) $ & $ 0.23882\,(0.00024) $\\
14 & 3 & $ 0.14271\,(0.00054) $ & $ 0.15788\,(0.00043) $ & $ 0.18145\,(0.00032) $ & $ 0.20322\,(0.00026) $ & $ 0.23002\,(0.00024) $\\
14 & 4 & $ 0.13722\,(0.00055) $ & $ 0.15175\,(0.00046) $ & $ 0.17483\,(0.00031) $ & $ 0.19583\,(0.00028) $ & $ 0.22127\,(0.00024) $\\
[4pt]
15 & 0 & $ 0.16712 $ & $ 0.18334 $ & $ 0.20888 $ & $ 0.23245 $ & $ 0.26136 $\\
15 & 1 & $ 0.16029\,(0.00070) $ & $ 0.17692\,(0.00049) $ & $ 0.20097\,(0.00042) $ & $ 0.22334\,(0.00028) $ & $ 0.25136\,(0.00023) $\\
15 & 2 & $ 0.15522\,(0.00067) $ & $ 0.17017\,(0.00047) $ & $ 0.19389\,(0.00037) $ & $ 0.21568\,(0.00025) $ & $ 0.24281\,(0.00022) $\\
15 & 3 & $ 0.14870\,(0.00050) $ & $ 0.16374\,(0.00044) $ & $ 0.18693\,(0.00034) $ & $ 0.20822\,(0.00027) $ & $ 0.23462\,(0.00024) $\\
15 & 4 & $ 0.14342\,(0.00049) $ & $ 0.15777\,(0.00038) $ & $ 0.18058\,(0.00031) $ & $ 0.20124\,(0.00025) $ & $ 0.22636\,(0.00018) $\\
15 & 5 & $ 0.13841\,(0.00051) $ & $ 0.15256\,(0.00044) $ & $ 0.17418\,(0.00032) $ & $ 0.19424\,(0.00023) $ & $ 0.21863\,(0.00021) $\\
[4pt]
16 & 0 & $ 0.17200 $ & $ 0.18798 $ & $ 0.21304 $ & $ 0.23608 $ & $ 0.26427 $\\
16 & 1 & $ 0.16601\,(0.00068) $ & $ 0.18135\,(0.00057) $ & $ 0.20527\,(0.00037) $ & $ 0.22767\,(0.00030) $ & $ 0.25492\,(0.00025) $\\
16 & 2 & $ 0.16059\,(0.00061) $ & $ 0.17477\,(0.00048) $ & $ 0.19882\,(0.00035) $ & $ 0.22003\,(0.00026) $ & $ 0.24652\,(0.00023) $\\
16 & 3 & $ 0.15490\,(0.00057) $ & $ 0.16888\,(0.00040) $ & $ 0.19179\,(0.00033) $ & $ 0.21271\,(0.00026) $ & $ 0.23861\,(0.00022) $\\
16 & 4 & $ 0.14935\,(0.00050) $ & $ 0.16337\,(0.00033) $ & $ 0.18559\,(0.00030) $ & $ 0.20622\,(0.00024) $ & $ 0.23100\,(0.00019) $\\
16 & 5 & $ 0.14394\,(0.00048) $ & $ 0.15829\,(0.00036) $ & $ 0.17968\,(0.00027) $ & $ 0.19950\,(0.00025) $ & $ 0.22350\,(0.00019) $\\
[4pt]
17 & 0 & $ 0.17654 $ & $ 0.19227 $ & $ 0.21688 $ & $ 0.23943 $ & $ 0.26695 $\\
17 & 1 & $ 0.17098\,(0.00056) $ & $ 0.18598\,(0.00050) $ & $ 0.20990\,(0.00039) $ & $ 0.23141\,(0.00030) $ & $ 0.25824\,(0.00024) $\\
17 & 2 & $ 0.16511\,(0.00061) $ & $ 0.17979\,(0.00052) $ & $ 0.20301\,(0.00035) $ & $ 0.22442\,(0.00030) $ & $ 0.25011\,(0.00023) $\\
17 & 3 & $ 0.16004\,(0.00053) $ & $ 0.17378\,(0.00042) $ & $ 0.19673\,(0.00034) $ & $ 0.21728\,(0.00027) $ & $ 0.24253\,(0.00025) $\\
17 & 4 & $ 0.15511\,(0.00048) $ & $ 0.16851\,(0.00038) $ & $ 0.19046\,(0.00028) $ & $ 0.21076\,(0.00029) $ & $ 0.23508\,(0.00018) $\\
17 & 5 & $ 0.14986\,(0.00054) $ & $ 0.16349\,(0.00036) $ & $ 0.18478\,(0.00027) $ & $ 0.20411\,(0.00025) $ & $ 0.22809\,(0.00020) $\\
[4pt]
18 & 0 & $ 0.18076 $ & $ 0.19626 $ & $ 0.22044 $ & $ 0.24253 $ & $ 0.26943 $\\
18 & 1 & $ 0.17517\,(0.00062) $ & $ 0.19015\,(0.00045) $ & $ 0.21392\,(0.00039) $ & $ 0.23508\,(0.00031) $ & $ 0.26114\,(0.00024) $\\
18 & 2 & $ 0.17034\,(0.00053) $ & $ 0.18474\,(0.00040) $ & $ 0.20715\,(0.00036) $ & $ 0.22824\,(0.00028) $ & $ 0.25348\,(0.00023) $\\
18 & 3 & $ 0.16407\,(0.00052) $ & $ 0.17849\,(0.00046) $ & $ 0.20082\,(0.00033) $ & $ 0.22127\,(0.00028) $ & $ 0.24623\,(0.00022) $\\
18 & 4 & $ 0.15941\,(0.00054) $ & $ 0.17324\,(0.00038) $ & $ 0.19502\,(0.00031) $ & $ 0.21499\,(0.00026) $ & $ 0.23899\,(0.00021) $\\
18 & 5 & $ 0.15439\,(0.00046) $ & $ 0.16871\,(0.00040) $ & $ 0.18942\,(0.00030) $ & $ 0.20873\,(0.00028) $ & $ 0.23215\,(0.00019) $\\
18 & 6 & $ 0.15002\,(0.00057) $ & $ 0.16295\,(0.00035) $ & $ 0.18373\,(0.00023) $ & $ 0.20250\,(0.00024) $ & $ 0.22540\,(0.00021) $\\
[4pt]
19 & 0 & $ 0.18471 $ & $ 0.19998 $ & $ 0.22374 $ & $ 0.24541 $ & $ 0.27173 $\\
19 & 1 & $ 0.17919\,(0.00059) $ & $ 0.19417\,(0.00050) $ & $ 0.21743\,(0.00039) $ & $ 0.23822\,(0.00032) $ & $ 0.26372\,(0.00024) $\\
19 & 2 & $ 0.17445\,(0.00053) $ & $ 0.18892\,(0.00044) $ & $ 0.21136\,(0.00037) $ & $ 0.23178\,(0.00028) $ & $ 0.25660\,(0.00023) $\\
19 & 3 & $ 0.16936\,(0.00046) $ & $ 0.18332\,(0.00039) $ & $ 0.20479\,(0.00034) $ & $ 0.22532\,(0.00027) $ & $ 0.24959\,(0.00024) $\\
19 & 4 & $ 0.16397\,(0.00055) $ & $ 0.17738\,(0.00044) $ & $ 0.19925\,(0.00031) $ & $ 0.21886\,(0.00025) $ & $ 0.24250\,(0.00020) $\\
19 & 5 & $ 0.15958\,(0.00049) $ & $ 0.17289\,(0.00037) $ & $ 0.19402\,(0.00028) $ & $ 0.21281\,(0.00029) $ & $ 0.23591\,(0.00022) $\\
19 & 6 & $ 0.15484\,(0.00053) $ & $ 0.16788\,(0.00040) $ & $ 0.18827\,(0.00030) $ & $ 0.20680\,(0.00021) $ & $ 0.22953\,(0.00021) $\\
[4pt]
20 & 0 & $ 0.18841 $ & $ 0.20346 $ & $ 0.22683 $ & $ 0.24809 $ & $ 0.27386 $\\
20 & 1 & $ 0.18294\,(0.00053) $ & $ 0.19794\,(0.00044) $ & $ 0.22080\,(0.00036) $ & $ 0.24124\,(0.00031) $ & $ 0.26635\,(0.00023) $\\
20 & 2 & $ 0.17866\,(0.00050) $ & $ 0.19242\,(0.00043) $ & $ 0.21489\,(0.00038) $ & $ 0.23491\,(0.00029) $ & $ 0.25937\,(0.00025) $\\
20 & 3 & $ 0.17325\,(0.00049) $ & $ 0.18718\,(0.00035) $ & $ 0.20881\,(0.00033) $ & $ 0.22888\,(0.00029) $ & $ 0.25259\,(0.00024) $\\
20 & 4 & $ 0.16869\,(0.00052) $ & $ 0.18210\,(0.00043) $ & $ 0.20312\,(0.00028) $ & $ 0.22264\,(0.00026) $ & $ 0.24612\,(0.00021) $\\
20 & 5 & $ 0.16391\,(0.00053) $ & $ 0.17684\,(0.00045) $ & $ 0.19791\,(0.00033) $ & $ 0.21685\,(0.00029) $ & $ 0.23957\,(0.00023) $\\
20 & 6 & $ 0.15948\,(0.00053) $ & $ 0.17205\,(0.00039) $ & $ 0.19267\,(0.00027) $ & $ 0.21104\,(0.00021) $ & $ 0.23333\,(0.00021) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 0.50844 $ & $ 0.54631 $ & $ 0.57885 $ & $ 0.61603 $ & $ 0.64079 $\\
14 & 1 & $ 0.49210\,(0.00041) $ & $ 0.52997\,(0.00052) $ & $ 0.56278\,(0.00052) $ & $ 0.59926\,(0.00057) $ & $ 0.62356\,(0.00076) $\\
14 & 2 & $ 0.47653\,(0.00036) $ & $ 0.51375\,(0.00045) $ & $ 0.54565\,(0.00055) $ & $ 0.58192\,(0.00071) $ & $ 0.60611\,(0.00084) $\\
14 & 3 & $ 0.46124\,(0.00034) $ & $ 0.49738\,(0.00040) $ & $ 0.52834\,(0.00055) $ & $ 0.56577\,(0.00067) $ & $ 0.58953\,(0.00096) $\\
14 & 4 & $ 0.44617\,(0.00031) $ & $ 0.48169\,(0.00041) $ & $ 0.51266\,(0.00045) $ & $ 0.54877\,(0.00073) $ & $ 0.57402\,(0.00090) $\\
[4pt]
15 & 0 & $ 0.50326 $ & $ 0.53987 $ & $ 0.57138 $ & $ 0.60747 $ & $ 0.63156 $\\
15 & 1 & $ 0.48846\,(0.00036) $ & $ 0.52437\,(0.00044) $ & $ 0.55598\,(0.00047) $ & $ 0.59191\,(0.00059) $ & $ 0.61517\,(0.00071) $\\
15 & 2 & $ 0.47361\,(0.00041) $ & $ 0.50923\,(0.00045) $ & $ 0.54088\,(0.00053) $ & $ 0.57641\,(0.00068) $ & $ 0.59995\,(0.00079) $\\
15 & 3 & $ 0.45932\,(0.00033) $ & $ 0.49432\,(0.00043) $ & $ 0.52473\,(0.00045) $ & $ 0.55986\,(0.00071) $ & $ 0.58445\,(0.00099) $\\
15 & 4 & $ 0.44546\,(0.00030) $ & $ 0.48009\,(0.00041) $ & $ 0.51036\,(0.00045) $ & $ 0.54536\,(0.00089) $ & $ 0.56982\,(0.00107) $\\
15 & 5 & $ 0.43209\,(0.00031) $ & $ 0.46605\,(0.00041) $ & $ 0.49565\,(0.00059) $ & $ 0.53050\,(0.00071) $ & $ 0.55366\,(0.00093) $\\
[4pt]
16 & 0 & $ 0.49860 $ & $ 0.53406 $ & $ 0.56463 $ & $ 0.59970 $ & $ 0.62317 $\\
16 & 1 & $ 0.48459\,(0.00033) $ & $ 0.51929\,(0.00042) $ & $ 0.54987\,(0.00048) $ & $ 0.58499\,(0.00061) $ & $ 0.60798\,(0.00079) $\\
16 & 2 & $ 0.47074\,(0.00035) $ & $ 0.50549\,(0.00041) $ & $ 0.53533\,(0.00049) $ & $ 0.57065\,(0.00065) $ & $ 0.59321\,(0.00078) $\\
16 & 3 & $ 0.45768\,(0.00035) $ & $ 0.49155\,(0.00041) $ & $ 0.52114\,(0.00048) $ & $ 0.55556\,(0.00065) $ & $ 0.57981\,(0.00098) $\\
16 & 4 & $ 0.44438\,(0.00031) $ & $ 0.47836\,(0.00043) $ & $ 0.50754\,(0.00044) $ & $ 0.54203\,(0.00080) $ & $ 0.56471\,(0.00099) $\\
16 & 5 & $ 0.43198\,(0.00029) $ & $ 0.46515\,(0.00039) $ & $ 0.49443\,(0.00050) $ & $ 0.52809\,(0.00073) $ & $ 0.55021\,(0.00104) $\\
[4pt]
17 & 0 & $ 0.49437 $ & $ 0.52878 $ & $ 0.55848 $ & $ 0.59262 $ & $ 0.61549 $\\
17 & 1 & $ 0.48074\,(0.00036) $ & $ 0.51472\,(0.00041) $ & $ 0.54419\,(0.00052) $ & $ 0.57832\,(0.00068) $ & $ 0.59968\,(0.00071) $\\
17 & 2 & $ 0.46789\,(0.00030) $ & $ 0.50139\,(0.00038) $ & $ 0.53083\,(0.00048) $ & $ 0.56478\,(0.00065) $ & $ 0.58629\,(0.00074) $\\
17 & 3 & $ 0.45591\,(0.00030) $ & $ 0.48883\,(0.00038) $ & $ 0.51787\,(0.00046) $ & $ 0.55073\,(0.00062) $ & $ 0.57325\,(0.00089) $\\
17 & 4 & $ 0.44355\,(0.00033) $ & $ 0.47603\,(0.00041) $ & $ 0.50495\,(0.00042) $ & $ 0.53855\,(0.00065) $ & $ 0.56144\,(0.00105) $\\
17 & 5 & $ 0.43188\,(0.00033) $ & $ 0.46414\,(0.00040) $ & $ 0.49212\,(0.00052) $ & $ 0.52532\,(0.00069) $ & $ 0.54755\,(0.00095) $\\
[4pt]
18 & 0 & $ 0.49051 $ & $ 0.52395 $ & $ 0.55285 $ & $ 0.58611 $ & $ 0.60844 $\\
18 & 1 & $ 0.47781\,(0.00034) $ & $ 0.51092\,(0.00039) $ & $ 0.53935\,(0.00046) $ & $ 0.57363\,(0.00063) $ & $ 0.59505\,(0.00076) $\\
18 & 2 & $ 0.46555\,(0.00031) $ & $ 0.49824\,(0.00041) $ & $ 0.52671\,(0.00051) $ & $ 0.55904\,(0.00067) $ & $ 0.58114\,(0.00085) $\\
18 & 3 & $ 0.45395\,(0.00031) $ & $ 0.48606\,(0.00035) $ & $ 0.51422\,(0.00044) $ & $ 0.54652\,(0.00061) $ & $ 0.56784\,(0.00089) $\\
18 & 4 & $ 0.44265\,(0.00028) $ & $ 0.47448\,(0.00039) $ & $ 0.50225\,(0.00041) $ & $ 0.53500\,(0.00058) $ & $ 0.55664\,(0.00092) $\\
18 & 5 & $ 0.43156\,(0.00031) $ & $ 0.46277\,(0.00038) $ & $ 0.49031\,(0.00046) $ & $ 0.52279\,(0.00057) $ & $ 0.54515\,(0.00092) $\\
18 & 6 & $ 0.42085\,(0.00030) $ & $ 0.45159\,(0.00042) $ & $ 0.47854\,(0.00054) $ & $ 0.50957\,(0.00064) $ & $ 0.53164\,(0.00086) $\\
[4pt]
19 & 0 & $ 0.48697 $ & $ 0.51953 $ & $ 0.54768 $ & $ 0.58013 $ & $ 0.60194 $\\
19 & 1 & $ 0.47486\,(0.00037) $ & $ 0.50696\,(0.00038) $ & $ 0.53481\,(0.00046) $ & $ 0.56749\,(0.00068) $ & $ 0.58967\,(0.00084) $\\
19 & 2 & $ 0.46328\,(0.00033) $ & $ 0.49519\,(0.00040) $ & $ 0.52310\,(0.00045) $ & $ 0.55516\,(0.00060) $ & $ 0.57646\,(0.00065) $\\
19 & 3 & $ 0.45212\,(0.00031) $ & $ 0.48366\,(0.00035) $ & $ 0.51105\,(0.00046) $ & $ 0.54221\,(0.00069) $ & $ 0.56369\,(0.00079) $\\
19 & 4 & $ 0.44135\,(0.00027) $ & $ 0.47234\,(0.00034) $ & $ 0.49963\,(0.00039) $ & $ 0.53134\,(0.00060) $ & $ 0.55160\,(0.00088) $\\
19 & 5 & $ 0.43124\,(0.00029) $ & $ 0.46176\,(0.00035) $ & $ 0.48843\,(0.00040) $ & $ 0.52008\,(0.00058) $ & $ 0.54102\,(0.00083) $\\
19 & 6 & $ 0.42107\,(0.00027) $ & $ 0.45091\,(0.00041) $ & $ 0.47691\,(0.00049) $ & $ 0.50780\,(0.00067) $ & $ 0.52968\,(0.00089) $\\
[4pt]
20 & 0 & $ 0.48371 $ & $ 0.51544 $ & $ 0.54290 $ & $ 0.57459 $ & $ 0.59591 $\\
20 & 1 & $ 0.47213\,(0.00037) $ & $ 0.50317\,(0.00038) $ & $ 0.53060\,(0.00045) $ & $ 0.56180\,(0.00071) $ & $ 0.58273\,(0.00078) $\\
20 & 2 & $ 0.46130\,(0.00034) $ & $ 0.49224\,(0.00038) $ & $ 0.51907\,(0.00046) $ & $ 0.55072\,(0.00069) $ & $ 0.57153\,(0.00057) $\\
20 & 3 & $ 0.45090\,(0.00030) $ & $ 0.48128\,(0.00040) $ & $ 0.50820\,(0.00040) $ & $ 0.53945\,(0.00062) $ & $ 0.55992\,(0.00082) $\\
20 & 4 & $ 0.44041\,(0.00029) $ & $ 0.47086\,(0.00038) $ & $ 0.49733\,(0.00041) $ & $ 0.52815\,(0.00059) $ & $ 0.54818\,(0.00080) $\\
20 & 5 & $ 0.43070\,(0.00029) $ & $ 0.46050\,(0.00029) $ & $ 0.48656\,(0.00042) $ & $ 0.51696\,(0.00055) $ & $ 0.53769\,(0.00085) $\\
20 & 6 & $ 0.42121\,(0.00025) $ & $ 0.45065\,(0.00038) $ & $ 0.47590\,(0.00043) $ & $ 0.50590\,(0.00055) $ & $ 0.52658\,(0.00084) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 0.19189 $ & $ 0.20673 $ & $ 0.22972 $ & $ 0.25060 $ & $ 0.27586 $\\
21 & 1 & $ 0.18608\,(0.00056) $ & $ 0.20148\,(0.00043) $ & $ 0.22371\,(0.00036) $ & $ 0.24398\,(0.00032) $ & $ 0.26869\,(0.00024) $\\
21 & 2 & $ 0.18265\,(0.00048) $ & $ 0.19631\,(0.00037) $ & $ 0.21835\,(0.00032) $ & $ 0.23810\,(0.00028) $ & $ 0.26199\,(0.00023) $\\
21 & 3 & $ 0.17746\,(0.00048) $ & $ 0.19096\,(0.00039) $ & $ 0.21237\,(0.00032) $ & $ 0.23199\,(0.00028) $ & $ 0.25550\,(0.00024) $\\
21 & 4 & $ 0.17249\,(0.00049) $ & $ 0.18615\,(0.00039) $ & $ 0.20688\,(0.00031) $ & $ 0.22620\,(0.00026) $ & $ 0.24918\,(0.00022) $\\
21 & 5 & $ 0.16822\,(0.00044) $ & $ 0.18143\,(0.00042) $ & $ 0.20181\,(0.00033) $ & $ 0.22061\,(0.00025) $ & $ 0.24294\,(0.00022) $\\
21 & 6 & $ 0.16394\,(0.00050) $ & $ 0.17632\,(0.00038) $ & $ 0.19646\,(0.00032) $ & $ 0.21477\,(0.00024) $ & $ 0.23690\,(0.00022) $\\
21 & 7 & $ 0.15964\,(0.00052) $ & $ 0.17222\,(0.00038) $ & $ 0.19167\,(0.00028) $ & $ 0.20939\,(0.00022) $ & $ 0.23098\,(0.00022) $\\
[4pt]
22 & 0 & $ 0.19516 $ & $ 0.20980 $ & $ 0.23244 $ & $ 0.25295 $ & $ 0.27773 $\\
22 & 1 & $ 0.18975\,(0.00065) $ & $ 0.20448\,(0.00048) $ & $ 0.22680\,(0.00031) $ & $ 0.24677\,(0.00031) $ & $ 0.27090\,(0.00023) $\\
22 & 2 & $ 0.18535\,(0.00049) $ & $ 0.19983\,(0.00043) $ & $ 0.22117\,(0.00031) $ & $ 0.24077\,(0.00029) $ & $ 0.26452\,(0.00020) $\\
22 & 3 & $ 0.18128\,(0.00047) $ & $ 0.19462\,(0.00037) $ & $ 0.21586\,(0.00027) $ & $ 0.23504\,(0.00027) $ & $ 0.25822\,(0.00024) $\\
22 & 4 & $ 0.17622\,(0.00047) $ & $ 0.18994\,(0.00038) $ & $ 0.21049\,(0.00035) $ & $ 0.22940\,(0.00026) $ & $ 0.25192\,(0.00024) $\\
22 & 5 & $ 0.17230\,(0.00041) $ & $ 0.18502\,(0.00039) $ & $ 0.20558\,(0.00033) $ & $ 0.22407\,(0.00028) $ & $ 0.24608\,(0.00022) $\\
22 & 6 & $ 0.16764\,(0.00049) $ & $ 0.18034\,(0.00038) $ & $ 0.20045\,(0.00032) $ & $ 0.21857\,(0.00026) $ & $ 0.24022\,(0.00022) $\\
22 & 7 & $ 0.16387\,(0.00052) $ & $ 0.17622\,(0.00040) $ & $ 0.19538\,(0.00031) $ & $ 0.21300\,(0.00024) $ & $ 0.23446\,(0.00019) $\\
[4pt]
23 & 0 & $ 0.19826 $ & $ 0.21270 $ & $ 0.23500 $ & $ 0.25516 $ & $ 0.27949 $\\
23 & 1 & $ 0.19294~(0.00059) $ & $ 0.20744~(0.00050) $ & $ 0.22966~(0.00032) $ & $ 0.24919~(0.00026) $ & $ 0.27311~(0.00024) $\\
23 & 2 & $ 0.18889~(0.00056) $ & $ 0.20294~(0.00041) $ & $ 0.22446~(0.00030) $ & $ 0.24345~(0.00028) $ & $ 0.26696~(0.00021) $\\
23 & 3 & $ 0.18437~(0.00050) $ & $ 0.19792~(0.00030) $ & $ 0.21852~(0.00030) $ & $ 0.23761~(0.00027) $ & $ 0.26089~(0.00024) $\\
23 & 4 & $ 0.18002~(0.00049) $ & $ 0.19329~(0.00039) $ & $ 0.21362~(0.00027) $ & $ 0.23240~(0.00023) $ & $ 0.25488~(0.00022) $\\
23 & 5 & $ 0.17551~(0.00047) $ & $ 0.18846~(0.00035) $ & $ 0.20865~(0.00035) $ & $ 0.22719~(0.00028) $ & $ 0.24894~(0.00023) $\\
23 & 6 & $ 0.17187~(0.00047) $ & $ 0.18414~(0.00038) $ & $ 0.20410~(0.00032) $ & $ 0.22184~(0.00027) $ & $ 0.24327~(0.00023) $\\
23 & 7 & $ 0.16812~(0.00044) $ & $ 0.18056~(0.00036) $ & $ 0.19912~(0.00032) $ & $ 0.21657~(0.00024) $ & $ 0.23783~(0.00021) $\\
[4pt]
24 & 0 & $ 0.20119 $ & $ 0.21544 $ & $ 0.23741 $ & $ 0.25725 $ & $ 0.28114 $\\
24 & 1 & $ 0.19620~(0.00058) $ & $ 0.21062~(0.00045) $ & $ 0.23221~(0.00034) $ & $ 0.25155~(0.00025) $ & $ 0.27491~(0.00023) $\\
24 & 2 & $ 0.19205~(0.00055) $ & $ 0.20566~(0.00044) $ & $ 0.22727~(0.00030) $ & $ 0.24596~(0.00025) $ & $ 0.26914~(0.00022) $\\
24 & 3 & $ 0.18754~(0.00052) $ & $ 0.20114~(0.00038) $ & $ 0.22176~(0.00031) $ & $ 0.24041~(0.00026) $ & $ 0.26322~(0.00021) $\\
24 & 4 & $ 0.18339~(0.00046) $ & $ 0.19631~(0.00041) $ & $ 0.21659~(0.00032) $ & $ 0.23512~(0.00025) $ & $ 0.25750~(0.00021) $\\
24 & 5 & $ 0.17937~(0.00038) $ & $ 0.19197~(0.00036) $ & $ 0.21207~(0.00031) $ & $ 0.23015~(0.00026) $ & $ 0.25178~(0.00023) $\\
24 & 6 & $ 0.17515~(0.00046) $ & $ 0.18768~(0.00035) $ & $ 0.20723~(0.00034) $ & $ 0.22511~(0.00028) $ & $ 0.24630~(0.00024) $\\
24 & 7 & $ 0.17166~(0.00042) $ & $ 0.18420~(0.00037) $ & $ 0.20252~(0.00030) $ & $ 0.22002~(0.00025) $ & $ 0.24090~(0.00020) $\\
24 & 8 & $ 0.16783~(0.00045) $ & $ 0.17957~(0.00033) $ & $ 0.19794~(0.00028) $ & $ 0.21536~(0.00024) $ & $ 0.23578~(0.00018) $\\
[4pt]
25 & 0 & $ 0.20397 $ & $ 0.21804 $ & $ 0.23969 $ & $ 0.25922 $ & $ 0.28271 $\\
25 & 1 & $ 0.19939~(0.00056) $ & $ 0.21322~(0.00048) $ & $ 0.23445~(0.00036) $ & $ 0.25360~(0.00028) $ & $ 0.27674~(0.00024) $\\
25 & 2 & $ 0.19475~(0.00052) $ & $ 0.20852~(0.00042) $ & $ 0.22970~(0.00032) $ & $ 0.24841~(0.00026) $ & $ 0.27103~(0.00019) $\\
25 & 3 & $ 0.19100~(0.00049) $ & $ 0.20406~(0.00037) $ & $ 0.22464~(0.00031) $ & $ 0.24302~(0.00027) $ & $ 0.26547~(0.00022) $\\
25 & 4 & $ 0.18638~(0.00054) $ & $ 0.19942~(0.00042) $ & $ 0.21934~(0.00031) $ & $ 0.23775~(0.00024) $ & $ 0.25984~(0.00020) $\\
25 & 5 & $ 0.18312~(0.00043) $ & $ 0.19543~(0.00038) $ & $ 0.21487~(0.00035) $ & $ 0.23286~(0.00025) $ & $ 0.25441~(0.00021) $\\
25 & 6 & $ 0.17888~(0.00042) $ & $ 0.19104~(0.00033) $ & $ 0.21027~(0.00026) $ & $ 0.22802~(0.00026) $ & $ 0.24904~(0.00024) $\\
25 & 7 & $ 0.17473~(0.00046) $ & $ 0.18694~(0.00038) $ & $ 0.20572~(0.00030) $ & $ 0.22305~(0.00026) $ & $ 0.24385~(0.00021) $\\
25 & 8 & $ 0.17088~(0.00044) $ & $ 0.18330~(0.00037) $ & $ 0.20115~(0.00027) $ & $ 0.21855~(0.00026) $ & $ 0.23879~(0.00020) $\\
[4pt]
26 & 0 & $ 0.20661 $ & $ 0.22050 $ & $ 0.24185 $ & $ 0.26108 $ & $ 0.28419 $\\
26 & 1 & $ 0.20159~(0.00057) $ & $ 0.21553~(0.00048) $ & $ 0.23680~(0.00037) $ & $ 0.25568~(0.00026) $ & $ 0.27852~(0.00020) $\\
26 & 2 & $ 0.19783~(0.00047) $ & $ 0.21141~(0.00039) $ & $ 0.23205~(0.00031) $ & $ 0.25062~(0.00025) $ & $ 0.27291~(0.00019) $\\
26 & 3 & $ 0.19384~(0.00051) $ & $ 0.20709~(0.00039) $ & $ 0.22740~(0.00030) $ & $ 0.24533~(0.00026) $ & $ 0.26746~(0.00021) $\\
26 & 4 & $ 0.18955~(0.00053) $ & $ 0.20251~(0.00040) $ & $ 0.22265~(0.00028) $ & $ 0.24035~(0.00025) $ & $ 0.26203~(0.00019) $\\
26 & 5 & $ 0.18590~(0.00049) $ & $ 0.19857~(0.00038) $ & $ 0.21777~(0.00034) $ & $ 0.23544~(0.00023) $ & $ 0.25685~(0.00020) $\\
26 & 6 & $ 0.18212~(0.00042) $ & $ 0.19423~(0.00037) $ & $ 0.21337~(0.00029) $ & $ 0.23059~(0.00027) $ & $ 0.25155~(0.00021) $\\
26 & 7 & $ 0.17840~(0.00047) $ & $ 0.19010~(0.00035) $ & $ 0.20886~(0.00029) $ & $ 0.22605~(0.00026) $ & $ 0.24658~(0.00021) $\\
26 & 8 & $ 0.17439~(0.00045) $ & $ 0.18621~(0.00038) $ & $ 0.20463~(0.00030) $ & $ 0.22141~(0.00024) $ & $ 0.24155~(0.00019) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 0.48070 $ & $ 0.51166 $ & $ 0.53847 $ & $ 0.56944 $ & $ 0.59031 $\\
21 & 1 & $ 0.46953\,(0.00034) $ & $ 0.50021\,(0.00041) $ & $ 0.52636\,(0.00042) $ & $ 0.55695\,(0.00067) $ & $ 0.57836\,(0.00085) $\\
21 & 2 & $ 0.45932\,(0.00037) $ & $ 0.48943\,(0.00034) $ & $ 0.51582\,(0.00047) $ & $ 0.54654\,(0.00062) $ & $ 0.56668\,(0.00073) $\\
21 & 3 & $ 0.44937\,(0.00031) $ & $ 0.47916\,(0.00038) $ & $ 0.50498\,(0.00045) $ & $ 0.53545\,(0.00058) $ & $ 0.55692\,(0.00081) $\\
21 & 4 & $ 0.43973\,(0.00028) $ & $ 0.46900\,(0.00034) $ & $ 0.49518\,(0.00039) $ & $ 0.52505\,(0.00052) $ & $ 0.54560\,(0.00077) $\\
21 & 5 & $ 0.43003\,(0.00028) $ & $ 0.45951\,(0.00037) $ & $ 0.48500\,(0.00044) $ & $ 0.51425\,(0.00055) $ & $ 0.53463\,(0.00076) $\\
21 & 6 & $ 0.42099\,(0.00027) $ & $ 0.44991\,(0.00034) $ & $ 0.47471\,(0.00039) $ & $ 0.50387\,(0.00062) $ & $ 0.52457\,(0.00070) $\\
21 & 7 & $ 0.41202\,(0.00023) $ & $ 0.44025\,(0.00029) $ & $ 0.46495\,(0.00046) $ & $ 0.49433\,(0.00061) $ & $ 0.51413\,(0.00075) $\\
[4pt]
22 & 0 & $ 0.47790 $ & $ 0.50815 $ & $ 0.53436 $ & $ 0.56465 $ & $ 0.58509 $\\
22 & 1 & $ 0.46746\,(0.00033) $ & $ 0.49710\,(0.00036) $ & $ 0.52265\,(0.00045) $ & $ 0.55339\,(0.00062) $ & $ 0.57259\,(0.00086) $\\
22 & 2 & $ 0.45738\,(0.00031) $ & $ 0.48699\,(0.00038) $ & $ 0.51239\,(0.00048) $ & $ 0.54250\,(0.00061) $ & $ 0.56247\,(0.00076) $\\
22 & 3 & $ 0.44797\,(0.00032) $ & $ 0.47741\,(0.00037) $ & $ 0.50247\,(0.00050) $ & $ 0.53140\,(0.00062) $ & $ 0.55164\,(0.00077) $\\
22 & 4 & $ 0.43878\,(0.00028) $ & $ 0.46763\,(0.00034) $ & $ 0.49262\,(0.00044) $ & $ 0.52195\,(0.00050) $ & $ 0.54282\,(0.00076) $\\
22 & 5 & $ 0.42986\,(0.00026) $ & $ 0.45836\,(0.00033) $ & $ 0.48331\,(0.00039) $ & $ 0.51223\,(0.00055) $ & $ 0.53223\,(0.00075) $\\
22 & 6 & $ 0.42086\,(0.00027) $ & $ 0.44868\,(0.00035) $ & $ 0.47343\,(0.00042) $ & $ 0.50178\,(0.00060) $ & $ 0.52172\,(0.00077) $\\
22 & 7 & $ 0.41212\,(0.00023) $ & $ 0.44018\,(0.00034) $ & $ 0.46424\,(0.00039) $ & $ 0.49213\,(0.00053) $ & $ 0.51252\,(0.00072) $\\
[4pt]
23 & 0 & $ 0.47530 $ & $ 0.50487 $ & $ 0.53051 $ & $ 0.56018 $ & $ 0.58020 $\\
23 & 1 & $ 0.46530~(0.00029) $ & $ 0.49420~(0.00041) $ & $ 0.51936~(0.00047) $ & $ 0.54921~(0.00058) $ & $ 0.56897~(0.00089) $\\
23 & 2 & $ 0.45605~(0.00029) $ & $ 0.48466~(0.00041) $ & $ 0.50977~(0.00042) $ & $ 0.53909~(0.00059) $ & $ 0.55802~(0.00074) $\\
23 & 3 & $ 0.44684~(0.00031) $ & $ 0.47526~(0.00036) $ & $ 0.50007~(0.00045) $ & $ 0.52872~(0.00061) $ & $ 0.54783~(0.00075) $\\
23 & 4 & $ 0.43775~(0.00029) $ & $ 0.46618~(0.00031) $ & $ 0.49075~(0.00042) $ & $ 0.51917~(0.00054) $ & $ 0.53869~(0.00076) $\\
23 & 5 & $ 0.42943~(0.00027) $ & $ 0.45720~(0.00032) $ & $ 0.48150~(0.00037) $ & $ 0.50982~(0.00057) $ & $ 0.52974~(0.00085) $\\
23 & 6 & $ 0.42073~(0.00028) $ & $ 0.44831~(0.00033) $ & $ 0.47221~(0.00044) $ & $ 0.50010~(0.00061) $ & $ 0.52030~(0.00078) $\\
23 & 7 & $ 0.41226~(0.00026) $ & $ 0.43949~(0.00032) $ & $ 0.46298~(0.00039) $ & $ 0.49101~(0.00055) $ & $ 0.51036~(0.00069) $\\
[4pt]
24 & 0 & $ 0.47287 $ & $ 0.50181 $ & $ 0.52691 $ & $ 0.55598 $ & $ 0.57562 $\\
24 & 1 & $ 0.46308~(0.00030) $ & $ 0.49180~(0.00038) $ & $ 0.51645~(0.00046) $ & $ 0.54562~(0.00061) $ & $ 0.56500~(0.00083) $\\
24 & 2 & $ 0.45428~(0.00031) $ & $ 0.48264~(0.00040) $ & $ 0.50698~(0.00044) $ & $ 0.53554~(0.00050) $ & $ 0.55460~(0.00073) $\\
24 & 3 & $ 0.44576~(0.00033) $ & $ 0.47350~(0.00039) $ & $ 0.49764~(0.00049) $ & $ 0.52550~(0.00054) $ & $ 0.54489~(0.00070) $\\
24 & 4 & $ 0.43720~(0.00026) $ & $ 0.46465~(0.00033) $ & $ 0.48867~(0.00040) $ & $ 0.51651~(0.00056) $ & $ 0.53520~(0.00068) $\\
24 & 5 & $ 0.42872~(0.00028) $ & $ 0.45598~(0.00034) $ & $ 0.47978~(0.00040) $ & $ 0.50803~(0.00050) $ & $ 0.52741~(0.00078) $\\
24 & 6 & $ 0.42062~(0.00029) $ & $ 0.44775~(0.00031) $ & $ 0.47093~(0.00039) $ & $ 0.49871~(0.00052) $ & $ 0.51860~(0.00080) $\\
24 & 7 & $ 0.41255~(0.00025) $ & $ 0.43935~(0.00031) $ & $ 0.46247~(0.00035) $ & $ 0.48986~(0.00056) $ & $ 0.50876~(0.00069) $\\
24 & 8 & $ 0.40459~(0.00021) $ & $ 0.43080~(0.00032) $ & $ 0.45389~(0.00042) $ & $ 0.48082~(0.00050) $ & $ 0.49941~(0.00060) $\\
[4pt]
25 & 0 & $ 0.47059 $ & $ 0.49893 $ & $ 0.52354 $ & $ 0.55204 $ & $ 0.57131 $\\
25 & 1 & $ 0.46126~(0.00029) $ & $ 0.48920~(0.00037) $ & $ 0.51342~(0.00048) $ & $ 0.54230~(0.00057) $ & $ 0.56156~(0.00065) $\\
25 & 2 & $ 0.45288~(0.00028) $ & $ 0.48037~(0.00039) $ & $ 0.50450~(0.00047) $ & $ 0.53235~(0.00048) $ & $ 0.55201~(0.00068) $\\
25 & 3 & $ 0.44452~(0.00030) $ & $ 0.47191~(0.00040) $ & $ 0.49525~(0.00048) $ & $ 0.52319~(0.00053) $ & $ 0.54151~(0.00070) $\\
25 & 4 & $ 0.43647~(0.00028) $ & $ 0.46336~(0.00039) $ & $ 0.48663~(0.00047) $ & $ 0.51412~(0.00053) $ & $ 0.53329~(0.00063) $\\
25 & 5 & $ 0.42823~(0.00027) $ & $ 0.45512~(0.00034) $ & $ 0.47811~(0.00042) $ & $ 0.50555~(0.00047) $ & $ 0.52476~(0.00067) $\\
25 & 6 & $ 0.42035~(0.00028) $ & $ 0.44665~(0.00034) $ & $ 0.46965~(0.00041) $ & $ 0.49680~(0.00054) $ & $ 0.51552~(0.00073) $\\
25 & 7 & $ 0.41262~(0.00025) $ & $ 0.43887~(0.00029) $ & $ 0.46159~(0.00037) $ & $ 0.48875~(0.00053) $ & $ 0.50763~(0.00070) $\\
25 & 8 & $ 0.40508~(0.00022) $ & $ 0.43095~(0.00029) $ & $ 0.45357~(0.00036) $ & $ 0.48007~(0.00049) $ & $ 0.49892~(0.00060) $\\
[4pt]
26 & 0 & $ 0.46845 $ & $ 0.49623 $ & $ 0.52036 $ & $ 0.54833 $ & $ 0.56726 $\\
26 & 1 & $ 0.45929~(0.00029) $ & $ 0.48703~(0.00033) $ & $ 0.51100~(0.00043) $ & $ 0.53900~(0.00052) $ & $ 0.55762~(0.00068) $\\
26 & 2 & $ 0.45141~(0.00028) $ & $ 0.47825~(0.00037) $ & $ 0.50198~(0.00046) $ & $ 0.52972~(0.00054) $ & $ 0.54807~(0.00062) $\\
26 & 3 & $ 0.44347~(0.00029) $ & $ 0.47022~(0.00038) $ & $ 0.49329~(0.00045) $ & $ 0.52110~(0.00058) $ & $ 0.53937~(0.00073) $\\
26 & 4 & $ 0.43551~(0.00027) $ & $ 0.46222~(0.00032) $ & $ 0.48499~(0.00049) $ & $ 0.51201~(0.00048) $ & $ 0.53142~(0.00068) $\\
26 & 5 & $ 0.42801~(0.00028) $ & $ 0.45416~(0.00035) $ & $ 0.47673~(0.00045) $ & $ 0.50392~(0.00053) $ & $ 0.52254~(0.00056) $\\
26 & 6 & $ 0.42038~(0.00027) $ & $ 0.44621~(0.00032) $ & $ 0.46890~(0.00040) $ & $ 0.49546~(0.00049) $ & $ 0.51373~(0.00068) $\\
26 & 7 & $ 0.41262~(0.00021) $ & $ 0.43850~(0.00029) $ & $ 0.46062~(0.00040) $ & $ 0.48759~(0.00054) $ & $ 0.50567~(0.00073) $\\
26 & 8 & $ 0.40544~(0.00022) $ & $ 0.43084~(0.00029) $ & $ 0.45317~(0.00036) $ & $ 0.47902~(0.00043) $ & $ 0.49721~(0.00061) $\\
\bottomrule
\end{tabularx}

==> (inline-5) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.03449\,(0.00042) $ & $ 0.04537\,(0.00035) $ & $ 0.06676\,(0.00033) $ & $ 0.08980\,(0.00032) $ & $ 0.12234\,(0.00027) $\\
3 & 1 & $ 0.03390\,(0.00039) $ & $ 0.04530\,(0.00042) $ & $ 0.06666\,(0.00032) $ & $ 0.08962\,(0.00030) $ & $ 0.12201\,(0.00030) $\\
3 & 2 & $ 0.03004\,(0.00040) $ & $ 0.04003\,(0.00030) $ & $ 0.05915\,(0.00030) $ & $ 0.07998\,(0.00031) $ & $ 0.11076\,(0.00033) $\\
3 & 3 & $ 0.04056\,(0.00041) $ & $ 0.05170\,(0.00036) $ & $ 0.07104\,(0.00027) $ & $ 0.09217\,(0.00027) $ & $ 0.12108\,(0.00030) $\\
[4pt]
4 & 0 & $ 0.05127\,(0.00049) $ & $ 0.06470\,(0.00041) $ & $ 0.08771\,(0.00039) $ & $ 0.11188\,(0.00036) $ & $ 0.14402\,(0.00029) $\\
4 & 1 & $ 0.05088\,(0.00042) $ & $ 0.06411\,(0.00045) $ & $ 0.08792\,(0.00034) $ & $ 0.11150\,(0.00037) $ & $ 0.14353\,(0.00031) $\\
4 & 2 & $ 0.04669\,(0.00041) $ & $ 0.05874\,(0.00034) $ & $ 0.08075\,(0.00032) $ & $ 0.10400\,(0.00031) $ & $ 0.13508\,(0.00036) $\\
4 & 3 & $ 0.04056\,(0.00041) $ & $ 0.05170\,(0.00036) $ & $ 0.07104\,(0.00027) $ & $ 0.09217\,(0.00027) $ & $ 0.12108\,(0.00030) $\\
[4pt]
5 & 0 & $ 0.06664\,(0.00054) $ & $ 0.08069\,(0.00051) $ & $ 0.10510\,(0.00037) $ & $ 0.12939\,(0.00030) $ & $ 0.16024\,(0.00030) $\\
5 & 1 & $ 0.06588\,(0.00051) $ & $ 0.08027\,(0.00049) $ & $ 0.10509\,(0.00032) $ & $ 0.12907\,(0.00033) $ & $ 0.16060\,(0.00028) $\\
5 & 2 & $ 0.06149\,(0.00046) $ & $ 0.07548\,(0.00039) $ & $ 0.09893\,(0.00034) $ & $ 0.12295\,(0.00032) $ & $ 0.15340\,(0.00030) $\\
5 & 3 & $ 0.05558\,(0.00045) $ & $ 0.06800\,(0.00038) $ & $ 0.08961\,(0.00031) $ & $ 0.11180\,(0.00028) $ & $ 0.14190\,(0.00030) $\\
[4pt]
6 & 0 & $ 0.07993\,(0.00044) $ & $ 0.09454\,(0.00043) $ & $ 0.11941\,(0.00036) $ & $ 0.14337\,(0.00033) $ & $ 0.17375\,(0.00025) $\\
6 & 1 & $ 0.07956\,(0.00053) $ & $ 0.09465\,(0.00052) $ & $ 0.11921\,(0.00039) $ & $ 0.14340\,(0.00032) $ & $ 0.17328\,(0.00031) $\\
6 & 2 & $ 0.07559\,(0.00043) $ & $ 0.09004\,(0.00046) $ & $ 0.11399\,(0.00036) $ & $ 0.13787\,(0.00030) $ & $ 0.16813\,(0.00026) $\\
6 & 3 & $ 0.06917\,(0.00041) $ & $ 0.08268\,(0.00040) $ & $ 0.10561\,(0.00030) $ & $ 0.12872\,(0.00029) $ & $ 0.15807\,(0.00028) $\\
[4pt]
7 & 0 & $ 0.09247\,(0.00044) $ & $ 0.10682\,(0.00034) $ & $ 0.13204\,(0.00036) $ & $ 0.15547\,(0.00034) $ & $ 0.18460\,(0.00030) $\\
7 & 1 & $ 0.09168\,(0.00045) $ & $ 0.10662\,(0.00041) $ & $ 0.13166\,(0.00037) $ & $ 0.15524\,(0.00034) $ & $ 0.18446\,(0.00026) $\\
7 & 2 & $ 0.08832\,(0.00051) $ & $ 0.10253\,(0.00046) $ & $ 0.12707\,(0.00038) $ & $ 0.15009\,(0.00031) $ & $ 0.17984\,(0.00026) $\\
7 & 3 & $ 0.08228\,(0.00044) $ & $ 0.09590\,(0.00035) $ & $ 0.11951\,(0.00031) $ & $ 0.14211\,(0.00031) $ & $ 0.17128\,(0.00024) $\\
[4pt]
8 & 0 & $ 0.10294\,(0.00051) $ & $ 0.11763\,(0.00040) $ & $ 0.14203\,(0.00036) $ & $ 0.16535\,(0.00033) $ & $ 0.19340\,(0.00031) $\\
8 & 1 & $ 0.10303\,(0.00044) $ & $ 0.11778\,(0.00039) $ & $ 0.14219\,(0.00032) $ & $ 0.16542\,(0.00033) $ & $ 0.19366\,(0.00031) $\\
8 & 2 & $ 0.09975\,(0.00046) $ & $ 0.11406\,(0.00036) $ & $ 0.13786\,(0.00032) $ & $ 0.16101\,(0.00033) $ & $ 0.18959\,(0.00026) $\\
8 & 3 & $ 0.09420\,(0.00051) $ & $ 0.10803\,(0.00040) $ & $ 0.13110\,(0.00031) $ & $ 0.15388\,(0.00030) $ & $ 0.18215\,(0.00027) $\\
[4pt]
9 & 0 & $ 0.11231\,(0.00055) $ & $ 0.12728\,(0.00047) $ & $ 0.15123\,(0.00037) $ & $ 0.17378\,(0.00035) $ & $ 0.20146\,(0.00028) $\\
9 & 1 & $ 0.11282\,(0.00051) $ & $ 0.12713\,(0.00034) $ & $ 0.15105\,(0.00033) $ & $ 0.17381\,(0.00030) $ & $ 0.20136\,(0.00032) $\\
9 & 2 & $ 0.10964\,(0.00055) $ & $ 0.12408\,(0.00038) $ & $ 0.14793\,(0.00032) $ & $ 0.17054\,(0.00030) $ & $ 0.19821\,(0.00029) $\\
9 & 3 & $ 0.10448\,(0.00055) $ & $ 0.11834\,(0.00035) $ & $ 0.14143\,(0.00026) $ & $ 0.16354\,(0.00026) $ & $ 0.19164\,(0.00024) $\\
[4pt]
10 & 0 & $ 0.12094\,(0.00060) $ & $ 0.13589\,(0.00049) $ & $ 0.15936\,(0.00039) $ & $ 0.18135\,(0.00034) $ & $ 0.20820\,(0.00026) $\\
10 & 1 & $ 0.12059\,(0.00048) $ & $ 0.13592\,(0.00044) $ & $ 0.15960\,(0.00038) $ & $ 0.18119\,(0.00034) $ & $ 0.20818\,(0.00028) $\\
10 & 2 & $ 0.11814\,(0.00055) $ & $ 0.13275\,(0.00043) $ & $ 0.15616\,(0.00028) $ & $ 0.17807\,(0.00026) $ & $ 0.20505\,(0.00028) $\\
10 & 3 & $ 0.11296\,(0.00053) $ & $ 0.12732\,(0.00038) $ & $ 0.15053\,(0.00024) $ & $ 0.17255\,(0.00025) $ & $ 0.19967\,(0.00027) $\\
[4pt]
11 & 0 & $ 0.12815\,(0.00057) $ & $ 0.14315\,(0.00045) $ & $ 0.16616\,(0.00036) $ & $ 0.18805\,(0.00028) $ & $ 0.21420\,(0.00021) $\\
11 & 1 & $ 0.12835\,(0.00063) $ & $ 0.14348\,(0.00045) $ & $ 0.16690\,(0.00039) $ & $ 0.18805\,(0.00031) $ & $ 0.21399\,(0.00027) $\\
11 & 2 & $ 0.12573\,(0.00061) $ & $ 0.14067\,(0.00042) $ & $ 0.16378\,(0.00027) $ & $ 0.18525\,(0.00027) $ & $ 0.21127\,(0.00025) $\\
11 & 3 & $ 0.12152\,(0.00054) $ & $ 0.13559\,(0.00042) $ & $ 0.15891\,(0.00028) $ & $ 0.17981\,(0.00025) $ & $ 0.20618\,(0.00026) $\\
[4pt]
12 & 0 & $ 0.13503\,(0.00057) $ & $ 0.14956\,(0.00050) $ & $ 0.17307\,(0.00035) $ & $ 0.19392\,(0.00030) $ & $ 0.21926\,(0.00020) $\\
12 & 1 & $ 0.13484\,(0.00055) $ & $ 0.15018\,(0.00043) $ & $ 0.17293\,(0.00031) $ & $ 0.19406\,(0.00027) $ & $ 0.21928\,(0.00022) $\\
12 & 2 & $ 0.13324\,(0.00066) $ & $ 0.14713\,(0.00055) $ & $ 0.17088\,(0.00030) $ & $ 0.19184\,(0.00025) $ & $ 0.21704\,(0.00023) $\\
12 & 3 & $ 0.12864\,(0.00058) $ & $ 0.14310\,(0.00040) $ & $ 0.16566\,(0.00029) $ & $ 0.18703\,(0.00024) $ & $ 0.21223\,(0.00024) $\\
12 & 4 & $ 0.12321\,(0.00050) $ & $ 0.13777\,(0.00038) $ & $ 0.16027\,(0.00033) $ & $ 0.18065\,(0.00026) $ & $ 0.20609\,(0.00022) $\\
[4pt]
13 & 0 & $ 0.14144\,(0.00055) $ & $ 0.15578\,(0.00049) $ & $ 0.17882\,(0.00037) $ & $ 0.19940\,(0.00031) $ & $ 0.22388\,(0.00026) $\\
13 & 1 & $ 0.14177\,(0.00060) $ & $ 0.15608\,(0.00048) $ & $ 0.17876\,(0.00030) $ & $ 0.19939\,(0.00028) $ & $ 0.22400\,(0.00021) $\\
13 & 2 & $ 0.13916\,(0.00056) $ & $ 0.15370\,(0.00048) $ & $ 0.17667\,(0.00032) $ & $ 0.19710\,(0.00022) $ & $ 0.22212\,(0.00019) $\\
13 & 3 & $ 0.13536\,(0.00066) $ & $ 0.14960\,(0.00047) $ & $ 0.17235\,(0.00028) $ & $ 0.19326\,(0.00024) $ & $ 0.21799\,(0.00023) $\\
13 & 4 & $ 0.13019\,(0.00052) $ & $ 0.14438\,(0.00041) $ & $ 0.16717\,(0.00029) $ & $ 0.18746\,(0.00025) $ & $ 0.21216\,(0.00022) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $ 0.41468\,(0.00029) $ & $ 0.44134\,(0.00024) $ & $ 0.45920\,(0.00028) $ & $ 0.47490\,(0.00026) $ & $ 0.48216\,(0.00026) $\\
3 & 1 & $ 0.41442\,(0.00029) $ & $ 0.44146\,(0.00025) $ & $ 0.45939\,(0.00025) $ & $ 0.47483\,(0.00024) $ & $ 0.48234\,(0.00028) $\\
3 & 2 & $ 0.41252\,(0.00024) $ & $ 0.44042\,(0.00028) $ & $ 0.45893\,(0.00023) $ & $ 0.47455\,(0.00022) $ & $ 0.48189\,(0.00022) $\\
3 & 3 & $ 0.40166\,(0.00028) $ & $ 0.42929\,(0.00032) $ & $ 0.44839\,(0.00031) $ & $ 0.46553\,(0.00029) $ & $ 0.47430\,(0.00034) $\\
[4pt]
4 & 0 & $ 0.40681\,(0.00019) $ & $ 0.43223\,(0.00024) $ & $ 0.44978\,(0.00024) $ & $ 0.46612\,(0.00025) $ & $ 0.47452\,(0.00027) $\\
4 & 1 & $ 0.40679\,(0.00025) $ & $ 0.43220\,(0.00029) $ & $ 0.45029\,(0.00027) $ & $ 0.46665\,(0.00028) $ & $ 0.47537\,(0.00028) $\\
4 & 2 & $ 0.40517\,(0.00023) $ & $ 0.43142\,(0.00024) $ & $ 0.44989\,(0.00023) $ & $ 0.46628\,(0.00026) $ & $ 0.47472\,(0.00031) $\\
4 & 3 & $ 0.40166\,(0.00028) $ & $ 0.42929\,(0.00032) $ & $ 0.44839\,(0.00031) $ & $ 0.46553\,(0.00029) $ & $ 0.47430\,(0.00034) $\\
[4pt]
5 & 0 & $ 0.40129\,(0.00021) $ & $ 0.42495\,(0.00023) $ & $ 0.44277\,(0.00021) $ & $ 0.45945\,(0.00029) $ & $ 0.46833\,(0.00032) $\\
5 & 1 & $ 0.40153\,(0.00023) $ & $ 0.42525\,(0.00025) $ & $ 0.44241\,(0.00026) $ & $ 0.45898\,(0.00031) $ & $ 0.46788\,(0.00026) $\\
5 & 2 & $ 0.40044\,(0.00026) $ & $ 0.42484\,(0.00026) $ & $ 0.44235\,(0.00027) $ & $ 0.45927\,(0.00032) $ & $ 0.46823\,(0.00029) $\\
5 & 3 & $ 0.39722\,(0.00026) $ & $ 0.42320\,(0.00026) $ & $ 0.44158\,(0.00028) $ & $ 0.45901\,(0.00029) $ & $ 0.46843\,(0.00039) $\\
[4pt]
6 & 0 & $ 0.39767\,(0.00021) $ & $ 0.42038\,(0.00022) $ & $ 0.43683\,(0.00028) $ & $ 0.45335\,(0.00029) $ & $ 0.46283\,(0.00031) $\\
6 & 1 & $ 0.39787\,(0.00019) $ & $ 0.42076\,(0.00023) $ & $ 0.43722\,(0.00023) $ & $ 0.45324\,(0.00028) $ & $ 0.46229\,(0.00032) $\\
6 & 2 & $ 0.39644\,(0.00022) $ & $ 0.41979\,(0.00023) $ & $ 0.43676\,(0.00029) $ & $ 0.45357\,(0.00034) $ & $ 0.46286\,(0.00039) $\\
6 & 3 & $ 0.39426\,(0.00025) $ & $ 0.41826\,(0.00023) $ & $ 0.43582\,(0.00029) $ & $ 0.45313\,(0.00027) $ & $ 0.46301\,(0.00035) $\\
[4pt]
7 & 0 & $ 0.39469\,(0.00024) $ & $ 0.41644\,(0.00022) $ & $ 0.43221\,(0.00023) $ & $ 0.44817\,(0.00026) $ & $ 0.45761\,(0.00030) $\\
7 & 1 & $ 0.39487\,(0.00023) $ & $ 0.41636\,(0.00023) $ & $ 0.43265\,(0.00028) $ & $ 0.44877\,(0.00027) $ & $ 0.45787\,(0.00034) $\\
7 & 2 & $ 0.39395\,(0.00021) $ & $ 0.41567\,(0.00022) $ & $ 0.43213\,(0.00027) $ & $ 0.44843\,(0.00029) $ & $ 0.45781\,(0.00031) $\\
7 & 3 & $ 0.39202\,(0.00025) $ & $ 0.41447\,(0.00025) $ & $ 0.43126\,(0.00031) $ & $ 0.44810\,(0.00033) $ & $ 0.45800\,(0.00038) $\\
[4pt]
8 & 0 & $ 0.39259\,(0.00023) $ & $ 0.41295\,(0.00024) $ & $ 0.42877\,(0.00024) $ & $ 0.44466\,(0.00028) $ & $ 0.45360\,(0.00033) $\\
8 & 1 & $ 0.39263\,(0.00024) $ & $ 0.41285\,(0.00020) $ & $ 0.42866\,(0.00022) $ & $ 0.44456\,(0.00029) $ & $ 0.45398\,(0.00032) $\\
8 & 2 & $ 0.39193\,(0.00021) $ & $ 0.41250\,(0.00019) $ & $ 0.42830\,(0.00025) $ & $ 0.44397\,(0.00028) $ & $ 0.45349\,(0.00026) $\\
8 & 3 & $ 0.39009\,(0.00021) $ & $ 0.41143\,(0.00023) $ & $ 0.42749\,(0.00027) $ & $ 0.44345\,(0.00035) $ & $ 0.45311\,(0.00043) $\\
[4pt]
9 & 0 & $ 0.39055\,(0.00022) $ & $ 0.41024\,(0.00024) $ & $ 0.42553\,(0.00024) $ & $ 0.44138\,(0.00029) $ & $ 0.45024\,(0.00027) $\\
9 & 1 & $ 0.39064\,(0.00023) $ & $ 0.41024\,(0.00022) $ & $ 0.42526\,(0.00022) $ & $ 0.44090\,(0.00024) $ & $ 0.45001\,(0.00032) $\\
9 & 2 & $ 0.39001\,(0.00019) $ & $ 0.40971\,(0.00022) $ & $ 0.42504\,(0.00023) $ & $ 0.44064\,(0.00030) $ & $ 0.44978\,(0.00033) $\\
9 & 3 & $ 0.38868\,(0.00019) $ & $ 0.40884\,(0.00024) $ & $ 0.42446\,(0.00023) $ & $ 0.44017\,(0.00029) $ & $ 0.44933\,(0.00030) $\\
[4pt]
10 & 0 & $ 0.38903\,(0.00020) $ & $ 0.40785\,(0.00020) $ & $ 0.42258\,(0.00024) $ & $ 0.43734\,(0.00031) $ & $ 0.44657\,(0.00034) $\\
10 & 1 & $ 0.38914\,(0.00020) $ & $ 0.40788\,(0.00022) $ & $ 0.42264\,(0.00019) $ & $ 0.43778\,(0.00031) $ & $ 0.44664\,(0.00034) $\\
10 & 2 & $ 0.38870\,(0.00019) $ & $ 0.40781\,(0.00021) $ & $ 0.42243\,(0.00022) $ & $ 0.43760\,(0.00026) $ & $ 0.44666\,(0.00029) $\\
10 & 3 & $ 0.38713\,(0.00020) $ & $ 0.40681\,(0.00023) $ & $ 0.42172\,(0.00026) $ & $ 0.43673\,(0.00032) $ & $ 0.44590\,(0.00030) $\\
[4pt]
11 & 0 & $ 0.38788\,(0.00019) $ & $ 0.40613\,(0.00018) $ & $ 0.42014\,(0.00022) $ & $ 0.43485\,(0.00028) $ & $ 0.44352\,(0.00036) $\\
11 & 1 & $ 0.38794\,(0.00019) $ & $ 0.40585\,(0.00020) $ & $ 0.42009\,(0.00022) $ & $ 0.43458\,(0.00029) $ & $ 0.44353\,(0.00035) $\\
11 & 2 & $ 0.38743\,(0.00018) $ & $ 0.40570\,(0.00019) $ & $ 0.41992\,(0.00020) $ & $ 0.43470\,(0.00024) $ & $ 0.44393\,(0.00032) $\\
11 & 3 & $ 0.38620\,(0.00017) $ & $ 0.40497\,(0.00020) $ & $ 0.41964\,(0.00024) $ & $ 0.43412\,(0.00027) $ & $ 0.44290\,(0.00030) $\\
[4pt]
12 & 0 & $ 0.38668\,(0.00017) $ & $ 0.40426\,(0.00018) $ & $ 0.41807\,(0.00020) $ & $ 0.43239\,(0.00024) $ & $ 0.44123\,(0.00029) $\\
12 & 1 & $ 0.38661\,(0.00017) $ & $ 0.40420\,(0.00015) $ & $ 0.41795\,(0.00019) $ & $ 0.43213\,(0.00023) $ & $ 0.44091\,(0.00029) $\\
12 & 2 & $ 0.38636\,(0.00018) $ & $ 0.40397\,(0.00017) $ & $ 0.41778\,(0.00015) $ & $ 0.43208\,(0.00030) $ & $ 0.44076\,(0.00033) $\\
12 & 3 & $ 0.38537\,(0.00017) $ & $ 0.40319\,(0.00019) $ & $ 0.41746\,(0.00022) $ & $ 0.43204\,(0.00025) $ & $ 0.44044\,(0.00028) $\\
12 & 4 & $ 0.38356\,(0.00017) $ & $ 0.40231\,(0.00018) $ & $ 0.41653\,(0.00024) $ & $ 0.43140\,(0.00027) $ & $ 0.44021\,(0.00033) $\\
[4pt]
13 & 0 & $ 0.38592\,(0.00016) $ & $ 0.40262\,(0.00021) $ & $ 0.41622\,(0.00020) $ & $ 0.43019\,(0.00026) $ & $ 0.43898\,(0.00033) $\\
13 & 1 & $ 0.38564\,(0.00017) $ & $ 0.40268\,(0.00016) $ & $ 0.41620\,(0.00018) $ & $ 0.43003\,(0.00023) $ & $ 0.43849\,(0.00034) $\\
13 & 2 & $ 0.38521\,(0.00017) $ & $ 0.40239\,(0.00016) $ & $ 0.41607\,(0.00017) $ & $ 0.43001\,(0.00021) $ & $ 0.43839\,(0.00031) $\\
13 & 3 & $ 0.38444\,(0.00015) $ & $ 0.40202\,(0.00018) $ & $ 0.41544\,(0.00018) $ & $ 0.42964\,(0.00022) $ & $ 0.43817\,(0.00024) $\\
13 & 4 & $ 0.38300\,(0.00017) $ & $ 0.40092\,(0.00022) $ & $ 0.41478\,(0.00023) $ & $ 0.42918\,(0.00028) $ & $ 0.43777\,(0.00031) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 0.14730\,(0.00055) $ & $ 0.16162\,(0.00044) $ & $ 0.18418\,(0.00038) $ & $ 0.20425\,(0.00030) $ & $ 0.22834\,(0.00025) $\\
14 & 1 & $ 0.14747\,(0.00068) $ & $ 0.16181\,(0.00049) $ & $ 0.18402\,(0.00033) $ & $ 0.20413\,(0.00027) $ & $ 0.22817\,(0.00023) $\\
14 & 2 & $ 0.14512\,(0.00060) $ & $ 0.15984\,(0.00045) $ & $ 0.18190\,(0.00031) $ & $ 0.20211\,(0.00025) $ & $ 0.22627\,(0.00019) $\\
14 & 3 & $ 0.14103\,(0.00053) $ & $ 0.15573\,(0.00040) $ & $ 0.17812\,(0.00030) $ & $ 0.19845\,(0.00025) $ & $ 0.22293\,(0.00022) $\\
14 & 4 & $ 0.13667\,(0.00055) $ & $ 0.15086\,(0.00045) $ & $ 0.17335\,(0.00032) $ & $ 0.19366\,(0.00027) $ & $ 0.21772\,(0.00021) $\\
[4pt]
15 & 0 & $ 0.15268\,(0.00054) $ & $ 0.16704\,(0.00046) $ & $ 0.18906\,(0.00039) $ & $ 0.20898\,(0.00027) $ & $ 0.23258\,(0.00021) $\\
15 & 1 & $ 0.15259\,(0.00062) $ & $ 0.16721\,(0.00047) $ & $ 0.18890\,(0.00038) $ & $ 0.20865\,(0.00027) $ & $ 0.23210\,(0.00022) $\\
15 & 2 & $ 0.15143\,(0.00063) $ & $ 0.16500\,(0.00048) $ & $ 0.18685\,(0.00033) $ & $ 0.20676\,(0.00027) $ & $ 0.23048\,(0.00019) $\\
15 & 3 & $ 0.14704\,(0.00052) $ & $ 0.16120\,(0.00039) $ & $ 0.18354\,(0.00032) $ & $ 0.20318\,(0.00025) $ & $ 0.22708\,(0.00022) $\\
15 & 4 & $ 0.14281\,(0.00052) $ & $ 0.15671\,(0.00041) $ & $ 0.17890\,(0.00029) $ & $ 0.19875\,(0.00025) $ & $ 0.22238\,(0.00018) $\\
15 & 5 & $ 0.13819\,(0.00051) $ & $ 0.15213\,(0.00045) $ & $ 0.17347\,(0.00031) $ & $ 0.19315\,(0.00023) $ & $ 0.21678\,(0.00019) $\\
[4pt]
16 & 0 & $ 0.15828\,(0.00047) $ & $ 0.17217\,(0.00045) $ & $ 0.19388\,(0.00036) $ & $ 0.21324\,(0.00026) $ & $ 0.23611\,(0.00022) $\\
16 & 1 & $ 0.15790\,(0.00061) $ & $ 0.17173\,(0.00050) $ & $ 0.19359\,(0.00036) $ & $ 0.21292\,(0.00029) $ & $ 0.23595\,(0.00020) $\\
16 & 2 & $ 0.15648\,(0.00063) $ & $ 0.16964\,(0.00048) $ & $ 0.19174\,(0.00033) $ & $ 0.21123\,(0.00027) $ & $ 0.23421\,(0.00022) $\\
16 & 3 & $ 0.15318\,(0.00059) $ & $ 0.16655\,(0.00043) $ & $ 0.18823\,(0.00032) $ & $ 0.20763\,(0.00026) $ & $ 0.23099\,(0.00022) $\\
16 & 4 & $ 0.14869\,(0.00051) $ & $ 0.16238\,(0.00035) $ & $ 0.18388\,(0.00029) $ & $ 0.20360\,(0.00024) $ & $ 0.22684\,(0.00019) $\\
16 & 5 & $ 0.14375\,(0.00049) $ & $ 0.15783\,(0.00037) $ & $ 0.17895\,(0.00026) $ & $ 0.19821\,(0.00023) $ & $ 0.22126\,(0.00018) $\\
[4pt]
17 & 0 & $ 0.16292\,(0.00052) $ & $ 0.17703\,(0.00033) $ & $ 0.19816\,(0.00032) $ & $ 0.21734\,(0.00027) $ & $ 0.23958\,(0.00018) $\\
17 & 1 & $ 0.16341\,(0.00057) $ & $ 0.17666\,(0.00040) $ & $ 0.19818\,(0.00034) $ & $ 0.21682\,(0.00027) $ & $ 0.23944\,(0.00018) $\\
17 & 2 & $ 0.16105\,(0.00058) $ & $ 0.17461\,(0.00052) $ & $ 0.19589\,(0.00034) $ & $ 0.21535\,(0.00026) $ & $ 0.23789\,(0.00020) $\\
17 & 3 & $ 0.15805\,(0.00049) $ & $ 0.17145\,(0.00040) $ & $ 0.19297\,(0.00032) $ & $ 0.21186\,(0.00028) $ & $ 0.23470\,(0.00022) $\\
17 & 4 & $ 0.15412\,(0.00048) $ & $ 0.16750\,(0.00038) $ & $ 0.18863\,(0.00028) $ & $ 0.20795\,(0.00026) $ & $ 0.23069\,(0.00018) $\\
17 & 5 & $ 0.14940\,(0.00054) $ & $ 0.16305\,(0.00036) $ & $ 0.18393\,(0.00027) $ & $ 0.20281\,(0.00026) $ & $ 0.22573\,(0.00018) $\\
[4pt]
18 & 0 & $ 0.16748\,(0.00050) $ & $ 0.18109\,(0.00038) $ & $ 0.20234\,(0.00029) $ & $ 0.22089\,(0.00029) $ & $ 0.24268\,(0.00022) $\\
18 & 1 & $ 0.16771\,(0.00052) $ & $ 0.18106\,(0.00040) $ & $ 0.20210\,(0.00034) $ & $ 0.22066\,(0.00029) $ & $ 0.24246\,(0.00021) $\\
18 & 2 & $ 0.16614\,(0.00054) $ & $ 0.17955\,(0.00040) $ & $ 0.20004\,(0.00033) $ & $ 0.21905\,(0.00022) $ & $ 0.24126\,(0.00019) $\\
18 & 3 & $ 0.16209\,(0.00049) $ & $ 0.17584\,(0.00041) $ & $ 0.19665\,(0.00032) $ & $ 0.21584\,(0.00026) $ & $ 0.23835\,(0.00022) $\\
18 & 4 & $ 0.15833\,(0.00054) $ & $ 0.17185\,(0.00039) $ & $ 0.19303\,(0.00029) $ & $ 0.21195\,(0.00027) $ & $ 0.23429\,(0.00020) $\\
18 & 5 & $ 0.15416\,(0.00047) $ & $ 0.16818\,(0.00040) $ & $ 0.18850\,(0.00030) $ & $ 0.20724\,(0.00025) $ & $ 0.22955\,(0.00018) $\\
18 & 6 & $ 0.14992\,(0.00057) $ & $ 0.16267\,(0.00037) $ & $ 0.18340\,(0.00024) $ & $ 0.20183\,(0.00023) $ & $ 0.22413\,(0.00020) $\\
[4pt]
19 & 0 & $ 0.17185\,(0.00045) $ & $ 0.18504\,(0.00036) $ & $ 0.20597\,(0.00028) $ & $ 0.22414\,(0.00026) $ & $ 0.24566\,(0.00023) $\\
19 & 1 & $ 0.17136\,(0.00052) $ & $ 0.18522\,(0.00043) $ & $ 0.20570\,(0.00031) $ & $ 0.22413\,(0.00026) $ & $ 0.24539\,(0.00023) $\\
19 & 2 & $ 0.17007\,(0.00053) $ & $ 0.18359\,(0.00038) $ & $ 0.20394\,(0.00031) $ & $ 0.22257\,(0.00026) $ & $ 0.24431\,(0.00022) $\\
19 & 3 & $ 0.16702\,(0.00045) $ & $ 0.18056\,(0.00033) $ & $ 0.20077\,(0.00032) $ & $ 0.21976\,(0.00024) $ & $ 0.24166\,(0.00022) $\\
19 & 4 & $ 0.16311\,(0.00054) $ & $ 0.17593\,(0.00043) $ & $ 0.19717\,(0.00029) $ & $ 0.21566\,(0.00025) $ & $ 0.23786\,(0.00021) $\\
19 & 5 & $ 0.15920\,(0.00049) $ & $ 0.17214\,(0.00037) $ & $ 0.19294\,(0.00029) $ & $ 0.21130\,(0.00028) $ & $ 0.23319\,(0.00022) $\\
19 & 6 & $ 0.15474\,(0.00053) $ & $ 0.16763\,(0.00040) $ & $ 0.18785\,(0.00031) $ & $ 0.20603\,(0.00023) $ & $ 0.22802\,(0.00021) $\\
[4pt]
20 & 0 & $ 0.17550\,(0.00046) $ & $ 0.18892\,(0.00035) $ & $ 0.20926\,(0.00030) $ & $ 0.22699\,(0.00027) $ & $ 0.24818\,(0.00021) $\\
20 & 1 & $ 0.17473\,(0.00048) $ & $ 0.18895\,(0.00040) $ & $ 0.20935\,(0.00029) $ & $ 0.22715\,(0.00026) $ & $ 0.24818\,(0.00022) $\\
20 & 2 & $ 0.17388\,(0.00047) $ & $ 0.18746\,(0.00039) $ & $ 0.20766\,(0.00027) $ & $ 0.22579\,(0.00028) $ & $ 0.24709\,(0.00020) $\\
20 & 3 & $ 0.17109\,(0.00047) $ & $ 0.18465\,(0.00033) $ & $ 0.20473\,(0.00029) $ & $ 0.22310\,(0.00025) $ & $ 0.24457\,(0.00021) $\\
20 & 4 & $ 0.16754\,(0.00049) $ & $ 0.18081\,(0.00039) $ & $ 0.20099\,(0.00028) $ & $ 0.21934\,(0.00024) $ & $ 0.24126\,(0.00020) $\\
20 & 5 & $ 0.16335\,(0.00053) $ & $ 0.17610\,(0.00042) $ & $ 0.19673\,(0.00031) $ & $ 0.21513\,(0.00027) $ & $ 0.23674\,(0.00021) $\\
20 & 6 & $ 0.15932\,(0.00054) $ & $ 0.17176\,(0.00038) $ & $ 0.19211\,(0.00027) $ & $ 0.21017\,(0.00021) $ & $ 0.23180\,(0.00019) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 0.38504\,(0.00017) $ & $ 0.40153\,(0.00022) $ & $ 0.41435\,(0.00022) $ & $ 0.42824\,(0.00025) $ & $ 0.43693\,(0.00032) $\\
14 & 1 & $ 0.38499\,(0.00015) $ & $ 0.40130\,(0.00018) $ & $ 0.41419\,(0.00018) $ & $ 0.42794\,(0.00020) $ & $ 0.43635\,(0.00030) $\\
14 & 2 & $ 0.38443\,(0.00018) $ & $ 0.40085\,(0.00017) $ & $ 0.41404\,(0.00019) $ & $ 0.42765\,(0.00023) $ & $ 0.43620\,(0.00024) $\\
14 & 3 & $ 0.38368\,(0.00016) $ & $ 0.40060\,(0.00019) $ & $ 0.41373\,(0.00018) $ & $ 0.42767\,(0.00022) $ & $ 0.43592\,(0.00031) $\\
14 & 4 & $ 0.38235\,(0.00017) $ & $ 0.39956\,(0.00018) $ & $ 0.41320\,(0.00023) $ & $ 0.42725\,(0.00026) $ & $ 0.43591\,(0.00032) $\\
[4pt]
15 & 0 & $ 0.38450\,(0.00018) $ & $ 0.40033\,(0.00018) $ & $ 0.41307\,(0.00020) $ & $ 0.42624\,(0.00023) $ & $ 0.43483\,(0.00030) $\\
15 & 1 & $ 0.38436\,(0.00015) $ & $ 0.40018\,(0.00018) $ & $ 0.41299\,(0.00019) $ & $ 0.42676\,(0.00021) $ & $ 0.43502\,(0.00032) $\\
15 & 2 & $ 0.38376\,(0.00016) $ & $ 0.40011\,(0.00016) $ & $ 0.41251\,(0.00019) $ & $ 0.42617\,(0.00024) $ & $ 0.43468\,(0.00030) $\\
15 & 3 & $ 0.38299\,(0.00017) $ & $ 0.39933\,(0.00020) $ & $ 0.41198\,(0.00020) $ & $ 0.42573\,(0.00020) $ & $ 0.43424\,(0.00026) $\\
15 & 4 & $ 0.38181\,(0.00015) $ & $ 0.39857\,(0.00019) $ & $ 0.41160\,(0.00022) $ & $ 0.42551\,(0.00030) $ & $ 0.43378\,(0.00030) $\\
15 & 5 & $ 0.38011\,(0.00015) $ & $ 0.39726\,(0.00018) $ & $ 0.41060\,(0.00023) $ & $ 0.42501\,(0.00029) $ & $ 0.43345\,(0.00030) $\\
[4pt]
16 & 0 & $ 0.38369\,(0.00016) $ & $ 0.39954\,(0.00019) $ & $ 0.41176\,(0.00020) $ & $ 0.42486\,(0.00022) $ & $ 0.43259\,(0.00023) $\\
16 & 1 & $ 0.38355\,(0.00015) $ & $ 0.39929\,(0.00018) $ & $ 0.41148\,(0.00019) $ & $ 0.42462\,(0.00022) $ & $ 0.43279\,(0.00029) $\\
16 & 2 & $ 0.38324\,(0.00015) $ & $ 0.39895\,(0.00017) $ & $ 0.41129\,(0.00019) $ & $ 0.42462\,(0.00022) $ & $ 0.43292\,(0.00025) $\\
16 & 3 & $ 0.38255\,(0.00017) $ & $ 0.39849\,(0.00018) $ & $ 0.41126\,(0.00020) $ & $ 0.42448\,(0.00025) $ & $ 0.43252\,(0.00025) $\\
16 & 4 & $ 0.38139\,(0.00016) $ & $ 0.39748\,(0.00018) $ & $ 0.41039\,(0.00019) $ & $ 0.42352\,(0.00029) $ & $ 0.43188\,(0.00030) $\\
16 & 5 & $ 0.37986\,(0.00016) $ & $ 0.39641\,(0.00018) $ & $ 0.40939\,(0.00020) $ & $ 0.42342\,(0.00026) $ & $ 0.43185\,(0.00030) $\\
[4pt]
17 & 0 & $ 0.38312\,(0.00016) $ & $ 0.39834\,(0.00016) $ & $ 0.41053\,(0.00019) $ & $ 0.42315\,(0.00022) $ & $ 0.43147\,(0.00026) $\\
17 & 1 & $ 0.38297\,(0.00013) $ & $ 0.39842\,(0.00019) $ & $ 0.41046\,(0.00021) $ & $ 0.42314\,(0.00022) $ & $ 0.43115\,(0.00023) $\\
17 & 2 & $ 0.38250\,(0.00014) $ & $ 0.39792\,(0.00016) $ & $ 0.41036\,(0.00019) $ & $ 0.42306\,(0.00021) $ & $ 0.43153\,(0.00023) $\\
17 & 3 & $ 0.38220\,(0.00018) $ & $ 0.39751\,(0.00018) $ & $ 0.40994\,(0.00020) $ & $ 0.42292\,(0.00025) $ & $ 0.43094\,(0.00027) $\\
17 & 4 & $ 0.38099\,(0.00015) $ & $ 0.39700\,(0.00019) $ & $ 0.40942\,(0.00024) $ & $ 0.42271\,(0.00028) $ & $ 0.43118\,(0.00030) $\\
17 & 5 & $ 0.37952\,(0.00016) $ & $ 0.39554\,(0.00019) $ & $ 0.40821\,(0.00019) $ & $ 0.42183\,(0.00027) $ & $ 0.43005\,(0.00029) $\\
[4pt]
18 & 0 & $ 0.38245\,(0.00015) $ & $ 0.39732\,(0.00015) $ & $ 0.40908\,(0.00019) $ & $ 0.42144\,(0.00023) $ & $ 0.42954\,(0.00030) $\\
18 & 1 & $ 0.38255\,(0.00014) $ & $ 0.39748\,(0.00017) $ & $ 0.40924\,(0.00018) $ & $ 0.42154\,(0.00023) $ & $ 0.42952\,(0.00028) $\\
18 & 2 & $ 0.38218\,(0.00014) $ & $ 0.39712\,(0.00016) $ & $ 0.40916\,(0.00020) $ & $ 0.42177\,(0.00024) $ & $ 0.42962\,(0.00028) $\\
18 & 3 & $ 0.38149\,(0.00017) $ & $ 0.39657\,(0.00017) $ & $ 0.40885\,(0.00020) $ & $ 0.42157\,(0.00021) $ & $ 0.42987\,(0.00026) $\\
18 & 4 & $ 0.38072\,(0.00016) $ & $ 0.39608\,(0.00017) $ & $ 0.40823\,(0.00020) $ & $ 0.42116\,(0.00022) $ & $ 0.42946\,(0.00030) $\\
18 & 5 & $ 0.37924\,(0.00015) $ & $ 0.39505\,(0.00017) $ & $ 0.40751\,(0.00018) $ & $ 0.42070\,(0.00024) $ & $ 0.42896\,(0.00027) $\\
18 & 6 & $ 0.37755\,(0.00015) $ & $ 0.39371\,(0.00016) $ & $ 0.40629\,(0.00020) $ & $ 0.41959\,(0.00027) $ & $ 0.42792\,(0.00032) $\\
[4pt]
19 & 0 & $ 0.38178\,(0.00016) $ & $ 0.39649\,(0.00015) $ & $ 0.40816\,(0.00017) $ & $ 0.42042\,(0.00022) $ & $ 0.42808\,(0.00030) $\\
19 & 1 & $ 0.38197\,(0.00015) $ & $ 0.39657\,(0.00015) $ & $ 0.40809\,(0.00018) $ & $ 0.42020\,(0.00028) $ & $ 0.42820\,(0.00029) $\\
19 & 2 & $ 0.38169\,(0.00014) $ & $ 0.39651\,(0.00016) $ & $ 0.40823\,(0.00019) $ & $ 0.42060\,(0.00024) $ & $ 0.42827\,(0.00029) $\\
19 & 3 & $ 0.38101\,(0.00017) $ & $ 0.39603\,(0.00016) $ & $ 0.40752\,(0.00019) $ & $ 0.41991\,(0.00023) $ & $ 0.42790\,(0.00029) $\\
19 & 4 & $ 0.38030\,(0.00016) $ & $ 0.39524\,(0.00017) $ & $ 0.40718\,(0.00022) $ & $ 0.41976\,(0.00024) $ & $ 0.42774\,(0.00028) $\\
19 & 5 & $ 0.37904\,(0.00014) $ & $ 0.39443\,(0.00017) $ & $ 0.40644\,(0.00020) $ & $ 0.41912\,(0.00024) $ & $ 0.42718\,(0.00026) $\\
19 & 6 & $ 0.37749\,(0.00016) $ & $ 0.39316\,(0.00017) $ & $ 0.40565\,(0.00019) $ & $ 0.41900\,(0.00027) $ & $ 0.42720\,(0.00029) $\\
[4pt]
20 & 0 & $ 0.38130\,(0.00014) $ & $ 0.39560\,(0.00017) $ & $ 0.40701\,(0.00017) $ & $ 0.41925\,(0.00025) $ & $ 0.42675\,(0.00027) $\\
20 & 1 & $ 0.38136\,(0.00014) $ & $ 0.39584\,(0.00015) $ & $ 0.40721\,(0.00019) $ & $ 0.41942\,(0.00023) $ & $ 0.42681\,(0.00024) $\\
20 & 2 & $ 0.38116\,(0.00013) $ & $ 0.39557\,(0.00016) $ & $ 0.40703\,(0.00021) $ & $ 0.41919\,(0.00023) $ & $ 0.42660\,(0.00028) $\\
20 & 3 & $ 0.38060\,(0.00016) $ & $ 0.39510\,(0.00015) $ & $ 0.40691\,(0.00020) $ & $ 0.41903\,(0.00023) $ & $ 0.42653\,(0.00025) $\\
20 & 4 & $ 0.37978\,(0.00012) $ & $ 0.39455\,(0.00016) $ & $ 0.40620\,(0.00021) $ & $ 0.41840\,(0.00022) $ & $ 0.42602\,(0.00028) $\\
20 & 5 & $ 0.37869\,(0.00015) $ & $ 0.39377\,(0.00018) $ & $ 0.40540\,(0.00020) $ & $ 0.41798\,(0.00025) $ & $ 0.42583\,(0.00026) $\\
20 & 6 & $ 0.37733\,(0.00014) $ & $ 0.39270\,(0.00016) $ & $ 0.40489\,(0.00018) $ & $ 0.41775\,(0.00022) $ & $ 0.42567\,(0.00027) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 0.17928\,(0.00044) $ & $ 0.19251\,(0.00038) $ & $ 0.21228\,(0.00026) $ & $ 0.23017\,(0.00024) $ & $ 0.25081\,(0.00022) $\\
21 & 1 & $ 0.17863\,(0.00049) $ & $ 0.19197\,(0.00039) $ & $ 0.21235\,(0.00031) $ & $ 0.22995\,(0.00023) $ & $ 0.25076\,(0.00022) $\\
21 & 2 & $ 0.17762\,(0.00045) $ & $ 0.19076\,(0.00035) $ & $ 0.21108\,(0.00029) $ & $ 0.22873\,(0.00025) $ & $ 0.24976\,(0.00019) $\\
21 & 3 & $ 0.17509\,(0.00047) $ & $ 0.18793\,(0.00033) $ & $ 0.20824\,(0.00024) $ & $ 0.22621\,(0.00025) $ & $ 0.24741\,(0.00022) $\\
21 & 4 & $ 0.17118\,(0.00048) $ & $ 0.18463\,(0.00035) $ & $ 0.20456\,(0.00028) $ & $ 0.22287\,(0.00024) $ & $ 0.24411\,(0.00021) $\\
21 & 5 & $ 0.16785\,(0.00043) $ & $ 0.18079\,(0.00043) $ & $ 0.20066\,(0.00032) $ & $ 0.21874\,(0.00026) $ & $ 0.23993\,(0.00020) $\\
21 & 6 & $ 0.16368\,(0.00051) $ & $ 0.17605\,(0.00036) $ & $ 0.19589\,(0.00032) $ & $ 0.21392\,(0.00023) $ & $ 0.23526\,(0.00020) $\\
21 & 7 & $ 0.15958\,(0.00051) $ & $ 0.17213\,(0.00037) $ & $ 0.19136\,(0.00027) $ & $ 0.20897\,(0.00022) $ & $ 0.23014\,(0.00021) $\\
[4pt]
22 & 0 & $ 0.18242\,(0.00049) $ & $ 0.19573\,(0.00037) $ & $ 0.21558\,(0.00029) $ & $ 0.23302\,(0.00025) $ & $ 0.25319\,(0.00020) $\\
22 & 1 & $ 0.18271\,(0.00052) $ & $ 0.19516\,(0.00044) $ & $ 0.21540\,(0.00030) $ & $ 0.23269\,(0.00025) $ & $ 0.25317\,(0.00021) $\\
22 & 2 & $ 0.18104\,(0.00046) $ & $ 0.19427\,(0.00035) $ & $ 0.21416\,(0.00028) $ & $ 0.23129\,(0.00022) $ & $ 0.25205\,(0.00019) $\\
22 & 3 & $ 0.17863\,(0.00043) $ & $ 0.19180\,(0.00029) $ & $ 0.21144\,(0.00024) $ & $ 0.22931\,(0.00024) $ & $ 0.25011\,(0.00023) $\\
22 & 4 & $ 0.17514\,(0.00048) $ & $ 0.18826\,(0.00035) $ & $ 0.20807\,(0.00032) $ & $ 0.22585\,(0.00022) $ & $ 0.24685\,(0.00022) $\\
22 & 5 & $ 0.17151\,(0.00041) $ & $ 0.18438\,(0.00036) $ & $ 0.20425\,(0.00031) $ & $ 0.22219\,(0.00025) $ & $ 0.24297\,(0.00021) $\\
22 & 6 & $ 0.16736\,(0.00047) $ & $ 0.18010\,(0.00036) $ & $ 0.19982\,(0.00032) $ & $ 0.21751\,(0.00025) $ & $ 0.23851\,(0.00021) $\\
22 & 7 & $ 0.16378\,(0.00051) $ & $ 0.17609\,(0.00040) $ & $ 0.19511\,(0.00032) $ & $ 0.21250\,(0.00023) $ & $ 0.23360\,(0.00019) $\\
[4pt]
23 & 0 & $ 0.18560~(0.00041) $ & $ 0.19869~(0.00035) $ & $ 0.21848~(0.00027) $ & $ 0.23530~(0.00024) $ & $ 0.25528~(0.00022) $\\
23 & 1 & $ 0.18563~(0.00048) $ & $ 0.19852~(0.00041) $ & $ 0.21820~(0.00028) $ & $ 0.23540~(0.00023) $ & $ 0.25529~(0.00021) $\\
23 & 2 & $ 0.18447~(0.00051) $ & $ 0.19729~(0.00036) $ & $ 0.21684~(0.00027) $ & $ 0.23396~(0.00021) $ & $ 0.25422~(0.00017) $\\
23 & 3 & $ 0.18172~(0.00045) $ & $ 0.19521~(0.00026) $ & $ 0.21420~(0.00028) $ & $ 0.23195~(0.00022) $ & $ 0.25235~(0.00019) $\\
23 & 4 & $ 0.17852~(0.00049) $ & $ 0.19151~(0.00035) $ & $ 0.21116~(0.00028) $ & $ 0.22878~(0.00023) $ & $ 0.24952~(0.00020) $\\
23 & 5 & $ 0.17511~(0.00047) $ & $ 0.18755~(0.00034) $ & $ 0.20740~(0.00032) $ & $ 0.22522~(0.00024) $ & $ 0.24571~(0.00023) $\\
23 & 6 & $ 0.17166~(0.00046) $ & $ 0.18376~(0.00037) $ & $ 0.20338~(0.00031) $ & $ 0.22080~(0.00026) $ & $ 0.24142~(0.00022) $\\
23 & 7 & $ 0.16805~(0.00044) $ & $ 0.18035~(0.00035) $ & $ 0.19887~(0.00032) $ & $ 0.21602~(0.00025) $ & $ 0.23681~(0.00019) $\\
[4pt]
24 & 0 & $ 0.18849~(0.00040) $ & $ 0.20145~(0.00032) $ & $ 0.22081~(0.00025) $ & $ 0.23782~(0.00023) $ & $ 0.25748~(0.00019) $\\
24 & 1 & $ 0.18873~(0.00041) $ & $ 0.20125~(0.00032) $ & $ 0.22089~(0.00027) $ & $ 0.23793~(0.00024) $ & $ 0.25744~(0.00020) $\\
24 & 2 & $ 0.18743~(0.00046) $ & $ 0.20027~(0.00041) $ & $ 0.21970~(0.00029) $ & $ 0.23682~(0.00022) $ & $ 0.25658~(0.00020) $\\
24 & 3 & $ 0.18521~(0.00047) $ & $ 0.19799~(0.00033) $ & $ 0.21749~(0.00028) $ & $ 0.23438~(0.00019) $ & $ 0.25458~(0.00019) $\\
24 & 4 & $ 0.18213~(0.00045) $ & $ 0.19469~(0.00035) $ & $ 0.21397~(0.00032) $ & $ 0.23157~(0.00023) $ & $ 0.25191~(0.00018) $\\
24 & 5 & $ 0.17888~(0.00038) $ & $ 0.19116~(0.00034) $ & $ 0.21074~(0.00032) $ & $ 0.22795~(0.00023) $ & $ 0.24840~(0.00021) $\\
24 & 6 & $ 0.17496~(0.00046) $ & $ 0.18728~(0.00034) $ & $ 0.20653~(0.00032) $ & $ 0.22398~(0.00027) $ & $ 0.24432~(0.00021) $\\
24 & 7 & $ 0.17154~(0.00042) $ & $ 0.18405~(0.00037) $ & $ 0.20221~(0.00029) $ & $ 0.21947~(0.00025) $ & $ 0.23980~(0.00019) $\\
24 & 8 & $ 0.16781~(0.00045) $ & $ 0.17949~(0.00033) $ & $ 0.19781~(0.00028) $ & $ 0.21506~(0.00025) $ & $ 0.23520~(0.00018) $\\
[4pt]
25 & 0 & $ 0.19142~(0.00049) $ & $ 0.20439~(0.00031) $ & $ 0.22345~(0.00027) $ & $ 0.24019~(0.00023) $ & $ 0.25937~(0.00019) $\\
25 & 1 & $ 0.19157~(0.00043) $ & $ 0.20395~(0.00034) $ & $ 0.22335~(0.00025) $ & $ 0.23998~(0.00025) $ & $ 0.25943~(0.00021) $\\
25 & 2 & $ 0.19043~(0.00045) $ & $ 0.20311~(0.00036) $ & $ 0.22235~(0.00026) $ & $ 0.23908~(0.00024) $ & $ 0.25842~(0.00019) $\\
25 & 3 & $ 0.18863~(0.00050) $ & $ 0.20096~(0.00038) $ & $ 0.22018~(0.00028) $ & $ 0.23684~(0.00022) $ & $ 0.25677~(0.00019) $\\
25 & 4 & $ 0.18527~(0.00053) $ & $ 0.19799~(0.00042) $ & $ 0.21698~(0.00027) $ & $ 0.23401~(0.00023) $ & $ 0.25408~(0.00019) $\\
25 & 5 & $ 0.18239~(0.00043) $ & $ 0.19453~(0.00037) $ & $ 0.21354~(0.00033) $ & $ 0.23069~(0.00025) $ & $ 0.25093~(0.00019) $\\
25 & 6 & $ 0.17862~(0.00044) $ & $ 0.19062~(0.00034) $ & $ 0.20944~(0.00025) $ & $ 0.22680~(0.00024) $ & $ 0.24691~(0.00022) $\\
25 & 7 & $ 0.17462~(0.00045) $ & $ 0.18676~(0.00038) $ & $ 0.20534~(0.00030) $ & $ 0.22233~(0.00025) $ & $ 0.24267~(0.00019) $\\
25 & 8 & $ 0.17086~(0.00043) $ & $ 0.18326~(0.00037) $ & $ 0.20100~(0.00026) $ & $ 0.21821~(0.00025) $ & $ 0.23819~(0.00018) $\\
[4pt]
26 & 0 & $ 0.19397~(0.00047) $ & $ 0.20697~(0.00033) $ & $ 0.22569~(0.00027) $ & $ 0.24226~(0.00022) $ & $ 0.26133~(0.00019) $\\
26 & 1 & $ 0.19389~(0.00044) $ & $ 0.20657~(0.00030) $ & $ 0.22571~(0.00026) $ & $ 0.24222~(0.00025) $ & $ 0.26140~(0.00019) $\\
26 & 2 & $ 0.19345~(0.00044) $ & $ 0.20563~(0.00036) $ & $ 0.22484~(0.00024) $ & $ 0.24110~(0.00023) $ & $ 0.26040~(0.00018) $\\
26 & 3 & $ 0.19130~(0.00047) $ & $ 0.20378~(0.00040) $ & $ 0.22269~(0.00025) $ & $ 0.23931~(0.00022) $ & $ 0.25867~(0.00018) $\\
26 & 4 & $ 0.18839~(0.00052) $ & $ 0.20090~(0.00038) $ & $ 0.21978~(0.00026) $ & $ 0.23647~(0.00024) $ & $ 0.25639~(0.00020) $\\
26 & 5 & $ 0.18527~(0.00049) $ & $ 0.19767~(0.00040) $ & $ 0.21632~(0.00030) $ & $ 0.23316~(0.00024) $ & $ 0.25327~(0.00018) $\\
26 & 6 & $ 0.18179~(0.00040) $ & $ 0.19377~(0.00037) $ & $ 0.21250~(0.00029) $ & $ 0.22927~(0.00026) $ & $ 0.24942~(0.00020) $\\
26 & 7 & $ 0.17828~(0.00046) $ & $ 0.18996~(0.00035) $ & $ 0.20850~(0.00029) $ & $ 0.22537~(0.00024) $ & $ 0.24529~(0.00019) $\\
26 & 8 & $ 0.17436~(0.00044) $ & $ 0.18612~(0.00037) $ & $ 0.20445~(0.00030) $ & $ 0.22107~(0.00023) $ & $ 0.24091~(0.00019) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 0.38088\,(0.00014) $ & $ 0.39486\,(0.00016) $ & $ 0.40618\,(0.00020) $ & $ 0.41797\,(0.00023) $ & $ 0.42525\,(0.00032) $\\
21 & 1 & $ 0.38095\,(0.00014) $ & $ 0.39493\,(0.00014) $ & $ 0.40626\,(0.00017) $ & $ 0.41784\,(0.00021) $ & $ 0.42542\,(0.00028) $\\
21 & 2 & $ 0.38062\,(0.00013) $ & $ 0.39491\,(0.00014) $ & $ 0.40616\,(0.00017) $ & $ 0.41816\,(0.00023) $ & $ 0.42580\,(0.00025) $\\
21 & 3 & $ 0.38007\,(0.00015) $ & $ 0.39447\,(0.00017) $ & $ 0.40572\,(0.00022) $ & $ 0.41779\,(0.00026) $ & $ 0.42555\,(0.00028) $\\
21 & 4 & $ 0.37940\,(0.00013) $ & $ 0.39397\,(0.00014) $ & $ 0.40533\,(0.00019) $ & $ 0.41787\,(0.00026) $ & $ 0.42540\,(0.00029) $\\
21 & 5 & $ 0.37844\,(0.00013) $ & $ 0.39311\,(0.00016) $ & $ 0.40460\,(0.00022) $ & $ 0.41664\,(0.00025) $ & $ 0.42435\,(0.00030) $\\
21 & 6 & $ 0.37708\,(0.00015) $ & $ 0.39203\,(0.00015) $ & $ 0.40406\,(0.00019) $ & $ 0.41603\,(0.00025) $ & $ 0.42425\,(0.00030) $\\
21 & 7 & $ 0.37554\,(0.00015) $ & $ 0.39066\,(0.00017) $ & $ 0.40303\,(0.00018) $ & $ 0.41613\,(0.00023) $ & $ 0.42390\,(0.00033) $\\
[4pt]
22 & 0 & $ 0.38043\,(0.00012) $ & $ 0.39414\,(0.00014) $ & $ 0.40489\,(0.00018) $ & $ 0.41696\,(0.00021) $ & $ 0.42423\,(0.00025) $\\
22 & 1 & $ 0.38047\,(0.00015) $ & $ 0.39421\,(0.00015) $ & $ 0.40518\,(0.00016) $ & $ 0.41703\,(0.00020) $ & $ 0.42432\,(0.00023) $\\
22 & 2 & $ 0.38022\,(0.00014) $ & $ 0.39413\,(0.00015) $ & $ 0.40520\,(0.00017) $ & $ 0.41704\,(0.00023) $ & $ 0.42413\,(0.00026) $\\
22 & 3 & $ 0.37990\,(0.00013) $ & $ 0.39384\,(0.00013) $ & $ 0.40515\,(0.00018) $ & $ 0.41687\,(0.00027) $ & $ 0.42406\,(0.00029) $\\
22 & 4 & $ 0.37912\,(0.00013) $ & $ 0.39321\,(0.00016) $ & $ 0.40453\,(0.00023) $ & $ 0.41652\,(0.00031) $ & $ 0.42402\,(0.00032) $\\
22 & 5 & $ 0.37804\,(0.00014) $ & $ 0.39262\,(0.00014) $ & $ 0.40396\,(0.00017) $ & $ 0.41603\,(0.00021) $ & $ 0.42369\,(0.00029) $\\
22 & 6 & $ 0.37687\,(0.00013) $ & $ 0.39160\,(0.00016) $ & $ 0.40320\,(0.00019) $ & $ 0.41536\,(0.00024) $ & $ 0.42289\,(0.00031) $\\
22 & 7 & $ 0.37535\,(0.00014) $ & $ 0.39031\,(0.00017) $ & $ 0.40204\,(0.00022) $ & $ 0.41488\,(0.00024) $ & $ 0.42241\,(0.00028) $\\
[4pt]
23 & 0 & $ 0.38019~(0.00011) $ & $ 0.39356~(0.00013) $ & $ 0.40414~(0.00020) $ & $ 0.41577~(0.00021) $ & $ 0.42303~(0.00026) $\\
23 & 1 & $ 0.38003~(0.00013) $ & $ 0.39350~(0.00013) $ & $ 0.40430~(0.00015) $ & $ 0.41599~(0.00021) $ & $ 0.42346~(0.00020) $\\
23 & 2 & $ 0.37980~(0.00012) $ & $ 0.39344~(0.00016) $ & $ 0.40431~(0.00016) $ & $ 0.41594~(0.00023) $ & $ 0.42328~(0.00024) $\\
23 & 3 & $ 0.37947~(0.00013) $ & $ 0.39307~(0.00015) $ & $ 0.40430~(0.00019) $ & $ 0.41591~(0.00025) $ & $ 0.42330~(0.00030) $\\
23 & 4 & $ 0.37885~(0.00014) $ & $ 0.39267~(0.00015) $ & $ 0.40383~(0.00018) $ & $ 0.41559~(0.00026) $ & $ 0.42287~(0.00030) $\\
23 & 5 & $ 0.37799~(0.00011) $ & $ 0.39190~(0.00016) $ & $ 0.40308~(0.00018) $ & $ 0.41525~(0.00026) $ & $ 0.42249~(0.00033) $\\
23 & 6 & $ 0.37676~(0.00015) $ & $ 0.39105~(0.00015) $ & $ 0.40241~(0.00019) $ & $ 0.41440~(0.00023) $ & $ 0.42197~(0.00023) $\\
23 & 7 & $ 0.37536~(0.00014) $ & $ 0.38996~(0.00017) $ & $ 0.40155~(0.00019) $ & $ 0.41364~(0.00026) $ & $ 0.42139~(0.00028) $\\
[4pt]
24 & 0 & $ 0.37991~(0.00014) $ & $ 0.39303~(0.00016) $ & $ 0.40363~(0.00016) $ & $ 0.41498~(0.00023) $ & $ 0.42207~(0.00024) $\\
24 & 1 & $ 0.37981~(0.00013) $ & $ 0.39294~(0.00014) $ & $ 0.40340~(0.00016) $ & $ 0.41480~(0.00020) $ & $ 0.42196~(0.00023) $\\
24 & 2 & $ 0.37957~(0.00012) $ & $ 0.39279~(0.00014) $ & $ 0.40361~(0.00020) $ & $ 0.41503~(0.00026) $ & $ 0.42234~(0.00027) $\\
24 & 3 & $ 0.37902~(0.00013) $ & $ 0.39255~(0.00014) $ & $ 0.40334~(0.00019) $ & $ 0.41510~(0.00023) $ & $ 0.42228~(0.00031) $\\
24 & 4 & $ 0.37858~(0.00013) $ & $ 0.39213~(0.00015) $ & $ 0.40296~(0.00020) $ & $ 0.41450~(0.00027) $ & $ 0.42193~(0.00031) $\\
24 & 5 & $ 0.37770~(0.00013) $ & $ 0.39153~(0.00015) $ & $ 0.40237~(0.00018) $ & $ 0.41414~(0.00018) $ & $ 0.42130~(0.00025) $\\
24 & 6 & $ 0.37668~(0.00013) $ & $ 0.39067~(0.00017) $ & $ 0.40176~(0.00020) $ & $ 0.41363~(0.00025) $ & $ 0.42077~(0.00028) $\\
24 & 7 & $ 0.37509~(0.00013) $ & $ 0.38974~(0.00019) $ & $ 0.40099~(0.00018) $ & $ 0.41284~(0.00025) $ & $ 0.42043~(0.00029) $\\
24 & 8 & $ 0.37367~(0.00015) $ & $ 0.38843~(0.00017) $ & $ 0.39979~(0.00017) $ & $ 0.41203~(0.00020) $ & $ 0.41964~(0.00029) $\\
[4pt]
25 & 0 & $ 0.37954~(0.00014) $ & $ 0.39236~(0.00016) $ & $ 0.40276~(0.00016) $ & $ 0.41415~(0.00020) $ & $ 0.42112~(0.00030) $\\
25 & 1 & $ 0.37954~(0.00014) $ & $ 0.39252~(0.00015) $ & $ 0.40283~(0.00019) $ & $ 0.41385~(0.00019) $ & $ 0.42095~(0.00025) $\\
25 & 2 & $ 0.37921~(0.00012) $ & $ 0.39232~(0.00014) $ & $ 0.40270~(0.00018) $ & $ 0.41379~(0.00023) $ & $ 0.42080~(0.00025) $\\
25 & 3 & $ 0.37884~(0.00011) $ & $ 0.39207~(0.00014) $ & $ 0.40274~(0.00018) $ & $ 0.41402~(0.00025) $ & $ 0.42136~(0.00029) $\\
25 & 4 & $ 0.37828~(0.00013) $ & $ 0.39141~(0.00014) $ & $ 0.40212~(0.00017) $ & $ 0.41368~(0.00022) $ & $ 0.42094~(0.00029) $\\
25 & 5 & $ 0.37750~(0.00012) $ & $ 0.39085~(0.00016) $ & $ 0.40183~(0.00019) $ & $ 0.41356~(0.00024) $ & $ 0.42084~(0.00030) $\\
25 & 6 & $ 0.37656~(0.00012) $ & $ 0.39009~(0.00014) $ & $ 0.40108~(0.00019) $ & $ 0.41269~(0.00028) $ & $ 0.42014~(0.00030) $\\
25 & 7 & $ 0.37515~(0.00012) $ & $ 0.38904~(0.00017) $ & $ 0.40028~(0.00020) $ & $ 0.41206~(0.00024) $ & $ 0.41978~(0.00027) $\\
25 & 8 & $ 0.37367~(0.00014) $ & $ 0.38805~(0.00015) $ & $ 0.39949~(0.00019) $ & $ 0.41134~(0.00021) $ & $ 0.41867~(0.00025) $\\
[4pt]
26 & 0 & $ 0.37923~(0.00010) $ & $ 0.39189~(0.00015) $ & $ 0.40213~(0.00015) $ & $ 0.41306~(0.00019) $ & $ 0.41984~(0.00025) $\\
26 & 1 & $ 0.37928~(0.00012) $ & $ 0.39192~(0.00017) $ & $ 0.40218~(0.00019) $ & $ 0.41321~(0.00023) $ & $ 0.42021~(0.00027) $\\
26 & 2 & $ 0.37905~(0.00011) $ & $ 0.39168~(0.00014) $ & $ 0.40221~(0.00021) $ & $ 0.41302~(0.00023) $ & $ 0.42003~(0.00026) $\\
26 & 3 & $ 0.37866~(0.00010) $ & $ 0.39145~(0.00013) $ & $ 0.40202~(0.00016) $ & $ 0.41319~(0.00022) $ & $ 0.42021~(0.00026) $\\
26 & 4 & $ 0.37805~(0.00012) $ & $ 0.39104~(0.00012) $ & $ 0.40186~(0.00016) $ & $ 0.41301~(0.00022) $ & $ 0.41986~(0.00026) $\\
26 & 5 & $ 0.37725~(0.00012) $ & $ 0.39048~(0.00014) $ & $ 0.40111~(0.00018) $ & $ 0.41262~(0.00026) $ & $ 0.41968~(0.00028) $\\
26 & 6 & $ 0.37647~(0.00013) $ & $ 0.38959~(0.00014) $ & $ 0.40049~(0.00018) $ & $ 0.41198~(0.00025) $ & $ 0.41926~(0.00027) $\\
26 & 7 & $ 0.37508~(0.00014) $ & $ 0.38867~(0.00018) $ & $ 0.39967~(0.00020) $ & $ 0.41116~(0.00025) $ & $ 0.41888~(0.00030) $\\
26 & 8 & $ 0.37369~(0.00013) $ & $ 0.38769~(0.00017) $ & $ 0.39870~(0.00019) $ & $ 0.41057~(0.00022) $ & $ 0.41803~(0.00025) $\\
\bottomrule
\end{tabularx}

==> (inline-6) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.00488\,(0.00016) $ & $ 0.00962\,(0.00022) $ & $ 0.02343\,(0.00030) $ & $ 0.04436\,(0.00037) $ & $ 0.08318\,(0.00046) $\\
3 & 1 & $ 0.00366\,(0.00011) $ & $ 0.00712\,(0.00014) $ & $ 0.01745\,(0.00021) $ & $ 0.03339\,(0.00023) $ & $ 0.06319\,(0.00035) $\\
3 & 2 & $ 0.00297\,(0.00007) $ & $ 0.00571\,(0.00011) $ & $ 0.01394\,(0.00016) $ & $ 0.02686\,(0.00023) $ & $ 0.05071\,(0.00026) $\\
3 & 3 & $ 0.00281\,(0.00007) $ & $ 0.00534\,(0.00010) $ & $ 0.01293\,(0.00014) $ & $ 0.02506\,(0.00018) $ & $ 0.04647\,(0.00027) $\\
[4pt]
4 & 0 & $ 0.00481\,(0.00017) $ & $ 0.00954\,(0.00022) $ & $ 0.02304\,(0.00028) $ & $ 0.04301\,(0.00034) $ & $ 0.07999\,(0.00044) $\\
4 & 1 & $ 0.00399\,(0.00012) $ & $ 0.00769\,(0.00017) $ & $ 0.01849\,(0.00024) $ & $ 0.03495\,(0.00026) $ & $ 0.06503\,(0.00036) $\\
4 & 2 & $ 0.00328\,(0.00009) $ & $ 0.00623\,(0.00013) $ & $ 0.01517\,(0.00019) $ & $ 0.02922\,(0.00024) $ & $ 0.05434\,(0.00026) $\\
4 & 3 & $ 0.00281\,(0.00007) $ & $ 0.00534\,(0.00010) $ & $ 0.01293\,(0.00014) $ & $ 0.02506\,(0.00018) $ & $ 0.04647\,(0.00027) $\\
[4pt]
5 & 0 & $ 0.00488\,(0.00017) $ & $ 0.00946\,(0.00022) $ & $ 0.02263\,(0.00032) $ & $ 0.04233\,(0.00033) $ & $ 0.07763\,(0.00034) $\\
5 & 1 & $ 0.00414\,(0.00014) $ & $ 0.00783\,(0.00019) $ & $ 0.01887\,(0.00027) $ & $ 0.03568\,(0.00027) $ & $ 0.06560\,(0.00034) $\\
5 & 2 & $ 0.00359\,(0.00010) $ & $ 0.00667\,(0.00015) $ & $ 0.01609\,(0.00021) $ & $ 0.03082\,(0.00022) $ & $ 0.05660\,(0.00028) $\\
5 & 3 & $ 0.00302\,(0.00008) $ & $ 0.00580\,(0.00012) $ & $ 0.01399\,(0.00017) $ & $ 0.02686\,(0.00020) $ & $ 0.04973\,(0.00027) $\\
[4pt]
6 & 0 & $ 0.00484\,(0.00016) $ & $ 0.00945\,(0.00023) $ & $ 0.02254\,(0.00029) $ & $ 0.04190\,(0.00033) $ & $ 0.07581\,(0.00037) $\\
6 & 1 & $ 0.00421\,(0.00014) $ & $ 0.00801\,(0.00020) $ & $ 0.01920\,(0.00027) $ & $ 0.03633\,(0.00031) $ & $ 0.06589\,(0.00031) $\\
6 & 2 & $ 0.00373\,(0.00011) $ & $ 0.00701\,(0.00017) $ & $ 0.01678\,(0.00021) $ & $ 0.03176\,(0.00025) $ & $ 0.05814\,(0.00030) $\\
6 & 3 & $ 0.00326\,(0.00008) $ & $ 0.00628\,(0.00013) $ & $ 0.01489\,(0.00019) $ & $ 0.02838\,(0.00023) $ & $ 0.05195\,(0.00027) $\\
[4pt]
7 & 0 & $ 0.00486\,(0.00016) $ & $ 0.00937\,(0.00020) $ & $ 0.02244\,(0.00027) $ & $ 0.04182\,(0.00032) $ & $ 0.07445\,(0.00035) $\\
7 & 1 & $ 0.00429\,(0.00014) $ & $ 0.00830\,(0.00020) $ & $ 0.01954\,(0.00026) $ & $ 0.03668\,(0.00029) $ & $ 0.06604\,(0.00030) $\\
7 & 2 & $ 0.00383\,(0.00012) $ & $ 0.00734\,(0.00016) $ & $ 0.01733\,(0.00022) $ & $ 0.03255\,(0.00026) $ & $ 0.05903\,(0.00028) $\\
7 & 3 & $ 0.00340\,(0.00009) $ & $ 0.00660\,(0.00014) $ & $ 0.01544\,(0.00019) $ & $ 0.02939\,(0.00026) $ & $ 0.05354\,(0.00028) $\\
[4pt]
8 & 0 & $ 0.00493\,(0.00017) $ & $ 0.00928\,(0.00018) $ & $ 0.02199\,(0.00028) $ & $ 0.04140\,(0.00030) $ & $ 0.07352\,(0.00031) $\\
8 & 1 & $ 0.00441\,(0.00014) $ & $ 0.00845\,(0.00018) $ & $ 0.01966\,(0.00024) $ & $ 0.03711\,(0.00030) $ & $ 0.06600\,(0.00029) $\\
8 & 2 & $ 0.00390\,(0.00011) $ & $ 0.00755\,(0.00015) $ & $ 0.01765\,(0.00020) $ & $ 0.03319\,(0.00026) $ & $ 0.05971\,(0.00028) $\\
8 & 3 & $ 0.00351\,(0.00010) $ & $ 0.00685\,(0.00014) $ & $ 0.01600\,(0.00021) $ & $ 0.03014\,(0.00028) $ & $ 0.05456\,(0.00028) $\\
[4pt]
9 & 0 & $ 0.00487\,(0.00015) $ & $ 0.00936\,(0.00018) $ & $ 0.02194\,(0.00025) $ & $ 0.04111\,(0.00029) $ & $ 0.07277\,(0.00030) $\\
9 & 1 & $ 0.00444\,(0.00013) $ & $ 0.00853\,(0.00017) $ & $ 0.01971\,(0.00024) $ & $ 0.03704\,(0.00031) $ & $ 0.06579\,(0.00029) $\\
9 & 2 & $ 0.00399\,(0.00011) $ & $ 0.00776\,(0.00014) $ & $ 0.01801\,(0.00021) $ & $ 0.03363\,(0.00028) $ & $ 0.06021\,(0.00029) $\\
9 & 3 & $ 0.00362\,(0.00010) $ & $ 0.00705\,(0.00013) $ & $ 0.01652\,(0.00021) $ & $ 0.03082\,(0.00028) $ & $ 0.05555\,(0.00026) $\\
[4pt]
10 & 0 & $ 0.00492\,(0.00015) $ & $ 0.00943\,(0.00018) $ & $ 0.02185\,(0.00027) $ & $ 0.04061\,(0.00032) $ & $ 0.07173\,(0.00030) $\\
10 & 1 & $ 0.00443\,(0.00012) $ & $ 0.00851\,(0.00016) $ & $ 0.01985\,(0.00024) $ & $ 0.03680\,(0.00031) $ & $ 0.06584\,(0.00028) $\\
10 & 2 & $ 0.00402\,(0.00010) $ & $ 0.00782\,(0.00015) $ & $ 0.01814\,(0.00021) $ & $ 0.03369\,(0.00028) $ & $ 0.06082\,(0.00028) $\\
10 & 3 & $ 0.00371\,(0.00010) $ & $ 0.00725\,(0.00013) $ & $ 0.01680\,(0.00020) $ & $ 0.03142\,(0.00028) $ & $ 0.05643\,(0.00026) $\\
[4pt]
11 & 0 & $ 0.00482\,(0.00015) $ & $ 0.00935\,(0.00019) $ & $ 0.02178\,(0.00028) $ & $ 0.04018\,(0.00032) $ & $ 0.07113\,(0.00031) $\\
11 & 1 & $ 0.00446\,(0.00013) $ & $ 0.00861\,(0.00016) $ & $ 0.02000\,(0.00027) $ & $ 0.03687\,(0.00034) $ & $ 0.06570\,(0.00029) $\\
11 & 2 & $ 0.00404\,(0.00010) $ & $ 0.00796\,(0.00015) $ & $ 0.01834\,(0.00020) $ & $ 0.03401\,(0.00028) $ & $ 0.06126\,(0.00029) $\\
11 & 3 & $ 0.00380\,(0.00010) $ & $ 0.00736\,(0.00015) $ & $ 0.01708\,(0.00020) $ & $ 0.03167\,(0.00026) $ & $ 0.05718\,(0.00025) $\\
[4pt]
12 & 0 & $ 0.00478\,(0.00015) $ & $ 0.00935\,(0.00020) $ & $ 0.02181\,(0.00028) $ & $ 0.04007\,(0.00031) $ & $ 0.07064\,(0.00031) $\\
12 & 1 & $ 0.00442\,(0.00013) $ & $ 0.00869\,(0.00017) $ & $ 0.02005\,(0.00024) $ & $ 0.03681\,(0.00029) $ & $ 0.06577\,(0.00029) $\\
12 & 2 & $ 0.00412\,(0.00010) $ & $ 0.00812\,(0.00015) $ & $ 0.01850\,(0.00022) $ & $ 0.03435\,(0.00029) $ & $ 0.06143\,(0.00027) $\\
12 & 3 & $ 0.00388\,(0.00010) $ & $ 0.00749\,(0.00014) $ & $ 0.01722\,(0.00021) $ & $ 0.03208\,(0.00026) $ & $ 0.05765\,(0.00027) $\\
12 & 4 & $ 0.00367\,(0.00009) $ & $ 0.00709\,(0.00015) $ & $ 0.01625\,(0.00021) $ & $ 0.03022\,(0.00023) $ & $ 0.05413\,(0.00024) $\\
[4pt]
13 & 0 & $ 0.00480\,(0.00014) $ & $ 0.00932\,(0.00021) $ & $ 0.02171\,(0.00028) $ & $ 0.04000\,(0.00030) $ & $ 0.07034\,(0.00033) $\\
13 & 1 & $ 0.00450\,(0.00013) $ & $ 0.00873\,(0.00018) $ & $ 0.02017\,(0.00026) $ & $ 0.03707\,(0.00028) $ & $ 0.06570\,(0.00028) $\\
13 & 2 & $ 0.00415\,(0.00010) $ & $ 0.00820\,(0.00015) $ & $ 0.01876\,(0.00022) $ & $ 0.03447\,(0.00024) $ & $ 0.06147\,(0.00027) $\\
13 & 3 & $ 0.00400\,(0.00010) $ & $ 0.00766\,(0.00014) $ & $ 0.01743\,(0.00022) $ & $ 0.03244\,(0.00027) $ & $ 0.05800\,(0.00027) $\\
13 & 4 & $ 0.00373\,(0.00009) $ & $ 0.00719\,(0.00014) $ & $ 0.01643\,(0.00021) $ & $ 0.03061\,(0.00023) $ & $ 0.05463\,(0.00023) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule

3 & 0 & $ 0.67225\,(0.00072) $ & $ 0.74918\,(0.00087) $ & $ 0.80705\,(0.00089) $ & $ 0.86247\,(0.00102) $ & $ 0.89202\,(0.00117) $\\
3 & 1 & $ 0.57791\,(0.00093) $ & $ 0.65860\,(0.00091) $ & $ 0.71984\,(0.00091) $ & $ 0.78380\,(0.00103) $ & $ 0.82298\,(0.00144) $\\
3 & 2 & $ 0.49881\,(0.00085) $ & $ 0.57707\,(0.00100) $ & $ 0.64026\,(0.00117) $ & $ 0.70732\,(0.00142) $ & $ 0.75059\,(0.00154) $\\
3 & 3 & $ 0.42882\,(0.00059) $ & $ 0.49757\,(0.00085) $ & $ 0.55640\,(0.00118) $ & $ 0.62198\,(0.00139) $ & $ 0.66185\,(0.00179) $\\
[4pt]
4 & 0 & $ 0.61361\,(0.00066) $ & $ 0.68798\,(0.00082) $ & $ 0.74774\,(0.00087) $ & $ 0.80678\,(0.00095) $ & $ 0.84050\,(0.00123) $\\
4 & 1 & $ 0.54231\,(0.00066) $ & $ 0.61705\,(0.00078) $ & $ 0.67837\,(0.00087) $ & $ 0.74095\,(0.00122) $ & $ 0.77885\,(0.00143) $\\
4 & 2 & $ 0.48158\,(0.00078) $ & $ 0.55387\,(0.00085) $ & $ 0.61429\,(0.00115) $ & $ 0.67987\,(0.00153) $ & $ 0.71988\,(0.00156) $\\
4 & 3 & $ 0.42882\,(0.00059) $ & $ 0.49757\,(0.00085) $ & $ 0.55640\,(0.00118) $ & $ 0.62198\,(0.00139) $ & $ 0.66185\,(0.00179) $\\
[4pt]
5 & 0 & $ 0.57140\,(0.00066) $ & $ 0.64344\,(0.00068) $ & $ 0.69913\,(0.00075) $ & $ 0.76093\,(0.00096) $ & $ 0.79694\,(0.00143) $\\
5 & 1 & $ 0.51449\,(0.00061) $ & $ 0.58444\,(0.00062) $ & $ 0.64258\,(0.00087) $ & $ 0.70586\,(0.00128) $ & $ 0.74468\,(0.00134) $\\
5 & 2 & $ 0.46537\,(0.00067) $ & $ 0.53298\,(0.00077) $ & $ 0.59006\,(0.00097) $ & $ 0.65379\,(0.00138) $ & $ 0.69291\,(0.00171) $\\
5 & 3 & $ 0.42207\,(0.00066) $ & $ 0.48570\,(0.00081) $ & $ 0.54185\,(0.00097) $ & $ 0.60478\,(0.00123) $ & $ 0.64592\,(0.00182) $\\
[4pt]
6 & 0 & $ 0.53845\,(0.00070) $ & $ 0.60598\,(0.00079) $ & $ 0.66177\,(0.00087) $ & $ 0.71994\,(0.00116) $ & $ 0.75950\,(0.00111) $\\
6 & 1 & $ 0.49176\,(0.00059) $ & $ 0.55844\,(0.00067) $ & $ 0.61345\,(0.00067) $ & $ 0.67420\,(0.00104) $ & $ 0.71256\,(0.00152) $\\
6 & 2 & $ 0.45101\,(0.00066) $ & $ 0.51462\,(0.00071) $ & $ 0.56894\,(0.00082) $ & $ 0.62966\,(0.00140) $ & $ 0.66921\,(0.00148) $\\
6 & 3 & $ 0.41371\,(0.00062) $ & $ 0.47539\,(0.00070) $ & $ 0.52854\,(0.00086) $ & $ 0.58747\,(0.00109) $ & $ 0.62489\,(0.00161) $\\
[4pt]
7 & 0 & $ 0.51201\,(0.00063) $ & $ 0.57669\,(0.00070) $ & $ 0.63044\,(0.00085) $ & $ 0.68860\,(0.00117) $ & $ 0.72520\,(0.00136) $\\
7 & 1 & $ 0.47227\,(0.00051) $ & $ 0.53568\,(0.00069) $ & $ 0.58976\,(0.00082) $ & $ 0.64822\,(0.00088) $ & $ 0.68546\,(0.00117) $\\
7 & 2 & $ 0.43766\,(0.00066) $ & $ 0.49960\,(0.00065) $ & $ 0.55129\,(0.00076) $ & $ 0.60973\,(0.00109) $ & $ 0.64831\,(0.00152) $\\
7 & 3 & $ 0.40543\,(0.00059) $ & $ 0.46482\,(0.00068) $ & $ 0.51592\,(0.00080) $ & $ 0.57193\,(0.00114) $ & $ 0.60953\,(0.00151) $\\
[4pt]
8 & 0 & $ 0.49171\,(0.00058) $ & $ 0.55415\,(0.00060) $ & $ 0.60479\,(0.00078) $ & $ 0.66119\,(0.00108) $ & $ 0.69835\,(0.00147) $\\
8 & 1 & $ 0.45653\,(0.00055) $ & $ 0.51734\,(0.00069) $ & $ 0.56763\,(0.00073) $ & $ 0.62490\,(0.00108) $ & $ 0.66184\,(0.00119) $\\
8 & 2 & $ 0.42623\,(0.00051) $ & $ 0.48572\,(0.00064) $ & $ 0.53580\,(0.00081) $ & $ 0.59248\,(0.00104) $ & $ 0.62879\,(0.00123) $\\
8 & 3 & $ 0.39748\,(0.00056) $ & $ 0.45462\,(0.00068) $ & $ 0.50461\,(0.00081) $ & $ 0.55968\,(0.00089) $ & $ 0.59527\,(0.00122) $\\
[4pt]
9 & 0 & $ 0.47324\,(0.00050) $ & $ 0.53394\,(0.00066) $ & $ 0.58353\,(0.00079) $ & $ 0.63919\,(0.00120) $ & $ 0.67427\,(0.00138) $\\
9 & 1 & $ 0.44306\,(0.00054) $ & $ 0.50197\,(0.00066) $ & $ 0.55097\,(0.00068) $ & $ 0.60649\,(0.00104) $ & $ 0.64141\,(0.00129) $\\
9 & 2 & $ 0.41637\,(0.00055) $ & $ 0.47327\,(0.00064) $ & $ 0.52134\,(0.00076) $ & $ 0.57484\,(0.00106) $ & $ 0.61079\,(0.00130) $\\
9 & 3 & $ 0.39101\,(0.00052) $ & $ 0.44561\,(0.00060) $ & $ 0.49311\,(0.00071) $ & $ 0.54705\,(0.00099) $ & $ 0.58202\,(0.00140) $\\
[4pt]
10 & 0 & $ 0.45757\,(0.00053) $ & $ 0.51660\,(0.00063) $ & $ 0.56441\,(0.00077) $ & $ 0.61709\,(0.00110) $ & $ 0.65235\,(0.00142) $\\
10 & 1 & $ 0.43088\,(0.00045) $ & $ 0.48776\,(0.00059) $ & $ 0.53647\,(0.00075) $ & $ 0.58900\,(0.00096) $ & $ 0.62377\,(0.00121) $\\
10 & 2 & $ 0.40666\,(0.00051) $ & $ 0.46173\,(0.00065) $ & $ 0.50944\,(0.00074) $ & $ 0.56212\,(0.00109) $ & $ 0.59746\,(0.00142) $\\
10 & 3 & $ 0.38416\,(0.00044) $ & $ 0.43721\,(0.00057) $ & $ 0.48275\,(0.00065) $ & $ 0.53433\,(0.00087) $ & $ 0.57028\,(0.00143) $\\
[4pt]
11 & 0 & $ 0.44480\,(0.00045) $ & $ 0.50075\,(0.00057) $ & $ 0.54786\,(0.00076) $ & $ 0.60071\,(0.00113) $ & $ 0.63339\,(0.00142) $\\
11 & 1 & $ 0.42049\,(0.00045) $ & $ 0.47569\,(0.00054) $ & $ 0.52213\,(0.00060) $ & $ 0.57311\,(0.00095) $ & $ 0.60774\,(0.00119) $\\
11 & 2 & $ 0.39810\,(0.00051) $ & $ 0.45155\,(0.00060) $ & $ 0.49738\,(0.00080) $ & $ 0.55014\,(0.00109) $ & $ 0.58389\,(0.00137) $\\
11 & 3 & $ 0.37808\,(0.00046) $ & $ 0.42939\,(0.00053) $ & $ 0.47414\,(0.00063) $ & $ 0.52450\,(0.00086) $ & $ 0.55927\,(0.00135) $\\
[4pt]
12 & 0 & $ 0.43288\,(0.00049) $ & $ 0.48753\,(0.00062) $ & $ 0.53325\,(0.00064) $ & $ 0.58448\,(0.00121) $ & $ 0.61825\,(0.00143) $\\
12 & 1 & $ 0.41118\,(0.00046) $ & $ 0.46451\,(0.00049) $ & $ 0.50955\,(0.00068) $ & $ 0.56049\,(0.00089) $ & $ 0.59339\,(0.00124) $\\
12 & 2 & $ 0.39081\,(0.00049) $ & $ 0.44244\,(0.00055) $ & $ 0.48671\,(0.00080) $ & $ 0.53772\,(0.00105) $ & $ 0.57079\,(0.00118) $\\
12 & 3 & $ 0.37174\,(0.00043) $ & $ 0.42199\,(0.00054) $ & $ 0.46569\,(0.00063) $ & $ 0.51488\,(0.00084) $ & $ 0.54926\,(0.00124) $\\
12 & 4 & $ 0.35473\,(0.00043) $ & $ 0.40327\,(0.00052) $ & $ 0.44540\,(0.00057) $ & $ 0.49455\,(0.00090) $ & $ 0.52839\,(0.00113) $\\
[4pt]
13 & 0 & $ 0.42272\,(0.00052) $ & $ 0.47539\,(0.00065) $ & $ 0.52062\,(0.00078) $ & $ 0.57011\,(0.00108) $ & $ 0.60237\,(0.00144) $\\
13 & 1 & $ 0.40252\,(0.00048) $ & $ 0.45428\,(0.00050) $ & $ 0.49869\,(0.00070) $ & $ 0.54823\,(0.00083) $ & $ 0.57988\,(0.00108) $\\
13 & 2 & $ 0.38429\,(0.00048) $ & $ 0.43473\,(0.00060) $ & $ 0.47735\,(0.00072) $ & $ 0.52740\,(0.00102) $ & $ 0.56005\,(0.00114) $\\
13 & 3 & $ 0.36663\,(0.00045) $ & $ 0.41562\,(0.00052) $ & $ 0.45783\,(0.00063) $ & $ 0.50609\,(0.00085) $ & $ 0.54007\,(0.00114) $\\
13 & 4 & $ 0.35013\,(0.00041) $ & $ 0.39786\,(0.00045) $ & $ 0.43862\,(0.00058) $ & $ 0.48761\,(0.00091) $ & $ 0.51894\,(0.00125) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 0.00491\,(0.00014) $ & $ 0.00940\,(0.00022) $ & $ 0.02163\,(0.00027) $ & $ 0.03978\,(0.00029) $ & $ 0.06991\,(0.00033) $\\
14 & 1 & $ 0.00455\,(0.00013) $ & $ 0.00871\,(0.00018) $ & $ 0.02020\,(0.00026) $ & $ 0.03714\,(0.00028) $ & $ 0.06562\,(0.00030) $\\
14 & 2 & $ 0.00423\,(0.00010) $ & $ 0.00815\,(0.00016) $ & $ 0.01884\,(0.00023) $ & $ 0.03464\,(0.00022) $ & $ 0.06166\,(0.00028) $\\
14 & 3 & $ 0.00404\,(0.00011) $ & $ 0.00770\,(0.00015) $ & $ 0.01769\,(0.00021) $ & $ 0.03268\,(0.00025) $ & $ 0.05809\,(0.00028) $\\
14 & 4 & $ 0.00382\,(0.00010) $ & $ 0.00730\,(0.00013) $ & $ 0.01676\,(0.00020) $ & $ 0.03103\,(0.00026) $ & $ 0.05512\,(0.00025) $\\
[4pt]
15 & 0 & $ 0.00499\,(0.00014) $ & $ 0.00942\,(0.00024) $ & $ 0.02173\,(0.00029) $ & $ 0.03959\,(0.00029) $ & $ 0.06950\,(0.00033) $\\
15 & 1 & $ 0.00464\,(0.00012) $ & $ 0.00880\,(0.00019) $ & $ 0.02030\,(0.00025) $ & $ 0.03696\,(0.00026) $ & $ 0.06538\,(0.00030) $\\
15 & 2 & $ 0.00431\,(0.00011) $ & $ 0.00820\,(0.00016) $ & $ 0.01895\,(0.00022) $ & $ 0.03486\,(0.00024) $ & $ 0.06175\,(0.00028) $\\
15 & 3 & $ 0.00408\,(0.00012) $ & $ 0.00772\,(0.00015) $ & $ 0.01788\,(0.00021) $ & $ 0.03304\,(0.00025) $ & $ 0.05836\,(0.00028) $\\
15 & 4 & $ 0.00384\,(0.00010) $ & $ 0.00739\,(0.00013) $ & $ 0.01704\,(0.00020) $ & $ 0.03137\,(0.00026) $ & $ 0.05547\,(0.00027) $\\
15 & 5 & $ 0.00371\,(0.00010) $ & $ 0.00715\,(0.00014) $ & $ 0.01628\,(0.00018) $ & $ 0.02984\,(0.00026) $ & $ 0.05294\,(0.00027) $\\
[4pt]
16 & 0 & $ 0.00494\,(0.00013) $ & $ 0.00952\,(0.00024) $ & $ 0.02176\,(0.00028) $ & $ 0.03939\,(0.00029) $ & $ 0.06895\,(0.00032) $\\
16 & 1 & $ 0.00466\,(0.00011) $ & $ 0.00892\,(0.00020) $ & $ 0.02045\,(0.00026) $ & $ 0.03703\,(0.00026) $ & $ 0.06529\,(0.00029) $\\
16 & 2 & $ 0.00441\,(0.00011) $ & $ 0.00834\,(0.00016) $ & $ 0.01912\,(0.00021) $ & $ 0.03512\,(0.00023) $ & $ 0.06174\,(0.00029) $\\
16 & 3 & $ 0.00415\,(0.00011) $ & $ 0.00787\,(0.00015) $ & $ 0.01806\,(0.00020) $ & $ 0.03318\,(0.00025) $ & $ 0.05863\,(0.00031) $\\
16 & 4 & $ 0.00390\,(0.00011) $ & $ 0.00747\,(0.00014) $ & $ 0.01728\,(0.00019) $ & $ 0.03165\,(0.00027) $ & $ 0.05591\,(0.00027) $\\
16 & 5 & $ 0.00375\,(0.00010) $ & $ 0.00719\,(0.00014) $ & $ 0.01656\,(0.00018) $ & $ 0.03015\,(0.00024) $ & $ 0.05341\,(0.00029) $\\
[4pt]
17 & 0 & $ 0.00487\,(0.00012) $ & $ 0.00941\,(0.00022) $ & $ 0.02170\,(0.00026) $ & $ 0.03946\,(0.00027) $ & $ 0.06876\,(0.00030) $\\
17 & 1 & $ 0.00467\,(0.00011) $ & $ 0.00894\,(0.00019) $ & $ 0.02042\,(0.00025) $ & $ 0.03718\,(0.00026) $ & $ 0.06501\,(0.00029) $\\
17 & 2 & $ 0.00448\,(0.00011) $ & $ 0.00843\,(0.00016) $ & $ 0.01935\,(0.00021) $ & $ 0.03518\,(0.00025) $ & $ 0.06162\,(0.00029) $\\
17 & 3 & $ 0.00424\,(0.00011) $ & $ 0.00801\,(0.00016) $ & $ 0.01834\,(0.00021) $ & $ 0.03343\,(0.00025) $ & $ 0.05876\,(0.00033) $\\
17 & 4 & $ 0.00401\,(0.00011) $ & $ 0.00762\,(0.00014) $ & $ 0.01751\,(0.00019) $ & $ 0.03182\,(0.00024) $ & $ 0.05615\,(0.00029) $\\
17 & 5 & $ 0.00388\,(0.00011) $ & $ 0.00727\,(0.00014) $ & $ 0.01680\,(0.00020) $ & $ 0.03053\,(0.00024) $ & $ 0.05382\,(0.00028) $\\
[4pt]
18 & 0 & $ 0.00484\,(0.00013) $ & $ 0.00933\,(0.00021) $ & $ 0.02154\,(0.00026) $ & $ 0.03932\,(0.00028) $ & $ 0.06833\,(0.00029) $\\
18 & 1 & $ 0.00470\,(0.00012) $ & $ 0.00892\,(0.00018) $ & $ 0.02061\,(0.00024) $ & $ 0.03724\,(0.00026) $ & $ 0.06481\,(0.00030) $\\
18 & 2 & $ 0.00448\,(0.00012) $ & $ 0.00850\,(0.00015) $ & $ 0.01953\,(0.00022) $ & $ 0.03528\,(0.00026) $ & $ 0.06166\,(0.00030) $\\
18 & 3 & $ 0.00433\,(0.00011) $ & $ 0.00808\,(0.00015) $ & $ 0.01860\,(0.00021) $ & $ 0.03350\,(0.00027) $ & $ 0.05882\,(0.00032) $\\
18 & 4 & $ 0.00408\,(0.00011) $ & $ 0.00772\,(0.00014) $ & $ 0.01773\,(0.00021) $ & $ 0.03213\,(0.00024) $ & $ 0.05639\,(0.00029) $\\
18 & 5 & $ 0.00395\,(0.00011) $ & $ 0.00735\,(0.00014) $ & $ 0.01702\,(0.00020) $ & $ 0.03087\,(0.00024) $ & $ 0.05413\,(0.00029) $\\
18 & 6 & $ 0.00374\,(0.00009) $ & $ 0.00707\,(0.00014) $ & $ 0.01635\,(0.00018) $ & $ 0.02967\,(0.00024) $ & $ 0.05194\,(0.00027) $\\
[4pt]
19 & 0 & $ 0.00486\,(0.00012) $ & $ 0.00929\,(0.00019) $ & $ 0.02157\,(0.00025) $ & $ 0.03912\,(0.00029) $ & $ 0.06781\,(0.00031) $\\
19 & 1 & $ 0.00465\,(0.00012) $ & $ 0.00892\,(0.00018) $ & $ 0.02068\,(0.00023) $ & $ 0.03725\,(0.00027) $ & $ 0.06478\,(0.00030) $\\
19 & 2 & $ 0.00453\,(0.00012) $ & $ 0.00846\,(0.00015) $ & $ 0.01972\,(0.00022) $ & $ 0.03538\,(0.00026) $ & $ 0.06168\,(0.00030) $\\
19 & 3 & $ 0.00437\,(0.00012) $ & $ 0.00816\,(0.00014) $ & $ 0.01870\,(0.00023) $ & $ 0.03371\,(0.00026) $ & $ 0.05900\,(0.00032) $\\
19 & 4 & $ 0.00419\,(0.00012) $ & $ 0.00780\,(0.00014) $ & $ 0.01793\,(0.00022) $ & $ 0.03248\,(0.00025) $ & $ 0.05651\,(0.00031) $\\
19 & 5 & $ 0.00402\,(0.00011) $ & $ 0.00748\,(0.00014) $ & $ 0.01723\,(0.00021) $ & $ 0.03116\,(0.00024) $ & $ 0.05443\,(0.00028) $\\
19 & 6 & $ 0.00380\,(0.00010) $ & $ 0.00714\,(0.00014) $ & $ 0.01651\,(0.00019) $ & $ 0.02996\,(0.00024) $ & $ 0.05235\,(0.00026) $\\
[4pt]
20 & 0 & $ 0.00489\,(0.00013) $ & $ 0.00937\,(0.00019) $ & $ 0.02156\,(0.00025) $ & $ 0.03909\,(0.00029) $ & $ 0.06766\,(0.00032) $\\
20 & 1 & $ 0.00465\,(0.00012) $ & $ 0.00886\,(0.00016) $ & $ 0.02064\,(0.00023) $ & $ 0.03718\,(0.00028) $ & $ 0.06448\,(0.00030) $\\
20 & 2 & $ 0.00454\,(0.00012) $ & $ 0.00847\,(0.00013) $ & $ 0.01967\,(0.00022) $ & $ 0.03544\,(0.00024) $ & $ 0.06171\,(0.00028) $\\
20 & 3 & $ 0.00435\,(0.00013) $ & $ 0.00817\,(0.00015) $ & $ 0.01885\,(0.00021) $ & $ 0.03404\,(0.00025) $ & $ 0.05916\,(0.00031) $\\
20 & 4 & $ 0.00421\,(0.00012) $ & $ 0.00787\,(0.00014) $ & $ 0.01808\,(0.00021) $ & $ 0.03268\,(0.00026) $ & $ 0.05671\,(0.00029) $\\
20 & 5 & $ 0.00405\,(0.00011) $ & $ 0.00758\,(0.00015) $ & $ 0.01740\,(0.00022) $ & $ 0.03143\,(0.00026) $ & $ 0.05472\,(0.00029) $\\
20 & 6 & $ 0.00387\,(0.00010) $ & $ 0.00732\,(0.00014) $ & $ 0.01678\,(0.00020) $ & $ 0.03027\,(0.00023) $ & $ 0.05272\,(0.00027) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 0.41340\,(0.00043) $ & $ 0.46483\,(0.00056) $ & $ 0.50865\,(0.00066) $ & $ 0.55723\,(0.00092) $ & $ 0.58869\,(0.00115) $\\
14 & 1 & $ 0.39479\,(0.00050) $ & $ 0.44572\,(0.00050) $ & $ 0.48848\,(0.00071) $ & $ 0.53678\,(0.00085) $ & $ 0.56839\,(0.00089) $\\
14 & 2 & $ 0.37810\,(0.00044) $ & $ 0.42715\,(0.00059) $ & $ 0.46896\,(0.00060) $ & $ 0.51677\,(0.00092) $ & $ 0.54891\,(0.00106) $\\
14 & 3 & $ 0.36159\,(0.00039) $ & $ 0.40959\,(0.00053) $ & $ 0.45087\,(0.00063) $ & $ 0.49813\,(0.00095) $ & $ 0.52992\,(0.00128) $\\
14 & 4 & $ 0.34631\,(0.00044) $ & $ 0.39299\,(0.00049) $ & $ 0.43329\,(0.00051) $ & $ 0.48142\,(0.00091) $ & $ 0.51229\,(0.00124) $\\
[4pt]
15 & 0 & $ 0.40439\,(0.00043) $ & $ 0.45444\,(0.00060) $ & $ 0.49710\,(0.00079) $ & $ 0.54465\,(0.00099) $ & $ 0.57605\,(0.00121) $\\
15 & 1 & $ 0.38814\,(0.00040) $ & $ 0.43706\,(0.00050) $ & $ 0.47908\,(0.00063) $ & $ 0.52706\,(0.00074) $ & $ 0.55728\,(0.00098) $\\
15 & 2 & $ 0.37197\,(0.00043) $ & $ 0.41987\,(0.00059) $ & $ 0.46137\,(0.00057) $ & $ 0.50868\,(0.00098) $ & $ 0.53902\,(0.00092) $\\
15 & 3 & $ 0.35700\,(0.00036) $ & $ 0.40399\,(0.00053) $ & $ 0.44402\,(0.00057) $ & $ 0.49053\,(0.00088) $ & $ 0.52136\,(0.00105) $\\
15 & 4 & $ 0.34273\,(0.00040) $ & $ 0.38887\,(0.00041) $ & $ 0.42838\,(0.00051) $ & $ 0.47379\,(0.00092) $ & $ 0.50475\,(0.00143) $\\
15 & 5 & $ 0.32938\,(0.00040) $ & $ 0.37448\,(0.00049) $ & $ 0.41239\,(0.00058) $ & $ 0.45737\,(0.00085) $ & $ 0.48735\,(0.00124) $\\
[4pt]
16 & 0 & $ 0.39687\,(0.00046) $ & $ 0.44527\,(0.00065) $ & $ 0.48679\,(0.00072) $ & $ 0.53329\,(0.00099) $ & $ 0.56337\,(0.00127) $\\
16 & 1 & $ 0.38117\,(0.00042) $ & $ 0.42878\,(0.00052) $ & $ 0.46996\,(0.00064) $ & $ 0.51740\,(0.00081) $ & $ 0.54608\,(0.00094) $\\
16 & 2 & $ 0.36680\,(0.00036) $ & $ 0.41346\,(0.00060) $ & $ 0.45421\,(0.00063) $ & $ 0.49996\,(0.00093) $ & $ 0.53108\,(0.00085) $\\
16 & 3 & $ 0.35268\,(0.00040) $ & $ 0.39828\,(0.00055) $ & $ 0.43797\,(0.00053) $ & $ 0.48331\,(0.00090) $ & $ 0.51395\,(0.00121) $\\
16 & 4 & $ 0.33921\,(0.00043) $ & $ 0.38423\,(0.00045) $ & $ 0.42240\,(0.00056) $ & $ 0.46790\,(0.00074) $ & $ 0.49815\,(0.00112) $\\
16 & 5 & $ 0.32678\,(0.00040) $ & $ 0.37100\,(0.00049) $ & $ 0.40880\,(0.00059) $ & $ 0.45236\,(0.00078) $ & $ 0.48230\,(0.00134) $\\
[4pt]
17 & 0 & $ 0.38979\,(0.00046) $ & $ 0.43709\,(0.00062) $ & $ 0.47788\,(0.00068) $ & $ 0.52542\,(0.00095) $ & $ 0.55390\,(0.00124) $\\
17 & 1 & $ 0.37491\,(0.00045) $ & $ 0.42186\,(0.00056) $ & $ 0.46153\,(0.00063) $ & $ 0.50726\,(0.00093) $ & $ 0.53703\,(0.00101) $\\
17 & 2 & $ 0.36138\,(0.00038) $ & $ 0.40700\,(0.00053) $ & $ 0.44604\,(0.00069) $ & $ 0.49162\,(0.00088) $ & $ 0.52170\,(0.00090) $\\
17 & 3 & $ 0.34848\,(0.00042) $ & $ 0.39334\,(0.00048) $ & $ 0.43198\,(0.00055) $ & $ 0.47627\,(0.00082) $ & $ 0.50624\,(0.00117) $\\
17 & 4 & $ 0.33573\,(0.00043) $ & $ 0.37981\,(0.00048) $ & $ 0.41754\,(0.00052) $ & $ 0.46209\,(0.00062) $ & $ 0.49248\,(0.00116) $\\
17 & 5 & $ 0.32409\,(0.00039) $ & $ 0.36732\,(0.00050) $ & $ 0.40469\,(0.00060) $ & $ 0.44723\,(0.00070) $ & $ 0.47623\,(0.00097) $\\
[4pt]
18 & 0 & $ 0.38289\,(0.00048) $ & $ 0.42950\,(0.00055) $ & $ 0.46912\,(0.00071) $ & $ 0.51558\,(0.00100) $ & $ 0.54506\,(0.00123) $\\
18 & 1 & $ 0.36930\,(0.00041) $ & $ 0.41558\,(0.00049) $ & $ 0.45406\,(0.00062) $ & $ 0.49960\,(0.00097) $ & $ 0.53011\,(0.00097) $\\
18 & 2 & $ 0.35662\,(0.00035) $ & $ 0.40121\,(0.00055) $ & $ 0.43966\,(0.00077) $ & $ 0.48335\,(0.00093) $ & $ 0.51233\,(0.00109) $\\
18 & 3 & $ 0.34426\,(0.00038) $ & $ 0.38806\,(0.00045) $ & $ 0.42580\,(0.00058) $ & $ 0.46942\,(0.00089) $ & $ 0.49799\,(0.00108) $\\
18 & 4 & $ 0.33250\,(0.00035) $ & $ 0.37600\,(0.00049) $ & $ 0.41285\,(0.00050) $ & $ 0.45597\,(0.00059) $ & $ 0.48549\,(0.00113) $\\
18 & 5 & $ 0.32155\,(0.00035) $ & $ 0.36391\,(0.00047) $ & $ 0.40032\,(0.00053) $ & $ 0.44226\,(0.00067) $ & $ 0.47120\,(0.00078) $\\
18 & 6 & $ 0.31109\,(0.00038) $ & $ 0.35250\,(0.00049) $ & $ 0.38837\,(0.00059) $ & $ 0.42861\,(0.00077) $ & $ 0.45714\,(0.00104) $\\
[4pt]
19 & 0 & $ 0.37648\,(0.00041) $ & $ 0.42287\,(0.00054) $ & $ 0.46134\,(0.00069) $ & $ 0.50609\,(0.00092) $ & $ 0.53489\,(0.00121) $\\
19 & 1 & $ 0.36418\,(0.00042) $ & $ 0.40928\,(0.00054) $ & $ 0.44732\,(0.00064) $ & $ 0.49156\,(0.00089) $ & $ 0.52149\,(0.00112) $\\
19 & 2 & $ 0.35236\,(0.00035) $ & $ 0.39588\,(0.00048) $ & $ 0.43392\,(0.00067) $ & $ 0.47726\,(0.00089) $ & $ 0.50643\,(0.00113) $\\
19 & 3 & $ 0.34042\,(0.00040) $ & $ 0.38310\,(0.00047) $ & $ 0.42071\,(0.00063) $ & $ 0.46289\,(0.00091) $ & $ 0.49073\,(0.00110) $\\
19 & 4 & $ 0.32902\,(0.00035) $ & $ 0.37169\,(0.00042) $ & $ 0.40776\,(0.00049) $ & $ 0.45036\,(0.00071) $ & $ 0.47838\,(0.00107) $\\
19 & 5 & $ 0.31896\,(0.00031) $ & $ 0.36111\,(0.00045) $ & $ 0.39622\,(0.00049) $ & $ 0.43765\,(0.00069) $ & $ 0.46493\,(0.00085) $\\
19 & 6 & $ 0.30939\,(0.00036) $ & $ 0.34996\,(0.00045) $ & $ 0.38469\,(0.00055) $ & $ 0.42465\,(0.00072) $ & $ 0.45280\,(0.00101) $\\
[4pt]
20 & 0 & $ 0.37091\,(0.00045) $ & $ 0.41598\,(0.00052) $ & $ 0.45475\,(0.00071) $ & $ 0.49712\,(0.00092) $ & $ 0.52622\,(0.00120) $\\
20 & 1 & $ 0.35907\,(0.00044) $ & $ 0.40332\,(0.00057) $ & $ 0.44055\,(0.00062) $ & $ 0.48343\,(0.00088) $ & $ 0.51191\,(0.00097) $\\
20 & 2 & $ 0.34789\,(0.00040) $ & $ 0.39089\,(0.00049) $ & $ 0.42790\,(0.00061) $ & $ 0.47083\,(0.00094) $ & $ 0.49985\,(0.00102) $\\
20 & 3 & $ 0.33717\,(0.00039) $ & $ 0.37897\,(0.00047) $ & $ 0.41536\,(0.00062) $ & $ 0.45769\,(0.00089) $ & $ 0.48520\,(0.00104) $\\
20 & 4 & $ 0.32627\,(0.00035) $ & $ 0.36775\,(0.00046) $ & $ 0.40349\,(0.00054) $ & $ 0.44424\,(0.00075) $ & $ 0.47243\,(0.00096) $\\
20 & 5 & $ 0.31641\,(0.00034) $ & $ 0.35743\,(0.00040) $ & $ 0.39230\,(0.00048) $ & $ 0.43247\,(0.00069) $ & $ 0.45983\,(0.00106) $\\
20 & 6 & $ 0.30715\,(0.00034) $ & $ 0.34710\,(0.00049) $ & $ 0.38194\,(0.00057) $ & $ 0.42080\,(0.00076) $ & $ 0.44895\,(0.00094) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 0.00487\,(0.00012) $ & $ 0.00934\,(0.00018) $ & $ 0.02158\,(0.00026) $ & $ 0.03893\,(0.00030) $ & $ 0.06746\,(0.00031) $\\
21 & 1 & $ 0.00470\,(0.00013) $ & $ 0.00896\,(0.00015) $ & $ 0.02065\,(0.00023) $ & $ 0.03717\,(0.00027) $ & $ 0.06440\,(0.00030) $\\
21 & 2 & $ 0.00456\,(0.00012) $ & $ 0.00848\,(0.00012) $ & $ 0.01973\,(0.00022) $ & $ 0.03553\,(0.00024) $ & $ 0.06167\,(0.00027) $\\
21 & 3 & $ 0.00435\,(0.00012) $ & $ 0.00818\,(0.00015) $ & $ 0.01883\,(0.00020) $ & $ 0.03402\,(0.00025) $ & $ 0.05917\,(0.00028) $\\
21 & 4 & $ 0.00423\,(0.00012) $ & $ 0.00789\,(0.00014) $ & $ 0.01829\,(0.00021) $ & $ 0.03292\,(0.00025) $ & $ 0.05696\,(0.00028) $\\
21 & 5 & $ 0.00407\,(0.00011) $ & $ 0.00767\,(0.00014) $ & $ 0.01760\,(0.00021) $ & $ 0.03163\,(0.00026) $ & $ 0.05498\,(0.00029) $\\
21 & 6 & $ 0.00392\,(0.00010) $ & $ 0.00741\,(0.00015) $ & $ 0.01697\,(0.00021) $ & $ 0.03041\,(0.00024) $ & $ 0.05314\,(0.00029) $\\
21 & 7 & $ 0.00368\,(0.00007) $ & $ 0.00716\,(0.00014) $ & $ 0.01632\,(0.00020) $ & $ 0.02937\,(0.00022) $ & $ 0.05119\,(0.00026) $\\
[4pt]
22 & 0 & $ 0.00486\,(0.00012) $ & $ 0.00936\,(0.00016) $ & $ 0.02158\,(0.00026) $ & $ 0.03891\,(0.00030) $ & $ 0.06725\,(0.00030) $\\
22 & 1 & $ 0.00465\,(0.00012) $ & $ 0.00899\,(0.00015) $ & $ 0.02071\,(0.00024) $ & $ 0.03723\,(0.00028) $ & $ 0.06438\,(0.00030) $\\
22 & 2 & $ 0.00461\,(0.00012) $ & $ 0.00852\,(0.00013) $ & $ 0.01977\,(0.00022) $ & $ 0.03556\,(0.00024) $ & $ 0.06160\,(0.00029) $\\
22 & 3 & $ 0.00440\,(0.00012) $ & $ 0.00817\,(0.00013) $ & $ 0.01896\,(0.00021) $ & $ 0.03413\,(0.00025) $ & $ 0.05935\,(0.00029) $\\
22 & 4 & $ 0.00423\,(0.00012) $ & $ 0.00792\,(0.00015) $ & $ 0.01821\,(0.00022) $ & $ 0.03295\,(0.00025) $ & $ 0.05721\,(0.00027) $\\
22 & 5 & $ 0.00410\,(0.00010) $ & $ 0.00774\,(0.00015) $ & $ 0.01772\,(0.00021) $ & $ 0.03181\,(0.00025) $ & $ 0.05521\,(0.00029) $\\
22 & 6 & $ 0.00393\,(0.00009) $ & $ 0.00752\,(0.00015) $ & $ 0.01712\,(0.00021) $ & $ 0.03072\,(0.00024) $ & $ 0.05335\,(0.00027) $\\
22 & 7 & $ 0.00374\,(0.00008) $ & $ 0.00728\,(0.00014) $ & $ 0.01649\,(0.00019) $ & $ 0.02969\,(0.00023) $ & $ 0.05156\,(0.00026) $\\
[4pt]
23 & 0 & $ 0.00488~(0.00012) $ & $ 0.00943~(0.00015) $ & $ 0.02162~(0.00027) $ & $ 0.03909~(0.00031) $ & $ 0.06701~(0.00031) $\\
23 & 1 & $ 0.00469~(0.00012) $ & $ 0.00904~(0.00014) $ & $ 0.02063~(0.00024) $ & $ 0.03730~(0.00028) $ & $ 0.06427~(0.00030) $\\
23 & 2 & $ 0.00457~(0.00012) $ & $ 0.00855~(0.00013) $ & $ 0.01981~(0.00022) $ & $ 0.03565~(0.00025) $ & $ 0.06166~(0.00029) $\\
23 & 3 & $ 0.00441~(0.00012) $ & $ 0.00825~(0.00014) $ & $ 0.01900~(0.00022) $ & $ 0.03416~(0.00025) $ & $ 0.05939~(0.00028) $\\
23 & 4 & $ 0.00422~(0.00011) $ & $ 0.00796~(0.00014) $ & $ 0.01831~(0.00022) $ & $ 0.03305~(0.00025) $ & $ 0.05722~(0.00026) $\\
23 & 5 & $ 0.00403~(0.00010) $ & $ 0.00775~(0.00016) $ & $ 0.01781~(0.00022) $ & $ 0.03199~(0.00024) $ & $ 0.05542~(0.00027) $\\
23 & 6 & $ 0.00388~(0.00009) $ & $ 0.00754~(0.00014) $ & $ 0.01728~(0.00020) $ & $ 0.03097~(0.00023) $ & $ 0.05370~(0.00026) $\\
23 & 7 & $ 0.00375~(0.00007) $ & $ 0.00731~(0.00013) $ & $ 0.01667~(0.00019) $ & $ 0.02993~(0.00023) $ & $ 0.05193~(0.00026) $\\
[4pt]
24 & 0 & $ 0.00491~(0.00013) $ & $ 0.00942~(0.00015) $ & $ 0.02155~(0.00026) $ & $ 0.03897~(0.00029) $ & $ 0.06680~(0.00032) $\\
24 & 1 & $ 0.00468~(0.00012) $ & $ 0.00911~(0.00014) $ & $ 0.02067~(0.00024) $ & $ 0.03730~(0.00028) $ & $ 0.06415~(0.00033) $\\
24 & 2 & $ 0.00457~(0.00012) $ & $ 0.00869~(0.00012) $ & $ 0.01987~(0.00022) $ & $ 0.03571~(0.00025) $ & $ 0.06165~(0.00028) $\\
24 & 3 & $ 0.00434~(0.00012) $ & $ 0.00832~(0.00014) $ & $ 0.01901~(0.00022) $ & $ 0.03436~(0.00025) $ & $ 0.05937~(0.00026) $\\
24 & 4 & $ 0.00421~(0.00011) $ & $ 0.00806~(0.00015) $ & $ 0.01841~(0.00022) $ & $ 0.03319~(0.00024) $ & $ 0.05739~(0.00027) $\\
24 & 5 & $ 0.00406~(0.00010) $ & $ 0.00778~(0.00014) $ & $ 0.01791~(0.00021) $ & $ 0.03212~(0.00024) $ & $ 0.05565~(0.00028) $\\
24 & 6 & $ 0.00388~(0.00009) $ & $ 0.00753~(0.00015) $ & $ 0.01734~(0.00021) $ & $ 0.03108~(0.00023) $ & $ 0.05390~(0.00027) $\\
24 & 7 & $ 0.00377~(0.00007) $ & $ 0.00733~(0.00013) $ & $ 0.01682~(0.00018) $ & $ 0.03017~(0.00023) $ & $ 0.05223~(0.00024) $\\
24 & 8 & $ 0.00369~(0.00007) $ & $ 0.00717~(0.00013) $ & $ 0.01639~(0.00019) $ & $ 0.02932~(0.00023) $ & $ 0.05066~(0.00025) $\\
[4pt]
25 & 0 & $ 0.00491~(0.00013) $ & $ 0.00940~(0.00016) $ & $ 0.02136~(0.00025) $ & $ 0.03870~(0.00029) $ & $ 0.06647~(0.00031) $\\
25 & 1 & $ 0.00473~(0.00013) $ & $ 0.00906~(0.00013) $ & $ 0.02069~(0.00024) $ & $ 0.03730~(0.00027) $ & $ 0.06406~(0.00030) $\\
25 & 2 & $ 0.00455~(0.00011) $ & $ 0.00872~(0.00012) $ & $ 0.01995~(0.00022) $ & $ 0.03588~(0.00025) $ & $ 0.06164~(0.00028) $\\
25 & 3 & $ 0.00438~(0.00011) $ & $ 0.00836~(0.00015) $ & $ 0.01916~(0.00022) $ & $ 0.03449~(0.00024) $ & $ 0.05952~(0.00027) $\\
25 & 4 & $ 0.00421~(0.00011) $ & $ 0.00809~(0.00015) $ & $ 0.01854~(0.00021) $ & $ 0.03334~(0.00023) $ & $ 0.05756~(0.00026) $\\
25 & 5 & $ 0.00406~(0.00010) $ & $ 0.00784~(0.00015) $ & $ 0.01803~(0.00021) $ & $ 0.03228~(0.00024) $ & $ 0.05579~(0.00028) $\\
25 & 6 & $ 0.00392~(0.00008) $ & $ 0.00759~(0.00014) $ & $ 0.01749~(0.00020) $ & $ 0.03126~(0.00023) $ & $ 0.05417~(0.00027) $\\
25 & 7 & $ 0.00377~(0.00008) $ & $ 0.00738~(0.00013) $ & $ 0.01694~(0.00020) $ & $ 0.03028~(0.00023) $ & $ 0.05240~(0.00024) $\\
25 & 8 & $ 0.00369~(0.00008) $ & $ 0.00719~(0.00014) $ & $ 0.01654~(0.00018) $ & $ 0.02960~(0.00022) $ & $ 0.05103~(0.00024) $\\
[4pt]
26 & 0 & $ 0.00493~(0.00013) $ & $ 0.00936~(0.00015) $ & $ 0.02132~(0.00025) $ & $ 0.03856~(0.00028) $ & $ 0.06623~(0.00031) $\\
26 & 1 & $ 0.00471~(0.00013) $ & $ 0.00901~(0.00014) $ & $ 0.02066~(0.00024) $ & $ 0.03712~(0.00026) $ & $ 0.06377~(0.00029) $\\
26 & 2 & $ 0.00459~(0.00011) $ & $ 0.00871~(0.00013) $ & $ 0.01996~(0.00022) $ & $ 0.03592~(0.00025) $ & $ 0.06166~(0.00026) $\\
26 & 3 & $ 0.00440~(0.00011) $ & $ 0.00842~(0.00015) $ & $ 0.01928~(0.00021) $ & $ 0.03464~(0.00024) $ & $ 0.05961~(0.00029) $\\
26 & 4 & $ 0.00426~(0.00011) $ & $ 0.00815~(0.00014) $ & $ 0.01870~(0.00022) $ & $ 0.03348~(0.00024) $ & $ 0.05767~(0.00028) $\\
26 & 5 & $ 0.00409~(0.00009) $ & $ 0.00791~(0.00015) $ & $ 0.01809~(0.00021) $ & $ 0.03237~(0.00024) $ & $ 0.05593~(0.00029) $\\
26 & 6 & $ 0.00397~(0.00008) $ & $ 0.00767~(0.00014) $ & $ 0.01761~(0.00020) $ & $ 0.03142~(0.00023) $ & $ 0.05430~(0.00027) $\\
26 & 7 & $ 0.00383~(0.00007) $ & $ 0.00742~(0.00012) $ & $ 0.01704~(0.00020) $ & $ 0.03046~(0.00024) $ & $ 0.05272~(0.00025) $\\
26 & 8 & $ 0.00371~(0.00008) $ & $ 0.00724~(0.00014) $ & $ 0.01664~(0.00019) $ & $ 0.02973~(0.00023) $ & $ 0.05127~(0.00024) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 0.36573\,(0.00042) $ & $ 0.41000\,(0.00053) $ & $ 0.44784\,(0.00069) $ & $ 0.48939\,(0.00096) $ & $ 0.51801\,(0.00125) $\\
21 & 1 & $ 0.35444\,(0.00045) $ & $ 0.39765\,(0.00052) $ & $ 0.43473\,(0.00066) $ & $ 0.47649\,(0.00088) $ & $ 0.50407\,(0.00098) $\\
21 & 2 & $ 0.34372\,(0.00042) $ & $ 0.38602\,(0.00047) $ & $ 0.42272\,(0.00059) $ & $ 0.46394\,(0.00076) $ & $ 0.49193\,(0.00106) $\\
21 & 3 & $ 0.33338\,(0.00046) $ & $ 0.37502\,(0.00048) $ & $ 0.41034\,(0.00062) $ & $ 0.45181\,(0.00090) $ & $ 0.48023\,(0.00105) $\\
21 & 4 & $ 0.32380\,(0.00035) $ & $ 0.36452\,(0.00044) $ & $ 0.39907\,(0.00055) $ & $ 0.44012\,(0.00075) $ & $ 0.46693\,(0.00108) $\\
21 & 5 & $ 0.31406\,(0.00036) $ & $ 0.35419\,(0.00042) $ & $ 0.38875\,(0.00049) $ & $ 0.42814\,(0.00071) $ & $ 0.45459\,(0.00098) $\\
21 & 6 & $ 0.30517\,(0.00036) $ & $ 0.34461\,(0.00043) $ & $ 0.37843\,(0.00056) $ & $ 0.41641\,(0.00066) $ & $ 0.44384\,(0.00111) $\\
21 & 7 & $ 0.29659\,(0.00034) $ & $ 0.33551\,(0.00039) $ & $ 0.36889\,(0.00050) $ & $ 0.40558\,(0.00072) $ & $ 0.43319\,(0.00101) $\\
[4pt]
22 & 0 & $ 0.36080\,(0.00041) $ & $ 0.40441\,(0.00047) $ & $ 0.44124\,(0.00064) $ & $ 0.48282\,(0.00097) $ & $ 0.51017\,(0.00116) $\\
22 & 1 & $ 0.35001\,(0.00044) $ & $ 0.39257\,(0.00051) $ & $ 0.42915\,(0.00065) $ & $ 0.46980\,(0.00091) $ & $ 0.49671\,(0.00108) $\\
22 & 2 & $ 0.33996\,(0.00040) $ & $ 0.38180\,(0.00051) $ & $ 0.41720\,(0.00065) $ & $ 0.45864\,(0.00083) $ & $ 0.48484\,(0.00102) $\\
22 & 3 & $ 0.33017\,(0.00041) $ & $ 0.37112\,(0.00048) $ & $ 0.40653\,(0.00056) $ & $ 0.44593\,(0.00082) $ & $ 0.47283\,(0.00105) $\\
22 & 4 & $ 0.32084\,(0.00036) $ & $ 0.36080\,(0.00040) $ & $ 0.39529\,(0.00054) $ & $ 0.43517\,(0.00081) $ & $ 0.46276\,(0.00111) $\\
22 & 5 & $ 0.31211\,(0.00039) $ & $ 0.35161\,(0.00043) $ & $ 0.38532\,(0.00056) $ & $ 0.42398\,(0.00065) $ & $ 0.45071\,(0.00102) $\\
22 & 6 & $ 0.30314\,(0.00038) $ & $ 0.34181\,(0.00041) $ & $ 0.37516\,(0.00057) $ & $ 0.41313\,(0.00062) $ & $ 0.43943\,(0.00109) $\\
22 & 7 & $ 0.29504\,(0.00033) $ & $ 0.33318\,(0.00041) $ & $ 0.36602\,(0.00053) $ & $ 0.40200\,(0.00074) $ & $ 0.42939\,(0.00094) $\\
[4pt]
23 & 0 & $ 0.35627~(0.00042) $ & $ 0.39929~(0.00047) $ & $ 0.43538~(0.00063) $ & $ 0.47701~(0.00088) $ & $ 0.50330~(0.00109) $\\
23 & 1 & $ 0.34613~(0.00043) $ & $ 0.38781~(0.00045) $ & $ 0.42360~(0.00061) $ & $ 0.46412~(0.00099) $ & $ 0.49107~(0.00121) $\\
23 & 2 & $ 0.33644~(0.00040) $ & $ 0.37761~(0.00045) $ & $ 0.41216~(0.00060) $ & $ 0.45274~(0.00064) $ & $ 0.47933~(0.00103) $\\
23 & 3 & $ 0.32722~(0.00045) $ & $ 0.36733~(0.00045) $ & $ 0.40187~(0.00059) $ & $ 0.44126~(0.00082) $ & $ 0.46748~(0.00087) $\\
23 & 4 & $ 0.31799~(0.00039) $ & $ 0.35751~(0.00041) $ & $ 0.39171~(0.00057) $ & $ 0.43068~(0.00072) $ & $ 0.45730~(0.00099) $\\
23 & 5 & $ 0.30956~(0.00038) $ & $ 0.34823~(0.00040) $ & $ 0.38210~(0.00057) $ & $ 0.42002~(0.00068) $ & $ 0.44640~(0.00097) $\\
23 & 6 & $ 0.30166~(0.00040) $ & $ 0.33971~(0.00042) $ & $ 0.37265~(0.00057) $ & $ 0.41008~(0.00069) $ & $ 0.43530~(0.00098) $\\
23 & 7 & $ 0.29349~(0.00035) $ & $ 0.33097~(0.00043) $ & $ 0.36356~(0.00047) $ & $ 0.39961~(0.00077) $ & $ 0.42552~(0.00102) $\\
[4pt]
24 & 0 & $ 0.35192~(0.00043) $ & $ 0.39440~(0.00053) $ & $ 0.42974~(0.00058) $ & $ 0.47070~(0.00079) $ & $ 0.49769~(0.00106) $\\
24 & 1 & $ 0.34223~(0.00042) $ & $ 0.38331~(0.00049) $ & $ 0.41882~(0.00059) $ & $ 0.45865~(0.00090) $ & $ 0.48524~(0.00124) $\\
24 & 2 & $ 0.33321~(0.00040) $ & $ 0.37349~(0.00045) $ & $ 0.40838~(0.00057) $ & $ 0.44694~(0.00075) $ & $ 0.47428~(0.00108) $\\
24 & 3 & $ 0.32441~(0.00041) $ & $ 0.36378~(0.00048) $ & $ 0.39762~(0.00060) $ & $ 0.43595~(0.00082) $ & $ 0.46242~(0.00086) $\\
24 & 4 & $ 0.31553~(0.00040) $ & $ 0.35444~(0.00042) $ & $ 0.38797~(0.00051) $ & $ 0.42609~(0.00072) $ & $ 0.45262~(0.00082) $\\
24 & 5 & $ 0.30728~(0.00038) $ & $ 0.34558~(0.00044) $ & $ 0.37863~(0.00057) $ & $ 0.41635~(0.00067) $ & $ 0.44210~(0.00101) $\\
24 & 6 & $ 0.29957~(0.00038) $ & $ 0.33711~(0.00043) $ & $ 0.36929~(0.00055) $ & $ 0.40664~(0.00080) $ & $ 0.43171~(0.00091) $\\
24 & 7 & $ 0.29203~(0.00030) $ & $ 0.32924~(0.00041) $ & $ 0.36136~(0.00050) $ & $ 0.39700~(0.00070) $ & $ 0.42211~(0.00091) $\\
24 & 8 & $ 0.28454~(0.00036) $ & $ 0.32065~(0.00036) $ & $ 0.35195~(0.00048) $ & $ 0.38768~(0.00073) $ & $ 0.41203~(0.00088) $\\
[4pt]
25 & 0 & $ 0.34778~(0.00041) $ & $ 0.38945~(0.00053) $ & $ 0.42511~(0.00056) $ & $ 0.46539~(0.00075) $ & $ 0.49161~(0.00092) $\\
25 & 1 & $ 0.33876~(0.00039) $ & $ 0.37914~(0.00047) $ & $ 0.41444~(0.00062) $ & $ 0.45365~(0.00087) $ & $ 0.48055~(0.00122) $\\
25 & 2 & $ 0.32994~(0.00041) $ & $ 0.36966~(0.00046) $ & $ 0.40435~(0.00057) $ & $ 0.44282~(0.00076) $ & $ 0.46867~(0.00104) $\\
25 & 3 & $ 0.32170~(0.00041) $ & $ 0.36081~(0.00052) $ & $ 0.39407~(0.00063) $ & $ 0.43198~(0.00078) $ & $ 0.45775~(0.00101) $\\
25 & 4 & $ 0.31338~(0.00041) $ & $ 0.35147~(0.00046) $ & $ 0.38425~(0.00052) $ & $ 0.42260~(0.00070) $ & $ 0.44821~(0.00083) $\\
25 & 5 & $ 0.30542~(0.00038) $ & $ 0.34320~(0.00043) $ & $ 0.37566~(0.00053) $ & $ 0.41243~(0.00073) $ & $ 0.43886~(0.00090) $\\
25 & 6 & $ 0.29765~(0.00033) $ & $ 0.33460~(0.00045) $ & $ 0.36677~(0.00056) $ & $ 0.40386~(0.00073) $ & $ 0.42832~(0.00099) $\\
25 & 7 & $ 0.29024~(0.00033) $ & $ 0.32691~(0.00042) $ & $ 0.35850~(0.00049) $ & $ 0.39476~(0.00073) $ & $ 0.41877~(0.00089) $\\
25 & 8 & $ 0.28345~(0.00034) $ & $ 0.31936~(0.00037) $ & $ 0.35041~(0.00056) $ & $ 0.38526~(0.00065) $ & $ 0.40951~(0.00088) $\\
[4pt]
26 & 0 & $ 0.34393~(0.00039) $ & $ 0.38499~(0.00051) $ & $ 0.41975~(0.00050) $ & $ 0.45895~(0.00077) $ & $ 0.48539~(0.00098) $\\
26 & 1 & $ 0.33540~(0.00037) $ & $ 0.37538~(0.00046) $ & $ 0.41025~(0.00056) $ & $ 0.44929~(0.00080) $ & $ 0.47459~(0.00112) $\\
26 & 2 & $ 0.32684~(0.00039) $ & $ 0.36597~(0.00045) $ & $ 0.40001~(0.00053) $ & $ 0.43813~(0.00068) $ & $ 0.46395~(0.00092) $\\
26 & 3 & $ 0.31895~(0.00042) $ & $ 0.35738~(0.00044) $ & $ 0.39013~(0.00055) $ & $ 0.42876~(0.00078) $ & $ 0.45288~(0.00093) $\\
26 & 4 & $ 0.31117~(0.00035) $ & $ 0.34906~(0.00045) $ & $ 0.38098~(0.00050) $ & $ 0.41892~(0.00071) $ & $ 0.44442~(0.00091) $\\
26 & 5 & $ 0.30352~(0.00038) $ & $ 0.34039~(0.00044) $ & $ 0.37242~(0.00051) $ & $ 0.40947~(0.00073) $ & $ 0.43430~(0.00087) $\\
26 & 6 & $ 0.29604~(0.00035) $ & $ 0.33229~(0.00045) $ & $ 0.36403~(0.00048) $ & $ 0.40057~(0.00068) $ & $ 0.42474~(0.00089) $\\
26 & 7 & $ 0.28864~(0.00032) $ & $ 0.32504~(0.00047) $ & $ 0.35618~(0.00049) $ & $ 0.39186~(0.00069) $ & $ 0.41623~(0.00085) $\\
26 & 8 & $ 0.28230~(0.00035) $ & $ 0.31758~(0.00040) $ & $ 0.34801~(0.00048) $ & $ 0.38271~(0.00065) $ & $ 0.40696~(0.00092) $\\
\bottomrule
\end{tabularx}

==> (inline-7) <==
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.10372\,(0.00088) $ & $ 0.13039\,(0.00080) $ & $ 0.17634\,(0.00069) $ & $ 0.22224\,(0.00059) $ & $ 0.28043\,(0.00051) $\\
3 & 1 & $ 0.08339\,(0.00099) $ & $ 0.10666\,(0.00087) $ & $ 0.14530\,(0.00076) $ & $ 0.18515\,(0.00059) $ & $ 0.23695\,(0.00055) $\\
3 & 2 & $ 0.06763\,(0.00061) $ & $ 0.08604\,(0.00059) $ & $ 0.11874\,(0.00049) $ & $ 0.15231\,(0.00049) $ & $ 0.19714\,(0.00045) $\\
3 & 3 & $ 0.09295\,(0.00062) $ & $ 0.11219\,(0.00054) $ & $ 0.14383\,(0.00046) $ & $ 0.17505\,(0.00047) $ & $ 0.21410\,(0.00038) $\\
[4pt]
4 & 0 & $ 0.14726\,(0.00095) $ & $ 0.17460\,(0.00078) $ & $ 0.21924\,(0.00057) $ & $ 0.26122\,(0.00046) $ & $ 0.31061\,(0.00043) $\\
4 & 1 & $ 0.12734\,(0.00096) $ & $ 0.15115\,(0.00077) $ & $ 0.19193\,(0.00050) $ & $ 0.23124\,(0.00049) $ & $ 0.27767\,(0.00045) $\\
4 & 2 & $ 0.10846\,(0.00064) $ & $ 0.13031\,(0.00068) $ & $ 0.16722\,(0.00061) $ & $ 0.20187\,(0.00052) $ & $ 0.24597\,(0.00041) $\\
4 & 3 & $ 0.09295\,(0.00062) $ & $ 0.11219\,(0.00054) $ & $ 0.14383\,(0.00046) $ & $ 0.17505\,(0.00047) $ & $ 0.21410\,(0.00038) $\\
[4pt]
5 & 0 & $ 0.18063\,(0.00087) $ & $ 0.20779\,(0.00081) $ & $ 0.24985\,(0.00066) $ & $ 0.28624\,(0.00051) $ & $ 0.33163\,(0.00041) $\\
5 & 1 & $ 0.16140\,(0.00086) $ & $ 0.18634\,(0.00074) $ & $ 0.22567\,(0.00061) $ & $ 0.26102\,(0.00051) $ & $ 0.30415\,(0.00038) $\\
5 & 2 & $ 0.14414\,(0.00079) $ & $ 0.16592\,(0.00072) $ & $ 0.20323\,(0.00056) $ & $ 0.23742\,(0.00049) $ & $ 0.27784\,(0.00036) $\\
5 & 3 & $ 0.12774\,(0.00068) $ & $ 0.14828\,(0.00066) $ & $ 0.18197\,(0.00056) $ & $ 0.21284\,(0.00052) $ & $ 0.25102\,(0.00045) $\\
[4pt]
6 & 0 & $ 0.20679\,(0.00096) $ & $ 0.23227\,(0.00078) $ & $ 0.27066\,(0.00059) $ & $ 0.30568\,(0.00050) $ & $ 0.34675\,(0.00044) $\\
6 & 1 & $ 0.18870\,(0.00093) $ & $ 0.21348\,(0.00064) $ & $ 0.24998\,(0.00063) $ & $ 0.28342\,(0.00048) $ & $ 0.32362\,(0.00038) $\\
6 & 2 & $ 0.17236\,(0.00084) $ & $ 0.19582\,(0.00080) $ & $ 0.23105\,(0.00053) $ & $ 0.26238\,(0.00041) $ & $ 0.30063\,(0.00036) $\\
6 & 3 & $ 0.15610\,(0.00079) $ & $ 0.17728\,(0.00071) $ & $ 0.21157\,(0.00053) $ & $ 0.24195\,(0.00044) $ & $ 0.27832\,(0.00037) $\\
[4pt]
7 & 0 & $ 0.22694\,(0.00080) $ & $ 0.25073\,(0.00072) $ & $ 0.28831\,(0.00057) $ & $ 0.32014\,(0.00047) $ & $ 0.35795\,(0.00038) $\\
7 & 1 & $ 0.21112\,(0.00093) $ & $ 0.23422\,(0.00066) $ & $ 0.26943\,(0.00045) $ & $ 0.30092\,(0.00040) $ & $ 0.33814\,(0.00038) $\\
7 & 2 & $ 0.19655\,(0.00085) $ & $ 0.21815\,(0.00072) $ & $ 0.25166\,(0.00057) $ & $ 0.28194\,(0.00045) $ & $ 0.31827\,(0.00032) $\\
7 & 3 & $ 0.18138\,(0.00076) $ & $ 0.20231\,(0.00060) $ & $ 0.23476\,(0.00050) $ & $ 0.26358\,(0.00040) $ & $ 0.29801\,(0.00037) $\\
[4pt]
8 & 0 & $ 0.24314\,(0.00085) $ & $ 0.26688\,(0.00071) $ & $ 0.30134\,(0.00055) $ & $ 0.33172\,(0.00037) $ & $ 0.36750\,(0.00036) $\\
8 & 1 & $ 0.22946\,(0.00082) $ & $ 0.25203\,(0.00064) $ & $ 0.28532\,(0.00047) $ & $ 0.31442\,(0.00034) $ & $ 0.34980\,(0.00034) $\\
8 & 2 & $ 0.21589\,(0.00077) $ & $ 0.23690\,(0.00063) $ & $ 0.26865\,(0.00049) $ & $ 0.29781\,(0.00040) $ & $ 0.33231\,(0.00034) $\\
8 & 3 & $ 0.20165\,(0.00072) $ & $ 0.22282\,(0.00057) $ & $ 0.25334\,(0.00055) $ & $ 0.28097\,(0.00039) $ & $ 0.31415\,(0.00035) $\\
[4pt]
9 & 0 & $ 0.25733\,(0.00099) $ & $ 0.27973\,(0.00070) $ & $ 0.31238\,(0.00049) $ & $ 0.34118\,(0.00036) $ & $ 0.37519\,(0.00034) $\\
9 & 1 & $ 0.24455\,(0.00079) $ & $ 0.26563\,(0.00069) $ & $ 0.29805\,(0.00044) $ & $ 0.32600\,(0.00038) $ & $ 0.35909\,(0.00028) $\\
9 & 2 & $ 0.23184\,(0.00074) $ & $ 0.25254\,(0.00056) $ & $ 0.28364\,(0.00048) $ & $ 0.31088\,(0.00041) $ & $ 0.34343\,(0.00028) $\\
9 & 3 & $ 0.21967\,(0.00063) $ & $ 0.23905\,(0.00050) $ & $ 0.26894\,(0.00049) $ & $ 0.29591\,(0.00042) $ & $ 0.32756\,(0.00033) $\\
[4pt]
10 & 0 & $ 0.26849\,(0.00086) $ & $ 0.29057\,(0.00065) $ & $ 0.32178\,(0.00039) $ & $ 0.34946\,(0.00036) $ & $ 0.38195\,(0.00032) $\\
10 & 1 & $ 0.25672\,(0.00088) $ & $ 0.27861\,(0.00058) $ & $ 0.30836\,(0.00045) $ & $ 0.33562\,(0.00036) $ & $ 0.36738\,(0.00029) $\\
10 & 2 & $ 0.24475\,(0.00078) $ & $ 0.26531\,(0.00056) $ & $ 0.29572\,(0.00046) $ & $ 0.32179\,(0.00037) $ & $ 0.35278\,(0.00027) $\\
10 & 3 & $ 0.23353\,(0.00068) $ & $ 0.25377\,(0.00057) $ & $ 0.28250\,(0.00048) $ & $ 0.30807\,(0.00042) $ & $ 0.33821\,(0.00031) $\\
[4pt]
11 & 0 & $ 0.27901\,(0.00083) $ & $ 0.30034\,(0.00055) $ & $ 0.33007\,(0.00045) $ & $ 0.35637\,(0.00035) $ & $ 0.38711\,(0.00030) $\\
11 & 1 & $ 0.26806\,(0.00078) $ & $ 0.28845\,(0.00050) $ & $ 0.31819\,(0.00046) $ & $ 0.34349\,(0.00039) $ & $ 0.37445\,(0.00029) $\\
11 & 2 & $ 0.25695\,(0.00078) $ & $ 0.27746\,(0.00048) $ & $ 0.30594\,(0.00042) $ & $ 0.33114\,(0.00032) $ & $ 0.36077\,(0.00025) $\\
11 & 3 & $ 0.24610\,(0.00075) $ & $ 0.26558\,(0.00049) $ & $ 0.29387\,(0.00046) $ & $ 0.31863\,(0.00036) $ & $ 0.34742\,(0.00029) $\\
[4pt]
12 & 0 & $ 0.28871\,(0.00068) $ & $ 0.30862\,(0.00065) $ & $ 0.33684\,(0.00038) $ & $ 0.36229\,(0.00033) $ & $ 0.39196\,(0.00027) $\\
12 & 1 & $ 0.27858\,(0.00073) $ & $ 0.29769\,(0.00057) $ & $ 0.32559\,(0.00042) $ & $ 0.35064\,(0.00036) $ & $ 0.37992\,(0.00025) $\\
12 & 2 & $ 0.26847\,(0.00061) $ & $ 0.28752\,(0.00052) $ & $ 0.31466\,(0.00043) $ & $ 0.33909\,(0.00031) $ & $ 0.36798\,(0.00027) $\\
12 & 3 & $ 0.25771\,(0.00079) $ & $ 0.27627\,(0.00051) $ & $ 0.30377\,(0.00040) $ & $ 0.32740\,(0.00031) $ & $ 0.35567\,(0.00026) $\\
12 & 4 & $ 0.24747\,(0.00062) $ & $ 0.26602\,(0.00055) $ & $ 0.29260\,(0.00041) $ & $ 0.31590\,(0.00036) $ & $ 0.34329\,(0.00028) $\\
[4pt]
13 & 0 & $ 0.29609\,(0.00073) $ & $ 0.31496\,(0.00049) $ & $ 0.34333\,(0.00039) $ & $ 0.36774\,(0.00035) $ & $ 0.39629\,(0.00027) $\\
13 & 1 & $ 0.28659\,(0.00072) $ & $ 0.30475\,(0.00063) $ & $ 0.33258\,(0.00040) $ & $ 0.35682\,(0.00033) $ & $ 0.38486\,(0.00026) $\\
13 & 2 & $ 0.27780\,(0.00059) $ & $ 0.29548\,(0.00048) $ & $ 0.32267\,(0.00042) $ & $ 0.34616\,(0.00031) $ & $ 0.37356\,(0.00023) $\\
13 & 3 & $ 0.26796\,(0.00068) $ & $ 0.28591\,(0.00057) $ & $ 0.31225\,(0.00040) $ & $ 0.33557\,(0.00032) $ & $ 0.36253\,(0.00026) $\\
13 & 4 & $ 0.25868\,(0.00075) $ & $ 0.27644\,(0.00053) $ & $ 0.30163\,(0.00040) $ & $ 0.32471\,(0.00033) $ & $ 0.35112\,(0.00027) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule

3 & 0 & $ 0.71897\,(0.00048) $ & $ 0.77728\,(0.00064) $ & $ 0.82462\,(0.00071) $ & $ 0.87166\,(0.00080) $ & $ 0.89761\,(0.00100) $\\
3 & 1 & $ 0.65198\,(0.00059) $ & $ 0.70774\,(0.00064) $ & $ 0.75395\,(0.00076) $ & $ 0.80483\,(0.00093) $ & $ 0.83693\,(0.00122) $\\
3 & 2 & $ 0.58438\,(0.00063) $ & $ 0.63872\,(0.00073) $ & $ 0.68583\,(0.00085) $ & $ 0.73788\,(0.00113) $ & $ 0.77339\,(0.00121) $\\
3 & 3 & $ 0.53948\,(0.00046) $ & $ 0.58740\,(0.00062) $ & $ 0.62833\,(0.00083) $ & $ 0.67439\,(0.00101) $ & $ 0.70562\,(0.00132) $\\
[4pt]
4 & 0 & $ 0.68819\,(0.00044) $ & $ 0.73857\,(0.00054) $ & $ 0.78056\,(0.00061) $ & $ 0.82680\,(0.00070) $ & $ 0.85444\,(0.00108) $\\
4 & 1 & $ 0.63951\,(0.00046) $ & $ 0.68891\,(0.00041) $ & $ 0.72987\,(0.00060) $ & $ 0.77504\,(0.00088) $ & $ 0.80570\,(0.00101) $\\
4 & 2 & $ 0.59030\,(0.00050) $ & $ 0.63879\,(0.00063) $ & $ 0.67952\,(0.00077) $ & $ 0.72579\,(0.00111) $ & $ 0.75666\,(0.00118) $\\
4 & 3 & $ 0.53948\,(0.00046) $ & $ 0.58740\,(0.00062) $ & $ 0.62833\,(0.00083) $ & $ 0.67439\,(0.00101) $ & $ 0.70562\,(0.00132) $\\
[4pt]
5 & 0 & $ 0.66808\,(0.00045) $ & $ 0.71318\,(0.00045) $ & $ 0.75047\,(0.00057) $ & $ 0.79388\,(0.00078) $ & $ 0.82101\,(0.00104) $\\
5 & 1 & $ 0.62919\,(0.00036) $ & $ 0.67348\,(0.00045) $ & $ 0.71103\,(0.00055) $ & $ 0.75403\,(0.00075) $ & $ 0.78161\,(0.00098) $\\
5 & 2 & $ 0.59083\,(0.00040) $ & $ 0.63488\,(0.00054) $ & $ 0.67174\,(0.00061) $ & $ 0.71405\,(0.00090) $ & $ 0.74136\,(0.00114) $\\
5 & 3 & $ 0.55152\,(0.00044) $ & $ 0.59473\,(0.00052) $ & $ 0.63058\,(0.00061) $ & $ 0.67242\,(0.00093) $ & $ 0.70140\,(0.00117) $\\
[4pt]
6 & 0 & $ 0.65216\,(0.00042) $ & $ 0.69393\,(0.00047) $ & $ 0.72929\,(0.00063) $ & $ 0.76805\,(0.00069) $ & $ 0.79515\,(0.00081) $\\
6 & 1 & $ 0.62094\,(0.00034) $ & $ 0.66152\,(0.00044) $ & $ 0.69638\,(0.00047) $ & $ 0.73638\,(0.00069) $ & $ 0.76208\,(0.00092) $\\
6 & 2 & $ 0.58923\,(0.00037) $ & $ 0.62968\,(0.00041) $ & $ 0.66388\,(0.00060) $ & $ 0.70337\,(0.00090) $ & $ 0.72882\,(0.00107) $\\
6 & 3 & $ 0.55758\,(0.00037) $ & $ 0.59728\,(0.00042) $ & $ 0.63141\,(0.00057) $ & $ 0.66871\,(0.00076) $ & $ 0.69447\,(0.00109) $\\
[4pt]
7 & 0 & $ 0.64109\,(0.00033) $ & $ 0.67928\,(0.00041) $ & $ 0.71180\,(0.00047) $ & $ 0.74924\,(0.00068) $ & $ 0.77336\,(0.00082) $\\
7 & 1 & $ 0.61373\,(0.00035) $ & $ 0.65184\,(0.00045) $ & $ 0.68433\,(0.00050) $ & $ 0.72191\,(0.00059) $ & $ 0.74632\,(0.00084) $\\
7 & 2 & $ 0.58722\,(0.00037) $ & $ 0.62441\,(0.00040) $ & $ 0.65712\,(0.00055) $ & $ 0.69444\,(0.00065) $ & $ 0.71996\,(0.00104) $\\
7 & 3 & $ 0.56031\,(0.00033) $ & $ 0.59766\,(0.00039) $ & $ 0.62900\,(0.00049) $ & $ 0.66516\,(0.00075) $ & $ 0.68899\,(0.00095) $\\
[4pt]
8 & 0 & $ 0.63189\,(0.00032) $ & $ 0.66808\,(0.00042) $ & $ 0.69864\,(0.00048) $ & $ 0.73367\,(0.00051) $ & $ 0.75677\,(0.00082) $\\
8 & 1 & $ 0.60804\,(0.00033) $ & $ 0.64372\,(0.00034) $ & $ 0.67449\,(0.00048) $ & $ 0.70953\,(0.00058) $ & $ 0.73313\,(0.00084) $\\
8 & 2 & $ 0.58480\,(0.00037) $ & $ 0.62021\,(0.00041) $ & $ 0.65082\,(0.00052) $ & $ 0.68641\,(0.00072) $ & $ 0.70963\,(0.00080) $\\
8 & 3 & $ 0.56141\,(0.00031) $ & $ 0.59616\,(0.00039) $ & $ 0.62652\,(0.00053) $ & $ 0.66126\,(0.00058) $ & $ 0.68520\,(0.00076) $\\
[4pt]
9 & 0 & $ 0.62407\,(0.00036) $ & $ 0.65813\,(0.00045) $ & $ 0.68756\,(0.00048) $ & $ 0.72125\,(0.00063) $ & $ 0.74219\,(0.00075) $\\
9 & 1 & $ 0.60333\,(0.00033) $ & $ 0.63729\,(0.00044) $ & $ 0.66614\,(0.00047) $ & $ 0.69971\,(0.00056) $ & $ 0.72112\,(0.00071) $\\
9 & 2 & $ 0.58259\,(0.00030) $ & $ 0.61636\,(0.00040) $ & $ 0.64529\,(0.00049) $ & $ 0.67780\,(0.00062) $ & $ 0.69942\,(0.00083) $\\
9 & 3 & $ 0.56202\,(0.00033) $ & $ 0.59504\,(0.00038) $ & $ 0.62370\,(0.00050) $ & $ 0.65674\,(0.00062) $ & $ 0.67863\,(0.00087) $\\
[4pt]
10 & 0 & $ 0.61775\,(0.00033) $ & $ 0.65045\,(0.00040) $ & $ 0.67824\,(0.00047) $ & $ 0.70922\,(0.00062) $ & $ 0.72951\,(0.00076) $\\
10 & 1 & $ 0.59894\,(0.00034) $ & $ 0.63116\,(0.00038) $ & $ 0.65867\,(0.00048) $ & $ 0.69069\,(0.00057) $ & $ 0.71158\,(0.00077) $\\
10 & 2 & $ 0.58072\,(0.00030) $ & $ 0.61260\,(0.00041) $ & $ 0.64004\,(0.00045) $ & $ 0.67147\,(0.00062) $ & $ 0.69289\,(0.00083) $\\
10 & 3 & $ 0.56210\,(0.00029) $ & $ 0.59356\,(0.00037) $ & $ 0.62051\,(0.00041) $ & $ 0.65176\,(0.00069) $ & $ 0.67277\,(0.00076) $\\
[4pt]
11 & 0 & $ 0.61226\,(0.00034) $ & $ 0.64337\,(0.00038) $ & $ 0.66960\,(0.00045) $ & $ 0.70002\,(0.00065) $ & $ 0.71962\,(0.00072) $\\
11 & 1 & $ 0.59549\,(0.00028) $ & $ 0.62616\,(0.00039) $ & $ 0.65254\,(0.00045) $ & $ 0.68238\,(0.00051) $ & $ 0.70217\,(0.00070) $\\
11 & 2 & $ 0.57841\,(0.00028) $ & $ 0.60890\,(0.00040) $ & $ 0.63540\,(0.00048) $ & $ 0.66553\,(0.00058) $ & $ 0.68518\,(0.00074) $\\
11 & 3 & $ 0.56162\,(0.00031) $ & $ 0.59202\,(0.00038) $ & $ 0.61826\,(0.00043) $ & $ 0.64791\,(0.00059) $ & $ 0.66812\,(0.00083) $\\
[4pt]
12 & 0 & $ 0.60753\,(0.00032) $ & $ 0.63744\,(0.00038) $ & $ 0.66321\,(0.00047) $ & $ 0.69197\,(0.00068) $ & $ 0.71119\,(0.00079) $\\
12 & 1 & $ 0.59218\,(0.00031) $ & $ 0.62185\,(0.00033) $ & $ 0.64658\,(0.00042) $ & $ 0.67536\,(0.00053) $ & $ 0.69555\,(0.00073) $\\
12 & 2 & $ 0.57660\,(0.00033) $ & $ 0.60592\,(0.00033) $ & $ 0.63125\,(0.00052) $ & $ 0.65969\,(0.00058) $ & $ 0.67880\,(0.00068) $\\
12 & 3 & $ 0.56092\,(0.00028) $ & $ 0.58987\,(0.00038) $ & $ 0.61537\,(0.00043) $ & $ 0.64400\,(0.00053) $ & $ 0.66269\,(0.00075) $\\
12 & 4 & $ 0.54605\,(0.00030) $ & $ 0.57458\,(0.00036) $ & $ 0.59970\,(0.00044) $ & $ 0.62842\,(0.00057) $ & $ 0.64750\,(0.00069) $\\
[4pt]
13 & 0 & $ 0.60342\,(0.00033) $ & $ 0.63170\,(0.00040) $ & $ 0.65702\,(0.00042) $ & $ 0.68471\,(0.00064) $ & $ 0.70330\,(0.00072) $\\
13 & 1 & $ 0.58905\,(0.00032) $ & $ 0.61779\,(0.00038) $ & $ 0.64237\,(0.00041) $ & $ 0.67005\,(0.00058) $ & $ 0.68750\,(0.00072) $\\
13 & 2 & $ 0.57501\,(0.00027) $ & $ 0.60317\,(0.00033) $ & $ 0.62735\,(0.00041) $ & $ 0.65547\,(0.00051) $ & $ 0.67338\,(0.00071) $\\
13 & 3 & $ 0.56053\,(0.00029) $ & $ 0.58844\,(0.00033) $ & $ 0.61260\,(0.00046) $ & $ 0.63986\,(0.00058) $ & $ 0.65922\,(0.00071) $\\
13 & 4 & $ 0.54660\,(0.00030) $ & $ 0.57422\,(0.00036) $ & $ 0.59795\,(0.00041) $ & $ 0.62557\,(0.00054) $ & $ 0.64435\,(0.00062) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 0.30339\,(0.00061) $ & $ 0.32144\,(0.00049) $ & $ 0.34859\,(0.00041) $ & $ 0.37245\,(0.00033) $ & $ 0.39998\,(0.00024) $\\
14 & 1 & $ 0.29416\,(0.00065) $ & $ 0.31204\,(0.00045) $ & $ 0.33900\,(0.00044) $ & $ 0.36219\,(0.00030) $ & $ 0.38936\,(0.00022) $\\
14 & 2 & $ 0.28538\,(0.00067) $ & $ 0.30334\,(0.00053) $ & $ 0.32937\,(0.00033) $ & $ 0.35223\,(0.00028) $ & $ 0.37888\,(0.00024) $\\
14 & 3 & $ 0.27673\,(0.00069) $ & $ 0.29422\,(0.00048) $ & $ 0.31940\,(0.00037) $ & $ 0.34235\,(0.00029) $ & $ 0.36810\,(0.00027) $\\
14 & 4 & $ 0.26833\,(0.00069) $ & $ 0.28487\,(0.00048) $ & $ 0.31052\,(0.00039) $ & $ 0.33243\,(0.00032) $ & $ 0.35794\,(0.00026) $\\
[4pt]
15 & 0 & $ 0.30879\,(0.00068) $ & $ 0.32754\,(0.00045) $ & $ 0.35403\,(0.00036) $ & $ 0.37650\,(0.00032) $ & $ 0.40355\,(0.00024) $\\
15 & 1 & $ 0.30073\,(0.00058) $ & $ 0.31848\,(0.00050) $ & $ 0.34457\,(0.00036) $ & $ 0.36702\,(0.00032) $ & $ 0.39356\,(0.00023) $\\
15 & 2 & $ 0.29269\,(0.00061) $ & $ 0.31041\,(0.00041) $ & $ 0.33554\,(0.00036) $ & $ 0.35734\,(0.00026) $ & $ 0.38353\,(0.00021) $\\
15 & 3 & $ 0.28458\,(0.00067) $ & $ 0.30128\,(0.00053) $ & $ 0.32608\,(0.00030) $ & $ 0.34796\,(0.00029) $ & $ 0.37365\,(0.00023) $\\
15 & 4 & $ 0.27674\,(0.00062) $ & $ 0.29287\,(0.00048) $ & $ 0.31731\,(0.00034) $ & $ 0.33891\,(0.00030) $ & $ 0.36378\,(0.00024) $\\
15 & 5 & $ 0.26867\,(0.00064) $ & $ 0.28450\,(0.00048) $ & $ 0.30827\,(0.00036) $ & $ 0.32961\,(0.00031) $ & $ 0.35432\,(0.00025) $\\
[4pt]
16 & 0 & $ 0.31585\,(0.00057) $ & $ 0.33346\,(0.00050) $ & $ 0.35839\,(0.00037) $ & $ 0.38063\,(0.00027) $ & $ 0.40682\,(0.00024) $\\
16 & 1 & $ 0.30772\,(0.00072) $ & $ 0.32435\,(0.00052) $ & $ 0.34954\,(0.00042) $ & $ 0.37144\,(0.00029) $ & $ 0.39719\,(0.00021) $\\
16 & 2 & $ 0.29935\,(0.00054) $ & $ 0.31622\,(0.00041) $ & $ 0.34096\,(0.00036) $ & $ 0.36286\,(0.00026) $ & $ 0.38769\,(0.00020) $\\
16 & 3 & $ 0.29182\,(0.00057) $ & $ 0.30817\,(0.00046) $ & $ 0.33205\,(0.00034) $ & $ 0.35365\,(0.00025) $ & $ 0.37839\,(0.00020) $\\
16 & 4 & $ 0.28390\,(0.00057) $ & $ 0.30036\,(0.00047) $ & $ 0.32354\,(0.00031) $ & $ 0.34472\,(0.00028) $ & $ 0.36918\,(0.00023) $\\
16 & 5 & $ 0.27591\,(0.00057) $ & $ 0.29206\,(0.00053) $ & $ 0.31523\,(0.00036) $ & $ 0.33585\,(0.00028) $ & $ 0.36016\,(0.00023) $\\
[4pt]
17 & 0 & $ 0.32114\,(0.00066) $ & $ 0.33800\,(0.00053) $ & $ 0.36264\,(0.00040) $ & $ 0.38427\,(0.00033) $ & $ 0.40939\,(0.00025) $\\
17 & 1 & $ 0.31329\,(0.00065) $ & $ 0.33054\,(0.00050) $ & $ 0.35462\,(0.00032) $ & $ 0.37573\,(0.00027) $ & $ 0.40051\,(0.00022) $\\
17 & 2 & $ 0.30587\,(0.00062) $ & $ 0.32227\,(0.00044) $ & $ 0.34619\,(0.00036) $ & $ 0.36725\,(0.00023) $ & $ 0.39142\,(0.00019) $\\
17 & 3 & $ 0.29805\,(0.00055) $ & $ 0.31457\,(0.00039) $ & $ 0.33781\,(0.00033) $ & $ 0.35864\,(0.00025) $ & $ 0.38274\,(0.00019) $\\
17 & 4 & $ 0.29110\,(0.00061) $ & $ 0.30656\,(0.00046) $ & $ 0.32991\,(0.00032) $ & $ 0.35011\,(0.00025) $ & $ 0.37392\,(0.00021) $\\
17 & 5 & $ 0.28350\,(0.00061) $ & $ 0.29862\,(0.00047) $ & $ 0.32143\,(0.00034) $ & $ 0.34175\,(0.00029) $ & $ 0.36531\,(0.00023) $\\
[4pt]
18 & 0 & $ 0.32566\,(0.00063) $ & $ 0.34207\,(0.00047) $ & $ 0.36647\,(0.00036) $ & $ 0.38733\,(0.00028) $ & $ 0.41222\,(0.00021) $\\
18 & 1 & $ 0.31913\,(0.00060) $ & $ 0.33507\,(0.00047) $ & $ 0.35886\,(0.00036) $ & $ 0.37940\,(0.00030) $ & $ 0.40362\,(0.00023) $\\
18 & 2 & $ 0.31213\,(0.00062) $ & $ 0.32820\,(0.00045) $ & $ 0.35130\,(0.00032) $ & $ 0.37126\,(0.00024) $ & $ 0.39516\,(0.00021) $\\
18 & 3 & $ 0.30455\,(0.00056) $ & $ 0.31983\,(0.00038) $ & $ 0.34308\,(0.00029) $ & $ 0.36304\,(0.00026) $ & $ 0.38675\,(0.00019) $\\
18 & 4 & $ 0.29747\,(0.00059) $ & $ 0.31320\,(0.00044) $ & $ 0.33505\,(0.00032) $ & $ 0.35499\,(0.00024) $ & $ 0.37860\,(0.00019) $\\
18 & 5 & $ 0.28958\,(0.00061) $ & $ 0.30480\,(0.00044) $ & $ 0.32736\,(0.00032) $ & $ 0.34705\,(0.00025) $ & $ 0.37017\,(0.00020) $\\
18 & 6 & $ 0.28308\,(0.00057) $ & $ 0.29723\,(0.00042) $ & $ 0.31931\,(0.00037) $ & $ 0.33906\,(0.00026) $ & $ 0.36191\,(0.00022) $\\
[4pt]
19 & 0 & $ 0.33031\,(0.00056) $ & $ 0.34678\,(0.00043) $ & $ 0.37025\,(0.00035) $ & $ 0.39045\,(0.00027) $ & $ 0.41451\,(0.00023) $\\
19 & 1 & $ 0.32327\,(0.00054) $ & $ 0.33933\,(0.00044) $ & $ 0.36271\,(0.00034) $ & $ 0.38280\,(0.00027) $ & $ 0.40635\,(0.00022) $\\
19 & 2 & $ 0.31750\,(0.00054) $ & $ 0.33282\,(0.00041) $ & $ 0.35531\,(0.00030) $ & $ 0.37509\,(0.00028) $ & $ 0.39827\,(0.00022) $\\
19 & 3 & $ 0.31046\,(0.00053) $ & $ 0.32550\,(0.00044) $ & $ 0.34806\,(0.00028) $ & $ 0.36742\,(0.00026) $ & $ 0.39048\,(0.00020) $\\
19 & 4 & $ 0.30296\,(0.00056) $ & $ 0.31840\,(0.00041) $ & $ 0.34016\,(0.00028) $ & $ 0.35966\,(0.00023) $ & $ 0.38236\,(0.00020) $\\
19 & 5 & $ 0.29617\,(0.00056) $ & $ 0.31094\,(0.00036) $ & $ 0.33286\,(0.00031) $ & $ 0.35194\,(0.00022) $ & $ 0.37465\,(0.00020) $\\
19 & 6 & $ 0.28895\,(0.00059) $ & $ 0.30342\,(0.00043) $ & $ 0.32549\,(0.00033) $ & $ 0.34441\,(0.00027) $ & $ 0.36650\,(0.00020) $\\
[4pt]
20 & 0 & $ 0.33524\,(0.00055) $ & $ 0.35081\,(0.00046) $ & $ 0.37337\,(0.00035) $ & $ 0.39352\,(0.00025) $ & $ 0.41677\,(0.00022) $\\
20 & 1 & $ 0.32830\,(0.00052) $ & $ 0.34325\,(0.00044) $ & $ 0.36641\,(0.00032) $ & $ 0.38630\,(0.00025) $ & $ 0.40901\,(0.00025) $\\
20 & 2 & $ 0.32183\,(0.00054) $ & $ 0.33676\,(0.00040) $ & $ 0.35939\,(0.00029) $ & $ 0.37874\,(0.00026) $ & $ 0.40145\,(0.00022) $\\
20 & 3 & $ 0.31536\,(0.00053) $ & $ 0.33070\,(0.00042) $ & $ 0.35225\,(0.00031) $ & $ 0.37130\,(0.00026) $ & $ 0.39373\,(0.00020) $\\
20 & 4 & $ 0.30948\,(0.00050) $ & $ 0.32365\,(0.00038) $ & $ 0.34502\,(0.00028) $ & $ 0.36389\,(0.00024) $ & $ 0.38625\,(0.00021) $\\
20 & 5 & $ 0.30256\,(0.00055) $ & $ 0.31646\,(0.00044) $ & $ 0.33746\,(0.00025) $ & $ 0.35632\,(0.00027) $ & $ 0.37851\,(0.00018) $\\
20 & 6 & $ 0.29497\,(0.00055) $ & $ 0.30930\,(0.00037) $ & $ 0.33065\,(0.00030) $ & $ 0.34918\,(0.00024) $ & $ 0.37106\,(0.00021) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 0.59921\,(0.00031) $ & $ 0.62683\,(0.00035) $ & $ 0.65075\,(0.00039) $ & $ 0.67790\,(0.00055) $ & $ 0.69600\,(0.00076) $\\
14 & 1 & $ 0.58635\,(0.00032) $ & $ 0.61402\,(0.00041) $ & $ 0.63738\,(0.00041) $ & $ 0.66482\,(0.00048) $ & $ 0.68243\,(0.00074) $\\
14 & 2 & $ 0.57326\,(0.00027) $ & $ 0.60080\,(0.00037) $ & $ 0.62448\,(0.00045) $ & $ 0.65038\,(0.00050) $ & $ 0.66829\,(0.00062) $\\
14 & 3 & $ 0.56007\,(0.00026) $ & $ 0.58709\,(0.00033) $ & $ 0.61010\,(0.00042) $ & $ 0.63712\,(0.00051) $ & $ 0.65520\,(0.00062) $\\
14 & 4 & $ 0.54697\,(0.00026) $ & $ 0.57402\,(0.00036) $ & $ 0.59664\,(0.00042) $ & $ 0.62309\,(0.00056) $ & $ 0.64138\,(0.00077) $\\
[4pt]
15 & 0 & $ 0.59580\,(0.00030) $ & $ 0.62247\,(0.00035) $ & $ 0.64514\,(0.00041) $ & $ 0.67167\,(0.00055) $ & $ 0.68950\,(0.00076) $\\
15 & 1 & $ 0.58374\,(0.00029) $ & $ 0.61032\,(0.00033) $ & $ 0.63313\,(0.00040) $ & $ 0.65982\,(0.00058) $ & $ 0.67707\,(0.00067) $\\
15 & 2 & $ 0.57185\,(0.00032) $ & $ 0.59797\,(0.00036) $ & $ 0.62127\,(0.00042) $ & $ 0.64674\,(0.00054) $ & $ 0.66361\,(0.00065) $\\
15 & 3 & $ 0.55948\,(0.00029) $ & $ 0.58560\,(0.00035) $ & $ 0.60789\,(0.00046) $ & $ 0.63406\,(0.00057) $ & $ 0.65133\,(0.00064) $\\
15 & 4 & $ 0.54724\,(0.00024) $ & $ 0.57338\,(0.00032) $ & $ 0.59556\,(0.00046) $ & $ 0.62141\,(0.00054) $ & $ 0.63959\,(0.00065) $\\
15 & 5 & $ 0.53519\,(0.00027) $ & $ 0.56078\,(0.00030) $ & $ 0.58273\,(0.00043) $ & $ 0.60844\,(0.00063) $ & $ 0.62617\,(0.00069) $\\
[4pt]
16 & 0 & $ 0.59246\,(0.00029) $ & $ 0.61812\,(0.00035) $ & $ 0.64071\,(0.00042) $ & $ 0.66634\,(0.00054) $ & $ 0.68314\,(0.00060) $\\
16 & 1 & $ 0.58127\,(0.00031) $ & $ 0.60698\,(0.00033) $ & $ 0.62923\,(0.00036) $ & $ 0.65446\,(0.00048) $ & $ 0.67141\,(0.00069) $\\
16 & 2 & $ 0.57021\,(0.00030) $ & $ 0.59555\,(0.00032) $ & $ 0.61785\,(0.00041) $ & $ 0.64302\,(0.00049) $ & $ 0.65951\,(0.00051) $\\
16 & 3 & $ 0.55886\,(0.00029) $ & $ 0.58427\,(0.00032) $ & $ 0.60590\,(0.00038) $ & $ 0.63100\,(0.00060) $ & $ 0.64807\,(0.00059) $\\
16 & 4 & $ 0.54728\,(0.00028) $ & $ 0.57289\,(0.00032) $ & $ 0.59447\,(0.00040) $ & $ 0.61916\,(0.00056) $ & $ 0.63642\,(0.00067) $\\
16 & 5 & $ 0.53585\,(0.00024) $ & $ 0.56093\,(0.00036) $ & $ 0.58243\,(0.00041) $ & $ 0.60765\,(0.00057) $ & $ 0.62380\,(0.00077) $\\
[4pt]
17 & 0 & $ 0.58962\,(0.00027) $ & $ 0.61481\,(0.00032) $ & $ 0.63625\,(0.00037) $ & $ 0.66112\,(0.00057) $ & $ 0.67861\,(0.00059) $\\
17 & 1 & $ 0.57923\,(0.00025) $ & $ 0.60392\,(0.00031) $ & $ 0.62541\,(0.00039) $ & $ 0.65003\,(0.00049) $ & $ 0.66666\,(0.00058) $\\
17 & 2 & $ 0.56861\,(0.00028) $ & $ 0.59313\,(0.00033) $ & $ 0.61473\,(0.00036) $ & $ 0.63929\,(0.00051) $ & $ 0.65549\,(0.00060) $\\
17 & 3 & $ 0.55812\,(0.00026) $ & $ 0.58249\,(0.00029) $ & $ 0.60391\,(0.00037) $ & $ 0.62847\,(0.00050) $ & $ 0.64466\,(0.00058) $\\
17 & 4 & $ 0.54744\,(0.00029) $ & $ 0.57214\,(0.00032) $ & $ 0.59308\,(0.00039) $ & $ 0.61708\,(0.00055) $ & $ 0.63402\,(0.00069) $\\
17 & 5 & $ 0.53677\,(0.00026) $ & $ 0.56100\,(0.00036) $ & $ 0.58218\,(0.00039) $ & $ 0.60625\,(0.00059) $ & $ 0.62239\,(0.00060) $\\
[4pt]
18 & 0 & $ 0.58731\,(0.00029) $ & $ 0.61156\,(0.00030) $ & $ 0.63247\,(0.00031) $ & $ 0.65733\,(0.00056) $ & $ 0.67294\,(0.00065) $\\
18 & 1 & $ 0.57713\,(0.00026) $ & $ 0.60144\,(0.00028) $ & $ 0.62221\,(0.00038) $ & $ 0.64662\,(0.00045) $ & $ 0.66234\,(0.00060) $\\
18 & 2 & $ 0.56713\,(0.00028) $ & $ 0.59132\,(0.00031) $ & $ 0.61189\,(0.00034) $ & $ 0.63543\,(0.00048) $ & $ 0.65162\,(0.00056) $\\
18 & 3 & $ 0.55707\,(0.00027) $ & $ 0.58093\,(0.00030) $ & $ 0.60171\,(0.00036) $ & $ 0.62572\,(0.00048) $ & $ 0.64167\,(0.00059) $\\
18 & 4 & $ 0.54711\,(0.00024) $ & $ 0.57109\,(0.00028) $ & $ 0.59176\,(0.00034) $ & $ 0.61534\,(0.00045) $ & $ 0.63168\,(0.00070) $\\
18 & 5 & $ 0.53725\,(0.00028) $ & $ 0.56087\,(0.00027) $ & $ 0.58150\,(0.00039) $ & $ 0.60503\,(0.00055) $ & $ 0.62109\,(0.00066) $\\
18 & 6 & $ 0.52704\,(0.00025) $ & $ 0.55064\,(0.00033) $ & $ 0.57106\,(0.00040) $ & $ 0.59370\,(0.00051) $ & $ 0.61023\,(0.00067) $\\
[4pt]
19 & 0 & $ 0.58478\,(0.00023) $ & $ 0.60849\,(0.00031) $ & $ 0.62872\,(0.00035) $ & $ 0.65215\,(0.00043) $ & $ 0.66802\,(0.00060) $\\
19 & 1 & $ 0.57568\,(0.00025) $ & $ 0.59879\,(0.00029) $ & $ 0.61933\,(0.00035) $ & $ 0.64284\,(0.00049) $ & $ 0.65838\,(0.00061) $\\
19 & 2 & $ 0.56568\,(0.00028) $ & $ 0.58956\,(0.00028) $ & $ 0.60953\,(0.00036) $ & $ 0.63315\,(0.00048) $ & $ 0.64888\,(0.00057) $\\
19 & 3 & $ 0.55635\,(0.00025) $ & $ 0.57951\,(0.00029) $ & $ 0.59996\,(0.00035) $ & $ 0.62222\,(0.00040) $ & $ 0.63889\,(0.00059) $\\
19 & 4 & $ 0.54682\,(0.00025) $ & $ 0.57014\,(0.00029) $ & $ 0.59052\,(0.00036) $ & $ 0.61371\,(0.00045) $ & $ 0.62859\,(0.00061) $\\
19 & 5 & $ 0.53747\,(0.00024) $ & $ 0.56087\,(0.00026) $ & $ 0.58068\,(0.00036) $ & $ 0.60390\,(0.00044) $ & $ 0.61901\,(0.00057) $\\
19 & 6 & $ 0.52825\,(0.00024) $ & $ 0.55080\,(0.00030) $ & $ 0.57102\,(0.00044) $ & $ 0.59354\,(0.00050) $ & $ 0.60912\,(0.00060) $\\
[4pt]
20 & 0 & $ 0.58262\,(0.00026) $ & $ 0.60572\,(0.00027) $ & $ 0.62577\,(0.00034) $ & $ 0.64842\,(0.00050) $ & $ 0.66349\,(0.00060) $\\
20 & 1 & $ 0.57366\,(0.00024) $ & $ 0.59687\,(0.00029) $ & $ 0.61612\,(0.00036) $ & $ 0.63892\,(0.00045) $ & $ 0.65411\,(0.00060) $\\
20 & 2 & $ 0.56475\,(0.00026) $ & $ 0.58766\,(0.00028) $ & $ 0.60746\,(0.00033) $ & $ 0.62981\,(0.00042) $ & $ 0.64508\,(0.00059) $\\
20 & 3 & $ 0.55561\,(0.00026) $ & $ 0.57827\,(0.00031) $ & $ 0.59792\,(0.00031) $ & $ 0.62096\,(0.00051) $ & $ 0.63602\,(0.00058) $\\
20 & 4 & $ 0.54666\,(0.00025) $ & $ 0.56927\,(0.00029) $ & $ 0.58897\,(0.00037) $ & $ 0.61109\,(0.00044) $ & $ 0.62703\,(0.00051) $\\
20 & 5 & $ 0.53782\,(0.00024) $ & $ 0.56004\,(0.00030) $ & $ 0.57999\,(0.00034) $ & $ 0.60269\,(0.00047) $ & $ 0.61762\,(0.00064) $\\
20 & 6 & $ 0.52881\,(0.00021) $ & $ 0.55138\,(0.00026) $ & $ 0.57075\,(0.00037) $ & $ 0.59284\,(0.00051) $ & $ 0.60733\,(0.00056) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 0.33985\,(0.00064) $ & $ 0.35456\,(0.00044) $ & $ 0.37682\,(0.00033) $ & $ 0.39616\,(0.00028) $ & $ 0.41880\,(0.00019) $\\
21 & 1 & $ 0.33253\,(0.00051) $ & $ 0.34741\,(0.00044) $ & $ 0.36950\,(0.00031) $ & $ 0.38926\,(0.00026) $ & $ 0.41160\,(0.00022) $\\
21 & 2 & $ 0.32610\,(0.00052) $ & $ 0.34103\,(0.00043) $ & $ 0.36321\,(0.00030) $ & $ 0.38215\,(0.00026) $ & $ 0.40412\,(0.00022) $\\
21 & 3 & $ 0.31955\,(0.00055) $ & $ 0.33441\,(0.00041) $ & $ 0.35620\,(0.00031) $ & $ 0.37481\,(0.00020) $ & $ 0.39684\,(0.00019) $\\
21 & 4 & $ 0.31395\,(0.00054) $ & $ 0.32832\,(0.00041) $ & $ 0.34929\,(0.00030) $ & $ 0.36796\,(0.00024) $ & $ 0.38966\,(0.00019) $\\
21 & 5 & $ 0.30852\,(0.00049) $ & $ 0.32160\,(0.00039) $ & $ 0.34252\,(0.00029) $ & $ 0.36082\,(0.00023) $ & $ 0.38230\,(0.00021) $\\
21 & 6 & $ 0.30094\,(0.00054) $ & $ 0.31479\,(0.00036) $ & $ 0.33523\,(0.00028) $ & $ 0.35355\,(0.00024) $ & $ 0.37496\,(0.00021) $\\
21 & 7 & $ 0.29456\,(0.00048) $ & $ 0.30843\,(0.00034) $ & $ 0.32887\,(0.00029) $ & $ 0.34682\,(0.00021) $ & $ 0.36802\,(0.00017) $\\
[4pt]
22 & 0 & $ 0.34280\,(0.00059) $ & $ 0.35733\,(0.00050) $ & $ 0.37973\,(0.00034) $ & $ 0.39887\,(0.00025) $ & $ 0.42061\,(0.00019) $\\
22 & 1 & $ 0.33710\,(0.00053) $ & $ 0.35134\,(0.00045) $ & $ 0.37326\,(0.00032) $ & $ 0.39197\,(0.00026) $ & $ 0.41390\,(0.00020) $\\
22 & 2 & $ 0.33030\,(0.00049) $ & $ 0.34468\,(0.00043) $ & $ 0.36659\,(0.00030) $ & $ 0.38510\,(0.00025) $ & $ 0.40690\,(0.00020) $\\
22 & 3 & $ 0.32404\,(0.00053) $ & $ 0.33867\,(0.00038) $ & $ 0.36016\,(0.00029) $ & $ 0.37837\,(0.00023) $ & $ 0.39965\,(0.00019) $\\
22 & 4 & $ 0.31757\,(0.00061) $ & $ 0.33212\,(0.00038) $ & $ 0.35327\,(0.00029) $ & $ 0.37137\,(0.00024) $ & $ 0.39288\,(0.00018) $\\
22 & 5 & $ 0.31269\,(0.00053) $ & $ 0.32595\,(0.00045) $ & $ 0.34668\,(0.00029) $ & $ 0.36453\,(0.00023) $ & $ 0.38589\,(0.00019) $\\
22 & 6 & $ 0.30673\,(0.00053) $ & $ 0.31990\,(0.00034) $ & $ 0.34016\,(0.00028) $ & $ 0.35794\,(0.00022) $ & $ 0.37879\,(0.00021) $\\
22 & 7 & $ 0.30028\,(0.00056) $ & $ 0.31365\,(0.00038) $ & $ 0.33359\,(0.00030) $ & $ 0.35115\,(0.00022) $ & $ 0.37210\,(0.00018) $\\
[4pt]
23 & 0 & $ 0.34633~(0.00058) $ & $ 0.36060~(0.00046) $ & $ 0.38224~(0.00037) $ & $ 0.40093~(0.00028) $ & $ 0.42265~(0.00020) $\\
23 & 1 & $ 0.34050~(0.00050) $ & $ 0.35456~(0.00046) $ & $ 0.37587~(0.00034) $ & $ 0.39450~(0.00027) $ & $ 0.41589~(0.00019) $\\
23 & 2 & $ 0.33472~(0.00048) $ & $ 0.34868~(0.00041) $ & $ 0.37004~(0.00034) $ & $ 0.38810~(0.00026) $ & $ 0.40907~(0.00019) $\\
23 & 3 & $ 0.32820~(0.00049) $ & $ 0.34257~(0.00042) $ & $ 0.36356~(0.00029) $ & $ 0.38147~(0.00024) $ & $ 0.40258~(0.00017) $\\
23 & 4 & $ 0.32231~(0.00043) $ & $ 0.33627~(0.00039) $ & $ 0.35714~(0.00031) $ & $ 0.37485~(0.00025) $ & $ 0.39567~(0.00020) $\\
23 & 5 & $ 0.31647~(0.00056) $ & $ 0.33022~(0.00039) $ & $ 0.35053~(0.00030) $ & $ 0.36804~(0.00022) $ & $ 0.38906~(0.00017) $\\
23 & 6 & $ 0.31118~(0.00052) $ & $ 0.32457~(0.00039) $ & $ 0.34437~(0.00029) $ & $ 0.36163~(0.00024) $ & $ 0.38227~(0.00020) $\\
23 & 7 & $ 0.30576~(0.00047) $ & $ 0.31858~(0.00037) $ & $ 0.33808~(0.00028) $ & $ 0.35543~(0.00019) $ & $ 0.37599~(0.00019) $\\
[4pt]
24 & 0 & $ 0.34877~(0.00067) $ & $ 0.36308~(0.00048) $ & $ 0.38491~(0.00037) $ & $ 0.40315~(0.00027) $ & $ 0.42428~(0.00021) $\\
24 & 1 & $ 0.34345~(0.00056) $ & $ 0.35750~(0.00043) $ & $ 0.37856~(0.00031) $ & $ 0.39688~(0.00028) $ & $ 0.41771~(0.00021) $\\
24 & 2 & $ 0.33846~(0.00054) $ & $ 0.35183~(0.00043) $ & $ 0.37265~(0.00032) $ & $ 0.39091~(0.00023) $ & $ 0.41149~(0.00018) $\\
24 & 3 & $ 0.33249~(0.00052) $ & $ 0.34654~(0.00040) $ & $ 0.36688~(0.00033) $ & $ 0.38445~(0.00023) $ & $ 0.40497~(0.00018) $\\
24 & 4 & $ 0.32716~(0.00049) $ & $ 0.34004~(0.00040) $ & $ 0.36062~(0.00032) $ & $ 0.37798~(0.00024) $ & $ 0.39852~(0.00020) $\\
24 & 5 & $ 0.32095~(0.00052) $ & $ 0.33431~(0.00040) $ & $ 0.35429~(0.00030) $ & $ 0.37185~(0.00023) $ & $ 0.39205~(0.00020) $\\
24 & 6 & $ 0.31538~(0.00048) $ & $ 0.32826~(0.00041) $ & $ 0.34827~(0.00028) $ & $ 0.36520~(0.00023) $ & $ 0.38570~(0.00020) $\\
24 & 7 & $ 0.30980~(0.00047) $ & $ 0.32296~(0.00040) $ & $ 0.34228~(0.00028) $ & $ 0.35927~(0.00022) $ & $ 0.37926~(0.00019) $\\
24 & 8 & $ 0.30457~(0.00042) $ & $ 0.31713~(0.00038) $ & $ 0.33616~(0.00027) $ & $ 0.35311~(0.00019) $ & $ 0.37320~(0.00018) $\\
[4pt]
25 & 0 & $ 0.35150~(0.00060) $ & $ 0.36605~(0.00052) $ & $ 0.38728~(0.00032) $ & $ 0.40509~(0.00024) $ & $ 0.42589~(0.00017) $\\
25 & 1 & $ 0.34645~(0.00060) $ & $ 0.36049~(0.00045) $ & $ 0.38119~(0.00033) $ & $ 0.39917~(0.00028) $ & $ 0.41959~(0.00020) $\\
25 & 2 & $ 0.34128~(0.00055) $ & $ 0.35480~(0.00045) $ & $ 0.37543~(0.00030) $ & $ 0.39307~(0.00025) $ & $ 0.41349~(0.00021) $\\
25 & 3 & $ 0.33626~(0.00053) $ & $ 0.34962~(0.00044) $ & $ 0.36966~(0.00030) $ & $ 0.38708~(0.00024) $ & $ 0.40731~(0.00016) $\\
25 & 4 & $ 0.33061~(0.00055) $ & $ 0.34428~(0.00039) $ & $ 0.36388~(0.00029) $ & $ 0.38100~(0.00023) $ & $ 0.40116~(0.00018) $\\
25 & 5 & $ 0.32526~(0.00049) $ & $ 0.33812~(0.00039) $ & $ 0.35787~(0.00030) $ & $ 0.37490~(0.00023) $ & $ 0.39512~(0.00019) $\\
25 & 6 & $ 0.31903~(0.00054) $ & $ 0.33264~(0.00036) $ & $ 0.35203~(0.00027) $ & $ 0.36886~(0.00021) $ & $ 0.38865~(0.00020) $\\
25 & 7 & $ 0.31397~(0.00049) $ & $ 0.32651~(0.00040) $ & $ 0.34592~(0.00032) $ & $ 0.36277~(0.00021) $ & $ 0.38271~(0.00019) $\\
25 & 8 & $ 0.30865~(0.00049) $ & $ 0.32159~(0.00038) $ & $ 0.34026~(0.00026) $ & $ 0.35691~(0.00020) $ & $ 0.37659~(0.00019) $\\
[4pt]
26 & 0 & $ 0.35439~(0.00060) $ & $ 0.36906~(0.00051) $ & $ 0.38930~(0.00035) $ & $ 0.40690~(0.00025) $ & $ 0.42723~(0.00016) $\\
26 & 1 & $ 0.34985~(0.00062) $ & $ 0.36337~(0.00049) $ & $ 0.38363~(0.00036) $ & $ 0.40127~(0.00024) $ & $ 0.42132~(0.00018) $\\
26 & 2 & $ 0.34453~(0.00061) $ & $ 0.35741~(0.00051) $ & $ 0.37805~(0.00033) $ & $ 0.39560~(0.00027) $ & $ 0.41547~(0.00018) $\\
26 & 3 & $ 0.33936~(0.00058) $ & $ 0.35265~(0.00047) $ & $ 0.37247~(0.00030) $ & $ 0.38970~(0.00025) $ & $ 0.40948~(0.00018) $\\
26 & 4 & $ 0.33416~(0.00056) $ & $ 0.34741~(0.00043) $ & $ 0.36680~(0.00032) $ & $ 0.38377~(0.00025) $ & $ 0.40348~(0.00017) $\\
26 & 5 & $ 0.32915~(0.00054) $ & $ 0.34196~(0.00044) $ & $ 0.36143~(0.00028) $ & $ 0.37786~(0.00020) $ & $ 0.39750~(0.00019) $\\
26 & 6 & $ 0.32357~(0.00051) $ & $ 0.33635~(0.00034) $ & $ 0.35539~(0.00028) $ & $ 0.37216~(0.00025) $ & $ 0.39174~(0.00017) $\\
26 & 7 & $ 0.31779~(0.00043) $ & $ 0.33070~(0.00037) $ & $ 0.34978~(0.00030) $ & $ 0.36654~(0.00021) $ & $ 0.38565~(0.00019) $\\
26 & 8 & $ 0.31266~(0.00052) $ & $ 0.32515~(0.00039) $ & $ 0.34393~(0.00026) $ & $ 0.36062~(0.00021) $ & $ 0.37977~(0.00019) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 0.58075\,(0.00026) $ & $ 0.60317\,(0.00024) $ & $ 0.62277\,(0.00033) $ & $ 0.64489\,(0.00048) $ & $ 0.65990\,(0.00061) $\\
21 & 1 & $ 0.57209\,(0.00023) $ & $ 0.59466\,(0.00030) $ & $ 0.61393\,(0.00034) $ & $ 0.63563\,(0.00046) $ & $ 0.65072\,(0.00058) $\\
21 & 2 & $ 0.56375\,(0.00028) $ & $ 0.58577\,(0.00028) $ & $ 0.60509\,(0.00032) $ & $ 0.62685\,(0.00047) $ & $ 0.64172\,(0.00052) $\\
21 & 3 & $ 0.55510\,(0.00023) $ & $ 0.57730\,(0.00028) $ & $ 0.59618\,(0.00033) $ & $ 0.61861\,(0.00046) $ & $ 0.63405\,(0.00054) $\\
21 & 4 & $ 0.54648\,(0.00025) $ & $ 0.56857\,(0.00027) $ & $ 0.58770\,(0.00029) $ & $ 0.60990\,(0.00047) $ & $ 0.62455\,(0.00047) $\\
21 & 5 & $ 0.53791\,(0.00026) $ & $ 0.55990\,(0.00029) $ & $ 0.57887\,(0.00033) $ & $ 0.60104\,(0.00044) $ & $ 0.61615\,(0.00052) $\\
21 & 6 & $ 0.52943\,(0.00022) $ & $ 0.55137\,(0.00027) $ & $ 0.57022\,(0.00033) $ & $ 0.59210\,(0.00046) $ & $ 0.60709\,(0.00060) $\\
21 & 7 & $ 0.52083\,(0.00019) $ & $ 0.54275\,(0.00026) $ & $ 0.56168\,(0.00035) $ & $ 0.58286\,(0.00048) $ & $ 0.59798\,(0.00055) $\\
[4pt]
22 & 0 & $ 0.57880\,(0.00023) $ & $ 0.60085\,(0.00030) $ & $ 0.61986\,(0.00034) $ & $ 0.64124\,(0.00050) $ & $ 0.65643\,(0.00061) $\\
22 & 1 & $ 0.57082\,(0.00025) $ & $ 0.59274\,(0.00027) $ & $ 0.61137\,(0.00034) $ & $ 0.63292\,(0.00046) $ & $ 0.64693\,(0.00059) $\\
22 & 2 & $ 0.56257\,(0.00025) $ & $ 0.58445\,(0.00027) $ & $ 0.60293\,(0.00033) $ & $ 0.62493\,(0.00041) $ & $ 0.63860\,(0.00060) $\\
22 & 3 & $ 0.55450\,(0.00024) $ & $ 0.57582\,(0.00026) $ & $ 0.59455\,(0.00035) $ & $ 0.61631\,(0.00044) $ & $ 0.63092\,(0.00057) $\\
22 & 4 & $ 0.54643\,(0.00024) $ & $ 0.56765\,(0.00024) $ & $ 0.58660\,(0.00033) $ & $ 0.60792\,(0.00049) $ & $ 0.62321\,(0.00052) $\\
22 & 5 & $ 0.53813\,(0.00024) $ & $ 0.55938\,(0.00027) $ & $ 0.57820\,(0.00033) $ & $ 0.60005\,(0.00044) $ & $ 0.61475\,(0.00054) $\\
22 & 6 & $ 0.52995\,(0.00024) $ & $ 0.55112\,(0.00030) $ & $ 0.56966\,(0.00032) $ & $ 0.59137\,(0.00049) $ & $ 0.60552\,(0.00052) $\\
22 & 7 & $ 0.52162\,(0.00020) $ & $ 0.54323\,(0.00027) $ & $ 0.56150\,(0.00030) $ & $ 0.58259\,(0.00045) $ & $ 0.59676\,(0.00059) $\\
[4pt]
23 & 0 & $ 0.57691~(0.00024) $ & $ 0.59847~(0.00029) $ & $ 0.61714~(0.00035) $ & $ 0.63875~(0.00046) $ & $ 0.65309~(0.00050) $\\
23 & 1 & $ 0.56961~(0.00023) $ & $ 0.59080~(0.00030) $ & $ 0.60900~(0.00035) $ & $ 0.63014~(0.00047) $ & $ 0.64459~(0.00057) $\\
23 & 2 & $ 0.56167~(0.00024) $ & $ 0.58280~(0.00028) $ & $ 0.60140~(0.00032) $ & $ 0.62209~(0.00040) $ & $ 0.63614~(0.00057) $\\
23 & 3 & $ 0.55395~(0.00024) $ & $ 0.57460~(0.00025) $ & $ 0.59323~(0.00030) $ & $ 0.61428~(0.00043) $ & $ 0.62828~(0.00057) $\\
23 & 4 & $ 0.54618~(0.00023) $ & $ 0.56672~(0.00026) $ & $ 0.58487~(0.00030) $ & $ 0.60660~(0.00042) $ & $ 0.62092~(0.00061) $\\
23 & 5 & $ 0.53831~(0.00024) $ & $ 0.55917~(0.00028) $ & $ 0.57742~(0.00029) $ & $ 0.59893~(0.00046) $ & $ 0.61317~(0.00063) $\\
23 & 6 & $ 0.53044~(0.00024) $ & $ 0.55121~(0.00026) $ & $ 0.56915~(0.00030) $ & $ 0.59078~(0.00045) $ & $ 0.60475~(0.00059) $\\
23 & 7 & $ 0.52255~(0.00021) $ & $ 0.54337~(0.00026) $ & $ 0.56135~(0.00032) $ & $ 0.58242~(0.00040) $ & $ 0.59617~(0.00051) $\\
[4pt]
24 & 0 & $ 0.57546~(0.00021) $ & $ 0.59633~(0.00028) $ & $ 0.61464~(0.00035) $ & $ 0.63564~(0.00041) $ & $ 0.64976~(0.00056) $\\
24 & 1 & $ 0.56795~(0.00024) $ & $ 0.58895~(0.00031) $ & $ 0.60703~(0.00035) $ & $ 0.62815~(0.00042) $ & $ 0.64214~(0.00052) $\\
24 & 2 & $ 0.56067~(0.00024) $ & $ 0.58145~(0.00030) $ & $ 0.59937~(0.00031) $ & $ 0.62022~(0.00042) $ & $ 0.63386~(0.00052) $\\
24 & 3 & $ 0.55336~(0.00024) $ & $ 0.57389~(0.00026) $ & $ 0.59170~(0.00033) $ & $ 0.61225~(0.00039) $ & $ 0.62579~(0.00057) $\\
24 & 4 & $ 0.54586~(0.00025) $ & $ 0.56607~(0.00026) $ & $ 0.58397~(0.00031) $ & $ 0.60475~(0.00041) $ & $ 0.61857~(0.00060) $\\
24 & 5 & $ 0.53827~(0.00023) $ & $ 0.55852~(0.00027) $ & $ 0.57646~(0.00029) $ & $ 0.59730~(0.00045) $ & $ 0.61146~(0.00064) $\\
24 & 6 & $ 0.53077~(0.00023) $ & $ 0.55135~(0.00026) $ & $ 0.56882~(0.00027) $ & $ 0.58964~(0.00048) $ & $ 0.60386~(0.00055) $\\
24 & 7 & $ 0.52344~(0.00022) $ & $ 0.54361~(0.00024) $ & $ 0.56157~(0.00030) $ & $ 0.58181~(0.00040) $ & $ 0.59566~(0.00052) $\\
24 & 8 & $ 0.51584~(0.00021) $ & $ 0.53591~(0.00022) $ & $ 0.55356~(0.00030) $ & $ 0.57391~(0.00040) $ & $ 0.58740~(0.00053) $\\
[4pt]
25 & 0 & $ 0.57372~(0.00024) $ & $ 0.59449~(0.00029) $ & $ 0.61235~(0.00033) $ & $ 0.63303~(0.00042) $ & $ 0.64647~(0.00048) $\\
25 & 1 & $ 0.56697~(0.00023) $ & $ 0.58728~(0.00029) $ & $ 0.60499~(0.00037) $ & $ 0.62569~(0.00043) $ & $ 0.63939~(0.00048) $\\
25 & 2 & $ 0.55958~(0.00022) $ & $ 0.58005~(0.00029) $ & $ 0.59777~(0.00033) $ & $ 0.61813~(0.00038) $ & $ 0.63218~(0.00055) $\\
25 & 3 & $ 0.55265~(0.00023) $ & $ 0.57276~(0.00029) $ & $ 0.59037~(0.00032) $ & $ 0.61032~(0.00043) $ & $ 0.62429~(0.00050) $\\
25 & 4 & $ 0.54552~(0.00023) $ & $ 0.56570~(0.00026) $ & $ 0.58309~(0.00033) $ & $ 0.60321~(0.00041) $ & $ 0.61683~(0.00058) $\\
25 & 5 & $ 0.53821~(0.00022) $ & $ 0.55824~(0.00027) $ & $ 0.57591~(0.00030) $ & $ 0.59594~(0.00043) $ & $ 0.61028~(0.00061) $\\
25 & 6 & $ 0.53107~(0.00022) $ & $ 0.55090~(0.00026) $ & $ 0.56835~(0.00029) $ & $ 0.58854~(0.00050) $ & $ 0.60215~(0.00062) $\\
25 & 7 & $ 0.52408~(0.00020) $ & $ 0.54387~(0.00023) $ & $ 0.56122~(0.00030) $ & $ 0.58157~(0.00041) $ & $ 0.59408~(0.00048) $\\
25 & 8 & $ 0.51661~(0.00020) $ & $ 0.53675~(0.00024) $ & $ 0.55384~(0.00030) $ & $ 0.57412~(0.00044) $ & $ 0.58745~(0.00050) $\\
[4pt]
26 & 0 & $ 0.57259~(0.00021) $ & $ 0.59279~(0.00030) $ & $ 0.61011~(0.00036) $ & $ 0.63025~(0.00039) $ & $ 0.64402~(0.00048) $\\
26 & 1 & $ 0.56555~(0.00024) $ & $ 0.58583~(0.00028) $ & $ 0.60324~(0.00033) $ & $ 0.62320~(0.00037) $ & $ 0.63685~(0.00048) $\\
26 & 2 & $ 0.55889~(0.00025) $ & $ 0.57877~(0.00028) $ & $ 0.59612~(0.00037) $ & $ 0.61595~(0.00041) $ & $ 0.62965~(0.00055) $\\
26 & 3 & $ 0.55189~(0.00021) $ & $ 0.57171~(0.00027) $ & $ 0.58908~(0.00032) $ & $ 0.60891~(0.00042) $ & $ 0.62256~(0.00053) $\\
26 & 4 & $ 0.54516~(0.00021) $ & $ 0.56496~(0.00024) $ & $ 0.58213~(0.00036) $ & $ 0.60198~(0.00043) $ & $ 0.61564~(0.00054) $\\
26 & 5 & $ 0.53848~(0.00023) $ & $ 0.55801~(0.00028) $ & $ 0.57519~(0.00031) $ & $ 0.59486~(0.00046) $ & $ 0.60801~(0.00053) $\\
26 & 6 & $ 0.53128~(0.00022) $ & $ 0.55094~(0.00026) $ & $ 0.56808~(0.00028) $ & $ 0.58762~(0.00045) $ & $ 0.60104~(0.00059) $\\
26 & 7 & $ 0.52457~(0.00020) $ & $ 0.54384~(0.00023) $ & $ 0.56085~(0.00026) $ & $ 0.58068~(0.00044) $ & $ 0.59390~(0.00057) $\\
26 & 8 & $ 0.51761~(0.00021) $ & $ 0.53729~(0.00023) $ & $ 0.55411~(0.00028) $ & $ 0.57371~(0.00039) $ & $ 0.58638~(0.00052) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{0.7\textwidth}{ccCCCCC}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.00167 $ & $ 0.00334 $ & $ 0.00840 $ & $ 0.01695 $ & $ 0.03451 $\\
3 & 1 & $ 0.00125 $ & $ 0.00251 $ & $ 0.00631 $ & $ 0.01274 $ & $ 0.02600 $\\
3 & 2 & $ 0.00100 $ & $ 0.00201 $ & $ 0.00505 $ & $ 0.01021 $ & $ 0.02085 $\\
3 & 3 & $ 0.00084 $ & $ 0.00167 $ & $ 0.00421 $ & $ 0.00851 $ & $ 0.01741 $\\
[4pt]
4 & 0 & $ 0.00125 $ & $ 0.00251 $ & $ 0.00631 $ & $ 0.01274 $ & $ 0.02600 $\\
4 & 1 & $ 0.00100 $ & $ 0.00201 $ & $ 0.00505 $ & $ 0.01021 $ & $ 0.02085 $\\
4 & 2 & $ 0.00084 $ & $ 0.00167 $ & $ 0.00421 $ & $ 0.00851 $ & $ 0.01741 $\\
4 & 3 & $ 0.00072 $ & $ 0.00143 $ & $ 0.00361 $ & $ 0.00730 $ & $ 0.01494 $\\
[4pt]
5 & 0 & $ 0.00100 $ & $ 0.00201 $ & $ 0.00505 $ & $ 0.01021 $ & $ 0.02085 $\\
5 & 1 & $ 0.00084 $ & $ 0.00167 $ & $ 0.00421 $ & $ 0.00851 $ & $ 0.01741 $\\
5 & 2 & $ 0.00072 $ & $ 0.00143 $ & $ 0.00361 $ & $ 0.00730 $ & $ 0.01494 $\\
5 & 3 & $ 0.00063 $ & $ 0.00126 $ & $ 0.00316 $ & $ 0.00639 $ & $ 0.01308 $\\
[4pt]
6 & 0 & $ 0.00084 $ & $ 0.00167 $ & $ 0.00421 $ & $ 0.00851 $ & $ 0.01741 $\\
6 & 1 & $ 0.00072 $ & $ 0.00143 $ & $ 0.00361 $ & $ 0.00730 $ & $ 0.01494 $\\
6 & 2 & $ 0.00063 $ & $ 0.00126 $ & $ 0.00316 $ & $ 0.00639 $ & $ 0.01308 $\\
6 & 3 & $ 0.00056 $ & $ 0.00112 $ & $ 0.00281 $ & $ 0.00568 $ & $ 0.01164 $\\
[4pt]
7 & 0 & $ 0.00072 $ & $ 0.00143 $ & $ 0.00361 $ & $ 0.00730 $ & $ 0.01494 $\\
7 & 1 & $ 0.00063 $ & $ 0.00126 $ & $ 0.00316 $ & $ 0.00639 $ & $ 0.01308 $\\
7 & 2 & $ 0.00056 $ & $ 0.00112 $ & $ 0.00281 $ & $ 0.00568 $ & $ 0.01164 $\\
7 & 3 & $ 0.00050 $ & $ 0.00100 $ & $ 0.00253 $ & $ 0.00512 $ & $ 0.01048 $\\
[4pt]
8 & 0 & $ 0.00063 $ & $ 0.00126 $ & $ 0.00316 $ & $ 0.00639 $ & $ 0.01308 $\\
8 & 1 & $ 0.00056 $ & $ 0.00112 $ & $ 0.00281 $ & $ 0.00568 $ & $ 0.01164 $\\
8 & 2 & $ 0.00050 $ & $ 0.00100 $ & $ 0.00253 $ & $ 0.00512 $ & $ 0.01048 $\\
8 & 3 & $ 0.00046 $ & $ 0.00091 $ & $ 0.00230 $ & $ 0.00465 $ & $ 0.00953 $\\
[4pt]
9 & 0 & $ 0.00056 $ & $ 0.00112 $ & $ 0.00281 $ & $ 0.00568 $ & $ 0.01164 $\\
9 & 1 & $ 0.00050 $ & $ 0.00100 $ & $ 0.00253 $ & $ 0.00512 $ & $ 0.01048 $\\
9 & 2 & $ 0.00046 $ & $ 0.00091 $ & $ 0.00230 $ & $ 0.00465 $ & $ 0.00953 $\\
9 & 3 & $ 0.00042 $ & $ 0.00084 $ & $ 0.00211 $ & $ 0.00427 $ & $ 0.00874 $\\
[4pt]
10 & 0 & $ 0.00050 $ & $ 0.00100 $ & $ 0.00253 $ & $ 0.00512 $ & $ 0.01048 $\\
10 & 1 & $ 0.00046 $ & $ 0.00091 $ & $ 0.00230 $ & $ 0.00465 $ & $ 0.00953 $\\
10 & 2 & $ 0.00042 $ & $ 0.00084 $ & $ 0.00211 $ & $ 0.00427 $ & $ 0.00874 $\\
10 & 3 & $ 0.00039 $ & $ 0.00077 $ & $ 0.00195 $ & $ 0.00394 $ & $ 0.00807 $\\
[4pt]
11 & 0 & $ 0.00046 $ & $ 0.00091 $ & $ 0.00230 $ & $ 0.00465 $ & $ 0.00953 $\\
11 & 1 & $ 0.00042 $ & $ 0.00084 $ & $ 0.00211 $ & $ 0.00427 $ & $ 0.00874 $\\
11 & 2 & $ 0.00039 $ & $ 0.00077 $ & $ 0.00195 $ & $ 0.00394 $ & $ 0.00807 $\\
11 & 3 & $ 0.00036 $ & $ 0.00072 $ & $ 0.00181 $ & $ 0.00366 $ & $ 0.00750 $\\
[4pt]
12 & 0 & $ 0.00042 $ & $ 0.00084 $ & $ 0.00211 $ & $ 0.00427 $ & $ 0.00874 $\\
12 & 1 & $ 0.00039 $ & $ 0.00077 $ & $ 0.00195 $ & $ 0.00394 $ & $ 0.00807 $\\
12 & 2 & $ 0.00036 $ & $ 0.00072 $ & $ 0.00181 $ & $ 0.00366 $ & $ 0.00750 $\\
12 & 3 & $ 0.00033 $ & $ 0.00067 $ & $ 0.00169 $ & $ 0.00341 $ & $ 0.00700 $\\
12 & 4 & $ 0.00031 $ & $ 0.00063 $ & $ 0.00158 $ & $ 0.00320 $ & $ 0.00656 $\\
[4pt]
13 & 0 & $ 0.00039 $ & $ 0.00077 $ & $ 0.00195 $ & $ 0.00394 $ & $ 0.00807 $\\
13 & 1 & $ 0.00036 $ & $ 0.00072 $ & $ 0.00181 $ & $ 0.00366 $ & $ 0.00750 $\\
13 & 2 & $ 0.00033 $ & $ 0.00067 $ & $ 0.00169 $ & $ 0.00341 $ & $ 0.00700 $\\
13 & 3 & $ 0.00031 $ & $ 0.00063 $ & $ 0.00158 $ & $ 0.00320 $ & $ 0.00656 $\\
13 & 4 & $ 0.00029 $ & $ 0.00059 $ & $ 0.00149 $ & $ 0.00301 $ & $ 0.00618 $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{0.7\textwidth}{ccCCCCC}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $ 0.53584 $ & $ 0.63160 $ & $ 0.70760 $ & $ 0.78456 $ & $ 0.82900 $\\
3 & 1 & $ 0.43766 $ & $ 0.52713 $ & $ 0.60236 $ & $ 0.68377 $ & $ 0.73409 $\\
3 & 2 & $ 0.36904 $ & $ 0.45072 $ & $ 0.52182 $ & $ 0.60189 $ & $ 0.65343 $\\
3 & 3 & $ 0.31871 $ & $ 0.39304 $ & $ 0.45926 $ & $ 0.53584 $ & $ 0.58648 $\\
[4pt]
4 & 0 & $ 0.43766 $ & $ 0.52713 $ & $ 0.60236 $ & $ 0.68377 $ & $ 0.73409 $\\
4 & 1 & $ 0.36904 $ & $ 0.45072 $ & $ 0.52182 $ & $ 0.60189 $ & $ 0.65343 $\\
4 & 2 & $ 0.31871 $ & $ 0.39304 $ & $ 0.45926 $ & $ 0.53584 $ & $ 0.58648 $\\
4 & 3 & $ 0.28031 $ & $ 0.34816 $ & $ 0.40962 $ & $ 0.48205 $ & $ 0.53088 $\\
[4pt]
5 & 0 & $ 0.36904 $ & $ 0.45072 $ & $ 0.52182 $ & $ 0.60189 $ & $ 0.65343 $\\
5 & 1 & $ 0.31871 $ & $ 0.39304 $ & $ 0.45926 $ & $ 0.53584 $ & $ 0.58648 $\\
5 & 2 & $ 0.28031 $ & $ 0.34816 $ & $ 0.40962 $ & $ 0.48205 $ & $ 0.53088 $\\
5 & 3 & $ 0.25011 $ & $ 0.31234 $ & $ 0.36942 $ & $ 0.43766 $ & $ 0.48433 $\\
[4pt]
6 & 0 & $ 0.31871 $ & $ 0.39304 $ & $ 0.45926 $ & $ 0.53584 $ & $ 0.58648 $\\
6 & 1 & $ 0.28031 $ & $ 0.34816 $ & $ 0.40962 $ & $ 0.48205 $ & $ 0.53088 $\\
6 & 2 & $ 0.25011 $ & $ 0.31234 $ & $ 0.36942 $ & $ 0.43766 $ & $ 0.48433 $\\
6 & 3 & $ 0.22574 $ & $ 0.28313 $ & $ 0.33627 $ & $ 0.40052 $ & $ 0.44495 $\\
[4pt]
7 & 0 & $ 0.28031 $ & $ 0.34816 $ & $ 0.40962 $ & $ 0.48205 $ & $ 0.53088 $\\
7 & 1 & $ 0.25011 $ & $ 0.31234 $ & $ 0.36942 $ & $ 0.43766 $ & $ 0.48433 $\\
7 & 2 & $ 0.22574 $ & $ 0.28313 $ & $ 0.33627 $ & $ 0.40052 $ & $ 0.44495 $\\
7 & 3 & $ 0.20567 $ & $ 0.25887 $ & $ 0.30850 $ & $ 0.36904 $ & $ 0.41130 $\\
[4pt]
8 & 0 & $ 0.25011 $ & $ 0.31234 $ & $ 0.36942 $ & $ 0.43766 $ & $ 0.48433 $\\
8 & 1 & $ 0.22574 $ & $ 0.28313 $ & $ 0.33627 $ & $ 0.40052 $ & $ 0.44495 $\\
8 & 2 & $ 0.20567 $ & $ 0.25887 $ & $ 0.30850 $ & $ 0.36904 $ & $ 0.41130 $\\
8 & 3 & $ 0.18887 $ & $ 0.23840 $ & $ 0.28491 $ & $ 0.34207 $ & $ 0.38225 $\\
[4pt]
9 & 0 & $ 0.22574 $ & $ 0.28313 $ & $ 0.33627 $ & $ 0.40052 $ & $ 0.44495 $\\
9 & 1 & $ 0.20567 $ & $ 0.25887 $ & $ 0.30850 $ & $ 0.36904 $ & $ 0.41130 $\\
9 & 2 & $ 0.18887 $ & $ 0.23840 $ & $ 0.28491 $ & $ 0.34207 $ & $ 0.38225 $\\
9 & 3 & $ 0.17460 $ & $ 0.22092 $ & $ 0.26465 $ & $ 0.31871 $ & $ 0.35695 $\\
[4pt]
10 & 0 & $ 0.20567 $ & $ 0.25887 $ & $ 0.30850 $ & $ 0.36904 $ & $ 0.41130 $\\
10 & 1 & $ 0.18887 $ & $ 0.23840 $ & $ 0.28491 $ & $ 0.34207 $ & $ 0.38225 $\\
10 & 2 & $ 0.17460 $ & $ 0.22092 $ & $ 0.26465 $ & $ 0.31871 $ & $ 0.35695 $\\
10 & 3 & $ 0.16232 $ & $ 0.20582 $ & $ 0.24705 $ & $ 0.29830 $ & $ 0.33473 $\\
[4pt]
11 & 0 & $ 0.18887 $ & $ 0.23840 $ & $ 0.28491 $ & $ 0.34207 $ & $ 0.38225 $\\
11 & 1 & $ 0.17460 $ & $ 0.22092 $ & $ 0.26465 $ & $ 0.31871 $ & $ 0.35695 $\\
11 & 2 & $ 0.16232 $ & $ 0.20582 $ & $ 0.24705 $ & $ 0.29830 $ & $ 0.33473 $\\
11 & 3 & $ 0.15166 $ & $ 0.19264 $ & $ 0.23164 $ & $ 0.28031 $ & $ 0.31508 $\\
[4pt]
12 & 0 & $ 0.17460 $ & $ 0.22092 $ & $ 0.26465 $ & $ 0.31871 $ & $ 0.35695 $\\
12 & 1 & $ 0.16232 $ & $ 0.20582 $ & $ 0.24705 $ & $ 0.29830 $ & $ 0.33473 $\\
12 & 2 & $ 0.15166 $ & $ 0.19264 $ & $ 0.23164 $ & $ 0.28031 $ & $ 0.31508 $\\
12 & 3 & $ 0.14230 $ & $ 0.18104 $ & $ 0.21802 $ & $ 0.26436 $ & $ 0.29758 $\\
12 & 4 & $ 0.13404 $ & $ 0.17075 $ & $ 0.20591 $ & $ 0.25011 $ & $ 0.28190 $\\
[4pt]
13 & 0 & $ 0.16232 $ & $ 0.20582 $ & $ 0.24705 $ & $ 0.29830 $ & $ 0.33473 $\\
13 & 1 & $ 0.15166 $ & $ 0.19264 $ & $ 0.23164 $ & $ 0.28031 $ & $ 0.31508 $\\
13 & 2 & $ 0.14230 $ & $ 0.18104 $ & $ 0.21802 $ & $ 0.26436 $ & $ 0.29758 $\\
13 & 3 & $ 0.13404 $ & $ 0.17075 $ & $ 0.20591 $ & $ 0.25011 $ & $ 0.28190 $\\
13 & 4 & $ 0.12667 $ & $ 0.16157 $ & $ 0.19506 $ & $ 0.23730 $ & $ 0.26777 $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{0.7\textwidth}{ccCCCCC}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 0.00036 $ & $ 0.00072 $ & $ 0.00181 $ & $ 0.00366 $ & $ 0.00750 $\\
14 & 1 & $ 0.00033 $ & $ 0.00067 $ & $ 0.00169 $ & $ 0.00341 $ & $ 0.00700 $\\
14 & 2 & $ 0.00031 $ & $ 0.00063 $ & $ 0.00158 $ & $ 0.00320 $ & $ 0.00656 $\\
14 & 3 & $ 0.00029 $ & $ 0.00059 $ & $ 0.00149 $ & $ 0.00301 $ & $ 0.00618 $\\
14 & 4 & $ 0.00028 $ & $ 0.00056 $ & $ 0.00141 $ & $ 0.00285 $ & $ 0.00584 $\\
[4pt]
15 & 0 & $ 0.00033 $ & $ 0.00067 $ & $ 0.00169 $ & $ 0.00341 $ & $ 0.00700 $\\
15 & 1 & $ 0.00031 $ & $ 0.00063 $ & $ 0.00158 $ & $ 0.00320 $ & $ 0.00656 $\\
15 & 2 & $ 0.00029 $ & $ 0.00059 $ & $ 0.00149 $ & $ 0.00301 $ & $ 0.00618 $\\
15 & 3 & $ 0.00028 $ & $ 0.00056 $ & $ 0.00141 $ & $ 0.00285 $ & $ 0.00584 $\\
15 & 4 & $ 0.00026 $ & $ 0.00053 $ & $ 0.00133 $ & $ 0.00270 $ & $ 0.00553 $\\
15 & 5 & $ 0.00025 $ & $ 0.00050 $ & $ 0.00127 $ & $ 0.00256 $ & $ 0.00525 $\\
[4pt]
16 & 0 & $ 0.00031 $ & $ 0.00063 $ & $ 0.00158 $ & $ 0.00320 $ & $ 0.00656 $\\
16 & 1 & $ 0.00029 $ & $ 0.00059 $ & $ 0.00149 $ & $ 0.00301 $ & $ 0.00618 $\\
16 & 2 & $ 0.00028 $ & $ 0.00056 $ & $ 0.00141 $ & $ 0.00285 $ & $ 0.00584 $\\
16 & 3 & $ 0.00026 $ & $ 0.00053 $ & $ 0.00133 $ & $ 0.00270 $ & $ 0.00553 $\\
16 & 4 & $ 0.00025 $ & $ 0.00050 $ & $ 0.00127 $ & $ 0.00256 $ & $ 0.00525 $\\
16 & 5 & $ 0.00024 $ & $ 0.00048 $ & $ 0.00120 $ & $ 0.00244 $ & $ 0.00500 $\\
[4pt]
17 & 0 & $ 0.00029 $ & $ 0.00059 $ & $ 0.00149 $ & $ 0.00301 $ & $ 0.00618 $\\
17 & 1 & $ 0.00028 $ & $ 0.00056 $ & $ 0.00141 $ & $ 0.00285 $ & $ 0.00584 $\\
17 & 2 & $ 0.00026 $ & $ 0.00053 $ & $ 0.00133 $ & $ 0.00270 $ & $ 0.00553 $\\
17 & 3 & $ 0.00025 $ & $ 0.00050 $ & $ 0.00127 $ & $ 0.00256 $ & $ 0.00525 $\\
17 & 4 & $ 0.00024 $ & $ 0.00048 $ & $ 0.00120 $ & $ 0.00244 $ & $ 0.00500 $\\
17 & 5 & $ 0.00023 $ & $ 0.00046 $ & $ 0.00115 $ & $ 0.00233 $ & $ 0.00478 $\\
[4pt]
18 & 0 & $ 0.00028 $ & $ 0.00056 $ & $ 0.00141 $ & $ 0.00285 $ & $ 0.00584 $\\
18 & 1 & $ 0.00026 $ & $ 0.00053 $ & $ 0.00133 $ & $ 0.00270 $ & $ 0.00553 $\\
18 & 2 & $ 0.00025 $ & $ 0.00050 $ & $ 0.00127 $ & $ 0.00256 $ & $ 0.00525 $\\
18 & 3 & $ 0.00024 $ & $ 0.00048 $ & $ 0.00120 $ & $ 0.00244 $ & $ 0.00500 $\\
18 & 4 & $ 0.00023 $ & $ 0.00046 $ & $ 0.00115 $ & $ 0.00233 $ & $ 0.00478 $\\
18 & 5 & $ 0.00022 $ & $ 0.00044 $ & $ 0.00110 $ & $ 0.00223 $ & $ 0.00457 $\\
18 & 6 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
[4pt]
19 & 0 & $ 0.00026 $ & $ 0.00053 $ & $ 0.00133 $ & $ 0.00270 $ & $ 0.00553 $\\
19 & 1 & $ 0.00025 $ & $ 0.00050 $ & $ 0.00127 $ & $ 0.00256 $ & $ 0.00525 $\\
19 & 2 & $ 0.00024 $ & $ 0.00048 $ & $ 0.00120 $ & $ 0.00244 $ & $ 0.00500 $\\
19 & 3 & $ 0.00023 $ & $ 0.00046 $ & $ 0.00115 $ & $ 0.00233 $ & $ 0.00478 $\\
19 & 4 & $ 0.00022 $ & $ 0.00044 $ & $ 0.00110 $ & $ 0.00223 $ & $ 0.00457 $\\
19 & 5 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
19 & 6 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
[4pt]
20 & 0 & $ 0.00025 $ & $ 0.00050 $ & $ 0.00127 $ & $ 0.00256 $ & $ 0.00525 $\\
20 & 1 & $ 0.00024 $ & $ 0.00048 $ & $ 0.00120 $ & $ 0.00244 $ & $ 0.00500 $\\
20 & 2 & $ 0.00023 $ & $ 0.00046 $ & $ 0.00115 $ & $ 0.00233 $ & $ 0.00478 $\\
20 & 3 & $ 0.00022 $ & $ 0.00044 $ & $ 0.00110 $ & $ 0.00223 $ & $ 0.00457 $\\
20 & 4 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
20 & 5 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
20 & 6 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{0.7\textwidth}{ccCCCCC}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 0.15166 $ & $ 0.19264 $ & $ 0.23164 $ & $ 0.28031 $ & $ 0.31508 $\\
14 & 1 & $ 0.14230 $ & $ 0.18104 $ & $ 0.21802 $ & $ 0.26436 $ & $ 0.29758 $\\
14 & 2 & $ 0.13404 $ & $ 0.17075 $ & $ 0.20591 $ & $ 0.25011 $ & $ 0.28190 $\\
14 & 3 & $ 0.12667 $ & $ 0.16157 $ & $ 0.19506 $ & $ 0.23730 $ & $ 0.26777 $\\
14 & 4 & $ 0.12008 $ & $ 0.15332 $ & $ 0.18530 $ & $ 0.22574 $ & $ 0.25499 $\\
[4pt]
15 & 0 & $ 0.14230 $ & $ 0.18104 $ & $ 0.21802 $ & $ 0.26436 $ & $ 0.29758 $\\
15 & 1 & $ 0.13404 $ & $ 0.17075 $ & $ 0.20591 $ & $ 0.25011 $ & $ 0.28190 $\\
15 & 2 & $ 0.12667 $ & $ 0.16157 $ & $ 0.19506 $ & $ 0.23730 $ & $ 0.26777 $\\
15 & 3 & $ 0.12008 $ & $ 0.15332 $ & $ 0.18530 $ & $ 0.22574 $ & $ 0.25499 $\\
15 & 4 & $ 0.11413 $ & $ 0.14587 $ & $ 0.17647 $ & $ 0.21524 $ & $ 0.24335 $\\
15 & 5 & $ 0.10875 $ & $ 0.13911 $ & $ 0.16843 $ & $ 0.20567 $ & $ 0.23273 $\\
[4pt]
16 & 0 & $ 0.13404 $ & $ 0.17075 $ & $ 0.20591 $ & $ 0.25011 $ & $ 0.28190 $\\
16 & 1 & $ 0.12667 $ & $ 0.16157 $ & $ 0.19506 $ & $ 0.23730 $ & $ 0.26777 $\\
16 & 2 & $ 0.12008 $ & $ 0.15332 $ & $ 0.18530 $ & $ 0.22574 $ & $ 0.25499 $\\
16 & 3 & $ 0.11413 $ & $ 0.14587 $ & $ 0.17647 $ & $ 0.21524 $ & $ 0.24335 $\\
16 & 4 & $ 0.10875 $ & $ 0.13911 $ & $ 0.16843 $ & $ 0.20567 $ & $ 0.23273 $\\
16 & 5 & $ 0.10385 $ & $ 0.13295 $ & $ 0.16110 $ & $ 0.19691 $ & $ 0.22299 $\\
[4pt]
17 & 0 & $ 0.12667 $ & $ 0.16157 $ & $ 0.19506 $ & $ 0.23730 $ & $ 0.26777 $\\
17 & 1 & $ 0.12008 $ & $ 0.15332 $ & $ 0.18530 $ & $ 0.22574 $ & $ 0.25499 $\\
17 & 2 & $ 0.11413 $ & $ 0.14587 $ & $ 0.17647 $ & $ 0.21524 $ & $ 0.24335 $\\
17 & 3 & $ 0.10875 $ & $ 0.13911 $ & $ 0.16843 $ & $ 0.20567 $ & $ 0.23273 $\\
17 & 4 & $ 0.10385 $ & $ 0.13295 $ & $ 0.16110 $ & $ 0.19691 $ & $ 0.22299 $\\
17 & 5 & $ 0.09937 $ & $ 0.12731 $ & $ 0.15437 $ & $ 0.18887 $ & $ 0.21403 $\\
[4pt]
18 & 0 & $ 0.12008 $ & $ 0.15332 $ & $ 0.18530 $ & $ 0.22574 $ & $ 0.25499 $\\
18 & 1 & $ 0.11413 $ & $ 0.14587 $ & $ 0.17647 $ & $ 0.21524 $ & $ 0.24335 $\\
18 & 2 & $ 0.10875 $ & $ 0.13911 $ & $ 0.16843 $ & $ 0.20567 $ & $ 0.23273 $\\
18 & 3 & $ 0.10385 $ & $ 0.13295 $ & $ 0.16110 $ & $ 0.19691 $ & $ 0.22299 $\\
18 & 4 & $ 0.09937 $ & $ 0.12731 $ & $ 0.15437 $ & $ 0.18887 $ & $ 0.21403 $\\
18 & 5 & $ 0.09526 $ & $ 0.12212 $ & $ 0.14819 $ & $ 0.18145 $ & $ 0.20575 $\\
18 & 6 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
[4pt]
19 & 0 & $ 0.11413 $ & $ 0.14587 $ & $ 0.17647 $ & $ 0.21524 $ & $ 0.24335 $\\
19 & 1 & $ 0.10875 $ & $ 0.13911 $ & $ 0.16843 $ & $ 0.20567 $ & $ 0.23273 $\\
19 & 2 & $ 0.10385 $ & $ 0.13295 $ & $ 0.16110 $ & $ 0.19691 $ & $ 0.22299 $\\
19 & 3 & $ 0.09937 $ & $ 0.12731 $ & $ 0.15437 $ & $ 0.18887 $ & $ 0.21403 $\\
19 & 4 & $ 0.09526 $ & $ 0.12212 $ & $ 0.14819 $ & $ 0.18145 $ & $ 0.20575 $\\
19 & 5 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
19 & 6 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
[4pt]
20 & 0 & $ 0.10875 $ & $ 0.13911 $ & $ 0.16843 $ & $ 0.20567 $ & $ 0.23273 $\\
20 & 1 & $ 0.10385 $ & $ 0.13295 $ & $ 0.16110 $ & $ 0.19691 $ & $ 0.22299 $\\
20 & 2 & $ 0.09937 $ & $ 0.12731 $ & $ 0.15437 $ & $ 0.18887 $ & $ 0.21403 $\\
20 & 3 & $ 0.09526 $ & $ 0.12212 $ & $ 0.14819 $ & $ 0.18145 $ & $ 0.20575 $\\
20 & 4 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
20 & 5 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
20 & 6 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{0.7\textwidth}{ccCCCCC}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 0.00024 $ & $ 0.00048 $ & $ 0.00120 $ & $ 0.00244 $ & $ 0.00500 $\\
21 & 1 & $ 0.00023 $ & $ 0.00046 $ & $ 0.00115 $ & $ 0.00233 $ & $ 0.00478 $\\
21 & 2 & $ 0.00022 $ & $ 0.00044 $ & $ 0.00110 $ & $ 0.00223 $ & $ 0.00457 $\\
21 & 3 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
21 & 4 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
21 & 5 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
21 & 6 & $ 0.00019 $ & $ 0.00037 $ & $ 0.00094 $ & $ 0.00190 $ & $ 0.00389 $\\
21 & 7 & $ 0.00018 $ & $ 0.00036 $ & $ 0.00090 $ & $ 0.00183 $ & $ 0.00376 $\\
[4pt]
22 & 0 & $ 0.00023 $ & $ 0.00046 $ & $ 0.00115 $ & $ 0.00233 $ & $ 0.00478 $\\
22 & 1 & $ 0.00022 $ & $ 0.00044 $ & $ 0.00110 $ & $ 0.00223 $ & $ 0.00457 $\\
22 & 2 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
22 & 3 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
22 & 4 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
22 & 5 & $ 0.00019 $ & $ 0.00037 $ & $ 0.00094 $ & $ 0.00190 $ & $ 0.00389 $\\
22 & 6 & $ 0.00018 $ & $ 0.00036 $ & $ 0.00090 $ & $ 0.00183 $ & $ 0.00376 $\\
22 & 7 & $ 0.00017 $ & $ 0.00035 $ & $ 0.00087 $ & $ 0.00177 $ & $ 0.00363 $\\
[4pt]
23 & 0 & $ 0.00022 $ & $ 0.00044 $ & $ 0.00110 $ & $ 0.00223 $ & $ 0.00457 $\\
23 & 1 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
23 & 2 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
23 & 3 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
23 & 4 & $ 0.00019 $ & $ 0.00037 $ & $ 0.00094 $ & $ 0.00190 $ & $ 0.00389 $\\
23 & 5 & $ 0.00018 $ & $ 0.00036 $ & $ 0.00090 $ & $ 0.00183 $ & $ 0.00376 $\\
23 & 6 & $ 0.00017 $ & $ 0.00035 $ & $ 0.00087 $ & $ 0.00177 $ & $ 0.00363 $\\
23 & 7 & $ 0.00017 $ & $ 0.00033 $ & $ 0.00084 $ & $ 0.00171 $ & $ 0.00351 $\\
[4pt]
24 & 0 & $ 0.00021 $ & $ 0.00042 $ & $ 0.00105 $ & $ 0.00213 $ & $ 0.00438 $\\
24 & 1 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
24 & 2 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
24 & 3 & $ 0.00019 $ & $ 0.00037 $ & $ 0.00094 $ & $ 0.00190 $ & $ 0.00389 $\\
24 & 4 & $ 0.00018 $ & $ 0.00036 $ & $ 0.00090 $ & $ 0.00183 $ & $ 0.00376 $\\
24 & 5 & $ 0.00017 $ & $ 0.00035 $ & $ 0.00087 $ & $ 0.00177 $ & $ 0.00363 $\\
24 & 6 & $ 0.00017 $ & $ 0.00033 $ & $ 0.00084 $ & $ 0.00171 $ & $ 0.00351 $\\
24 & 7 & $ 0.00016 $ & $ 0.00032 $ & $ 0.00082 $ & $ 0.00165 $ & $ 0.00339 $\\
24 & 8 & $ 0.00016 $ & $ 0.00031 $ & $ 0.00079 $ & $ 0.00160 $ & $ 0.00329 $\\
[4pt]
25 & 0 & $ 0.00020 $ & $ 0.00040 $ & $ 0.00101 $ & $ 0.00205 $ & $ 0.00421 $\\
25 & 1 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
25 & 2 & $ 0.00019 $ & $ 0.00037 $ & $ 0.00094 $ & $ 0.00190 $ & $ 0.00389 $\\
25 & 3 & $ 0.00018 $ & $ 0.00036 $ & $ 0.00090 $ & $ 0.00183 $ & $ 0.00376 $\\
25 & 4 & $ 0.00017 $ & $ 0.00035 $ & $ 0.00087 $ & $ 0.00177 $ & $ 0.00363 $\\
25 & 5 & $ 0.00017 $ & $ 0.00033 $ & $ 0.00084 $ & $ 0.00171 $ & $ 0.00351 $\\
25 & 6 & $ 0.00016 $ & $ 0.00032 $ & $ 0.00082 $ & $ 0.00165 $ & $ 0.00339 $\\
25 & 7 & $ 0.00016 $ & $ 0.00031 $ & $ 0.00079 $ & $ 0.00160 $ & $ 0.00329 $\\
25 & 8 & $ 0.00015 $ & $ 0.00030 $ & $ 0.00077 $ & $ 0.00155 $ & $ 0.00319 $\\
[4pt]
26 & 0 & $ 0.00019 $ & $ 0.00039 $ & $ 0.00097 $ & $ 0.00197 $ & $ 0.00404 $\\
26 & 1 & $ 0.00019 $ & $ 0.00037 $ & $ 0.00094 $ & $ 0.00190 $ & $ 0.00389 $\\
26 & 2 & $ 0.00018 $ & $ 0.00036 $ & $ 0.00090 $ & $ 0.00183 $ & $ 0.00376 $\\
26 & 3 & $ 0.00017 $ & $ 0.00035 $ & $ 0.00087 $ & $ 0.00177 $ & $ 0.00363 $\\
26 & 4 & $ 0.00017 $ & $ 0.00033 $ & $ 0.00084 $ & $ 0.00171 $ & $ 0.00351 $\\
26 & 5 & $ 0.00016 $ & $ 0.00032 $ & $ 0.00082 $ & $ 0.00165 $ & $ 0.00339 $\\
26 & 6 & $ 0.00016 $ & $ 0.00031 $ & $ 0.00079 $ & $ 0.00160 $ & $ 0.00329 $\\
26 & 7 & $ 0.00015 $ & $ 0.00030 $ & $ 0.00077 $ & $ 0.00155 $ & $ 0.00319 $\\
26 & 8 & $ 0.00015 $ & $ 0.00030 $ & $ 0.00074 $ & $ 0.00151 $ & $ 0.00309 $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{0.7\textwidth}{ccCCCCC}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 0.10385 $ & $ 0.13295 $ & $ 0.16110 $ & $ 0.19691 $ & $ 0.22299 $\\
21 & 1 & $ 0.09937 $ & $ 0.12731 $ & $ 0.15437 $ & $ 0.18887 $ & $ 0.21403 $\\
21 & 2 & $ 0.09526 $ & $ 0.12212 $ & $ 0.14819 $ & $ 0.18145 $ & $ 0.20575 $\\
21 & 3 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
21 & 4 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
21 & 5 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
21 & 6 & $ 0.08175 $ & $ 0.10502 $ & $ 0.12770 $ & $ 0.15681 $ & $ 0.17818 $\\
21 & 7 & $ 0.07894 $ & $ 0.10147 $ & $ 0.12344 $ & $ 0.15166 $ & $ 0.17240 $\\
[4pt]
22 & 0 & $ 0.09937 $ & $ 0.12731 $ & $ 0.15437 $ & $ 0.18887 $ & $ 0.21403 $\\
22 & 1 & $ 0.09526 $ & $ 0.12212 $ & $ 0.14819 $ & $ 0.18145 $ & $ 0.20575 $\\
22 & 2 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
22 & 3 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
22 & 4 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
22 & 5 & $ 0.08175 $ & $ 0.10502 $ & $ 0.12770 $ & $ 0.15681 $ & $ 0.17818 $\\
22 & 6 & $ 0.07894 $ & $ 0.10147 $ & $ 0.12344 $ & $ 0.15166 $ & $ 0.17240 $\\
22 & 7 & $ 0.07633 $ & $ 0.09814 $ & $ 0.11944 $ & $ 0.14683 $ & $ 0.16698 $\\
[4pt]
23 & 0 & $ 0.09526 $ & $ 0.12212 $ & $ 0.14819 $ & $ 0.18145 $ & $ 0.20575 $\\
23 & 1 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
23 & 2 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
23 & 3 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
23 & 4 & $ 0.08175 $ & $ 0.10502 $ & $ 0.12770 $ & $ 0.15681 $ & $ 0.17818 $\\
23 & 5 & $ 0.07894 $ & $ 0.10147 $ & $ 0.12344 $ & $ 0.15166 $ & $ 0.17240 $\\
23 & 6 & $ 0.07633 $ & $ 0.09814 $ & $ 0.11944 $ & $ 0.14683 $ & $ 0.16698 $\\
23 & 7 & $ 0.07388 $ & $ 0.09503 $ & $ 0.11570 $ & $ 0.14230 $ & $ 0.16189 $\\
[4pt]
24 & 0 & $ 0.09148 $ & $ 0.11735 $ & $ 0.14247 $ & $ 0.17460 $ & $ 0.19809 $\\
24 & 1 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
24 & 2 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
24 & 3 & $ 0.08175 $ & $ 0.10502 $ & $ 0.12770 $ & $ 0.15681 $ & $ 0.17818 $\\
24 & 4 & $ 0.07894 $ & $ 0.10147 $ & $ 0.12344 $ & $ 0.15166 $ & $ 0.17240 $\\
24 & 5 & $ 0.07633 $ & $ 0.09814 $ & $ 0.11944 $ & $ 0.14683 $ & $ 0.16698 $\\
24 & 6 & $ 0.07388 $ & $ 0.09503 $ & $ 0.11570 $ & $ 0.14230 $ & $ 0.16189 $\\
24 & 7 & $ 0.07159 $ & $ 0.09211 $ & $ 0.11219 $ & $ 0.13805 $ & $ 0.15711 $\\
24 & 8 & $ 0.06943 $ & $ 0.08937 $ & $ 0.10888 $ & $ 0.13404 $ & $ 0.15259 $\\
[4pt]
25 & 0 & $ 0.08799 $ & $ 0.11293 $ & $ 0.13719 $ & $ 0.16824 $ & $ 0.19098 $\\
25 & 1 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
25 & 2 & $ 0.08175 $ & $ 0.10502 $ & $ 0.12770 $ & $ 0.15681 $ & $ 0.17818 $\\
25 & 3 & $ 0.07894 $ & $ 0.10147 $ & $ 0.12344 $ & $ 0.15166 $ & $ 0.17240 $\\
25 & 4 & $ 0.07633 $ & $ 0.09814 $ & $ 0.11944 $ & $ 0.14683 $ & $ 0.16698 $\\
25 & 5 & $ 0.07388 $ & $ 0.09503 $ & $ 0.11570 $ & $ 0.14230 $ & $ 0.16189 $\\
25 & 6 & $ 0.07159 $ & $ 0.09211 $ & $ 0.11219 $ & $ 0.13805 $ & $ 0.15711 $\\
25 & 7 & $ 0.06943 $ & $ 0.08937 $ & $ 0.10888 $ & $ 0.13404 $ & $ 0.15259 $\\
25 & 8 & $ 0.06740 $ & $ 0.08678 $ & $ 0.10576 $ & $ 0.13025 $ & $ 0.14833 $\\
[4pt]
26 & 0 & $ 0.08475 $ & $ 0.10883 $ & $ 0.13227 $ & $ 0.16232 $ & $ 0.18436 $\\
26 & 1 & $ 0.08175 $ & $ 0.10502 $ & $ 0.12770 $ & $ 0.15681 $ & $ 0.17818 $\\
26 & 2 & $ 0.07894 $ & $ 0.10147 $ & $ 0.12344 $ & $ 0.15166 $ & $ 0.17240 $\\
26 & 3 & $ 0.07633 $ & $ 0.09814 $ & $ 0.11944 $ & $ 0.14683 $ & $ 0.16698 $\\
26 & 4 & $ 0.07388 $ & $ 0.09503 $ & $ 0.11570 $ & $ 0.14230 $ & $ 0.16189 $\\
26 & 5 & $ 0.07159 $ & $ 0.09211 $ & $ 0.11219 $ & $ 0.13805 $ & $ 0.15711 $\\
26 & 6 & $ 0.06943 $ & $ 0.08937 $ & $ 0.10888 $ & $ 0.13404 $ & $ 0.15259 $\\
26 & 7 & $ 0.06740 $ & $ 0.08678 $ & $ 0.10576 $ & $ 0.13025 $ & $ 0.14833 $\\
26 & 8 & $ 0.06548 $ & $ 0.08434 $ & $ 0.10282 $ & $ 0.12667 $ & $ 0.14430 $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
3 & 0 & $ 0.17100 $ & $ 0.21544 $ & $ 0.29240 $ & $ 0.36840 $ & $ 0.46416 $\\
3 & 1 & $ 0.13692~(0.00145) $ & $ 0.17543~(0.00125) $ & $ 0.24106~(0.00105) $ & $ 0.30758~(0.00090) $ & $ 0.39559~(0.00078) $\\
3 & 2 & $ 0.11115~(0.00104) $ & $ 0.14150~(0.00102) $ & $ 0.19715~(0.00086) $ & $ 0.25445~(0.00077) $ & $ 0.33035~(0.00076) $\\
3 & 3 & $ 0.16896~(0.00132) $ & $ 0.20361~(0.00110) $ & $ 0.26271~(0.00096) $ & $ 0.32051~(0.00093) $ & $ 0.39441~(0.00077) $\\
[4pt]
4 & 0 & $ 0.26591 $ & $ 0.31623 $ & $ 0.39764 $ & $ 0.47287 $ & $ 0.56234 $\\
4 & 1 & $ 0.23043~(0.00194) $ & $ 0.27396~(0.00138) $ & $ 0.34902~(0.00097) $ & $ 0.42105~(0.00092) $ & $ 0.50795~(0.00065) $\\
4 & 2 & $ 0.19676~(0.00132) $ & $ 0.23830~(0.00129) $ & $ 0.30334~(0.00110) $ & $ 0.36904~(0.00090) $ & $ 0.45186~(0.00074) $\\
4 & 3 & $ 0.16896~(0.00132) $ & $ 0.20361~(0.00110) $ & $ 0.26271~(0.00096) $ & $ 0.32051~(0.00093) $ & $ 0.39441~(0.00077) $\\
[4pt]
5 & 0 & $ 0.34657 $ & $ 0.39811 $ & $ 0.47818 $ & $ 0.54928 $ & $ 0.63096 $\\
5 & 1 & $ 0.30936~(0.00179) $ & $ 0.35835~(0.00137) $ & $ 0.43667~(0.00099) $ & $ 0.50589~(0.00071) $ & $ 0.58773~(0.00068) $\\
5 & 2 & $ 0.27627~(0.00170) $ & $ 0.32155~(0.00139) $ & $ 0.39525~(0.00113) $ & $ 0.46153~(0.00084) $ & $ 0.54247~(0.00066) $\\
5 & 3 & $ 0.24707~(0.00133) $ & $ 0.28810~(0.00128) $ & $ 0.35335~(0.00103) $ & $ 0.41662~(0.00083) $ & $ 0.49288~(0.00068) $\\
[4pt]
6 & 0 & $ 0.41352 $ & $ 0.46416 $ & $ 0.54074 $ & $ 0.60696 $ & $ 0.68129 $\\
6 & 1 & $ 0.37925~(0.00190) $ & $ 0.43105~(0.00146) $ & $ 0.50401~(0.00099) $ & $ 0.57118~(0.00081) $ & $ 0.64771~(0.00075) $\\
6 & 2 & $ 0.34672~(0.00179) $ & $ 0.39651~(0.00135) $ & $ 0.46891~(0.00088) $ & $ 0.53356~(0.00066) $ & $ 0.60970~(0.00060) $\\
6 & 3 & $ 0.31790~(0.00180) $ & $ 0.36171~(0.00151) $ & $ 0.43158~(0.00115) $ & $ 0.49413~(0.00075) $ & $ 0.56883~(0.00069) $\\
[4pt]
7 & 0 & $ 0.46912 $ & $ 0.51795 $ & $ 0.59038 $ & $ 0.65184 $ & $ 0.71969 $\\
7 & 1 & $ 0.44035~(0.00196) $ & $ 0.48662~(0.00132) $ & $ 0.55959~(0.00103) $ & $ 0.62252~(0.00088) $ & $ 0.69300~(0.00069) $\\
7 & 2 & $ 0.41032~(0.00199) $ & $ 0.45746~(0.00118) $ & $ 0.52770~(0.00096) $ & $ 0.59012~(0.00072) $ & $ 0.66162~(0.00072) $\\
7 & 3 & $ 0.38247~(0.00179) $ & $ 0.42700~(0.00140) $ & $ 0.49435~(0.00086) $ & $ 0.55644~(0.00063) $ & $ 0.62792~(0.00066) $\\
[4pt]
8 & 0 & $ 0.51567 $ & $ 0.56234 $ & $ 0.63058 $ & $ 0.68766 $ & $ 0.74989 $\\
8 & 1 & $ 0.48746~(0.00179) $ & $ 0.53432~(0.00137) $ & $ 0.60378~(0.00075) $ & $ 0.66249~(0.00075) $ & $ 0.72722~(0.00060) $\\
8 & 2 & $ 0.46331~(0.00162) $ & $ 0.50670~(0.00131) $ & $ 0.57685~(0.00088) $ & $ 0.63577~(0.00080) $ & $ 0.70204~(0.00064) $\\
8 & 3 & $ 0.43593~(0.00167) $ & $ 0.47948~(0.00123) $ & $ 0.54730~(0.00095) $ & $ 0.60659~(0.00082) $ & $ 0.67457~(0.00067) $\\
[4pt]
9 & 0 & $ 0.55505 $ & $ 0.59948 $ & $ 0.66373 $ & $ 0.71687 $ & $ 0.77426 $\\
9 & 1 & $ 0.53007~(0.00164) $ & $ 0.57526~(0.00116) $ & $ 0.64119~(0.00094) $ & $ 0.69597~(0.00073) $ & $ 0.75565~(0.00050) $\\
9 & 2 & $ 0.50462~(0.00173) $ & $ 0.55014~(0.00110) $ & $ 0.61624~(0.00079) $ & $ 0.67246~(0.00074) $ & $ 0.73437~(0.00059) $\\
9 & 3 & $ 0.48219~(0.00155) $ & $ 0.52578~(0.00125) $ & $ 0.59126~(0.00101) $ & $ 0.64764~(0.00079) $ & $ 0.71099~(0.00059) $\\
[4pt]
10 & 0 & $ 0.58870 $ & $ 0.63096 $ & $ 0.69150 $ & $ 0.74113 $ & $ 0.79433 $\\
10 & 1 & $ 0.56710~(0.00138) $ & $ 0.61190~(0.00113) $ & $ 0.67250~(0.00093) $ & $ 0.72348~(0.00068) $ & $ 0.77805~(0.00050) $\\
10 & 2 & $ 0.54407~(0.00153) $ & $ 0.58750~(0.00107) $ & $ 0.65040~(0.00086) $ & $ 0.70318~(0.00072) $ & $ 0.76092~(0.00048) $\\
10 & 3 & $ 0.52118~(0.00161) $ & $ 0.56429~(0.00101) $ & $ 0.62769~(0.00079) $ & $ 0.68173~(0.00075) $ & $ 0.74110~(0.00061) $\\
[4pt]
11 & 0 & $ 0.61775 $ & $ 0.65793 $ & $ 0.71509 $ & $ 0.76160 $ & $ 0.81113 $\\
11 & 1 & $ 0.59842~(0.00154) $ & $ 0.64012~(0.00122) $ & $ 0.69786~(0.00082) $ & $ 0.74538~(0.00057) $ & $ 0.79702~(0.00043) $\\
11 & 2 & $ 0.57813~(0.00131) $ & $ 0.62133~(0.00104) $ & $ 0.67987~(0.00088) $ & $ 0.72891~(0.00067) $ & $ 0.78217~(0.00047) $\\
11 & 3 & $ 0.55904~(0.00141) $ & $ 0.60001~(0.00107) $ & $ 0.65947~(0.00084) $ & $ 0.71027~(0.00065) $ & $ 0.76591~(0.00048) $\\
[4pt]
12 & 0 & $ 0.64305 $ & $ 0.68129 $ & $ 0.73535 $ & $ 0.77908 $ & $ 0.82540 $\\
12 & 1 & $ 0.62678~(0.00148) $ & $ 0.66451~(0.00107) $ & $ 0.71965~(0.00071) $ & $ 0.76468~(0.00060) $ & $ 0.81310~(0.00048) $\\
12 & 2 & $ 0.60892~(0.00144) $ & $ 0.64906~(0.00108) $ & $ 0.70385~(0.00082) $ & $ 0.74989~(0.00052) $ & $ 0.80020~(0.00042) $\\
12 & 3 & $ 0.58982~(0.00133) $ & $ 0.63045~(0.00102) $ & $ 0.68739~(0.00082) $ & $ 0.73440~(0.00065) $ & $ 0.78614~(0.00046) $\\
12 & 4 & $ 0.56900~(0.00144) $ & $ 0.61074~(0.00110) $ & $ 0.66762~(0.00078) $ & $ 0.71651~(0.00060) $ & $ 0.77040~(0.00050) $\\
[4pt]
13 & 0 & $ 0.66527 $ & $ 0.70170 $ & $ 0.75295 $ & $ 0.79418 $ & $ 0.83768 $\\
13 & 1 & $ 0.64961~(0.00152) $ & $ 0.68675~(0.00100) $ & $ 0.73905~(0.00082) $ & $ 0.78138~(0.00056) $ & $ 0.82692~(0.00044) $\\
13 & 2 & $ 0.63493~(0.00129) $ & $ 0.67103~(0.00093) $ & $ 0.72434~(0.00069) $ & $ 0.76836~(0.00058) $ & $ 0.81574~(0.00043) $\\
13 & 3 & $ 0.61865~(0.00129) $ & $ 0.65554~(0.00098) $ & $ 0.70931~(0.00075) $ & $ 0.75462~(0.00054) $ & $ 0.80318~(0.00043) $\\
13 & 4 & $ 0.60105~(0.00142) $ & $ 0.63837~(0.00108) $ & $ 0.69353~(0.00082) $ & $ 0.73966~(0.00061) $ & $ 0.78968~(0.00047) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
3 & 0 & $ 0.96549 $ & $ 0.98305 $ & $ 0.99160 $ & $ 0.99666 $ & $ 0.99833 $\\
3 & 1 & $ 0.95001~(0.00031) $ & $ 0.97521~(0.00023) $ & $ 0.98760~(0.00017) $ & $ 0.99509~(0.00011) $ & $ 0.99741~(0.00009) $\\
3 & 2 & $ 0.91371~(0.00042) $ & $ 0.95411~(0.00037) $ & $ 0.97610~(0.00032) $ & $ 0.99015~(0.00018) $ & $ 0.99504~(0.00012) $\\
3 & 3 & $ 0.91850~(0.00038) $ & $ 0.95576~(0.00032) $ & $ 0.97656~(0.00029) $ & $ 0.99029~(0.00017) $ & $ 0.99506~(0.00012) $\\
[4pt]
4 & 0 & $ 0.97400 $ & $ 0.98726 $ & $ 0.99369 $ & $ 0.99749 $ & $ 0.99875 $\\
4 & 1 & $ 0.96598~(0.00019) $ & $ 0.98321~(0.00013) $ & $ 0.99157~(0.00009) $ & $ 0.99660~(0.00008) $ & $ 0.99823~(0.00005) $\\
4 & 2 & $ 0.95115~(0.00029) $ & $ 0.97554~(0.00023) $ & $ 0.98768~(0.00016) $ & $ 0.99510~(0.00011) $ & $ 0.99741~(0.00009) $\\
4 & 3 & $ 0.91850~(0.00038) $ & $ 0.95576~(0.00032) $ & $ 0.97656~(0.00029) $ & $ 0.99029~(0.00017) $ & $ 0.99506~(0.00012) $\\
[4pt]
5 & 0 & $ 0.97915 $ & $ 0.98979 $ & $ 0.99495 $ & $ 0.99799 $ & $ 0.99900 $\\
5 & 1 & $ 0.97422~(0.00012) $ & $ 0.98723~(0.00009) $ & $ 0.99374~(0.00007) $ & $ 0.99748~(0.00006) $ & $ 0.99875~(0.00003) $\\
5 & 2 & $ 0.96635~(0.00020) $ & $ 0.98330~(0.00012) $ & $ 0.99159~(0.00010) $ & $ 0.99661~(0.00008) $ & $ 0.99823~(0.00005) $\\
5 & 3 & $ 0.95205~(0.00027) $ & $ 0.97578~(0.00022) $ & $ 0.98776~(0.00016) $ & $ 0.99511~(0.00011) $ & $ 0.99741~(0.00009) $\\
[4pt]
6 & 0 & $ 0.98259 $ & $ 0.99149 $ & $ 0.99579 $ & $ 0.99833 $ & $ 0.99916 $\\
6 & 1 & $ 0.97926~(0.00010) $ & $ 0.98972~(0.00008) $ & $ 0.99496~(0.00007) $ & $ 0.99799~(0.00004) $ & $ 0.99901~(0.00003) $\\
6 & 2 & $ 0.97441~(0.00013) $ & $ 0.98728~(0.00009) $ & $ 0.99375~(0.00007) $ & $ 0.99748~(0.00006) $ & $ 0.99876~(0.00003) $\\
6 & 3 & $ 0.96669~(0.00020) $ & $ 0.98338~(0.00012) $ & $ 0.99162~(0.00010) $ & $ 0.99661~(0.00008) $ & $ 0.99823~(0.00005) $\\
[4pt]
7 & 0 & $ 0.98506 $ & $ 0.99270 $ & $ 0.99639 $ & $ 0.99857 $ & $ 0.99928 $\\
7 & 1 & $ 0.98265~(0.00009) $ & $ 0.99147~(0.00007) $ & $ 0.99583~(0.00006) $ & $ 0.99833~(0.00004) $ & $ 0.99920~(0.00002) $\\
7 & 2 & $ 0.97934~(0.00010) $ & $ 0.98974~(0.00008) $ & $ 0.99497~(0.00007) $ & $ 0.99799~(0.00004) $ & $ 0.99902~(0.00003) $\\
7 & 3 & $ 0.97455~(0.00012) $ & $ 0.98733~(0.00009) $ & $ 0.99376~(0.00007) $ & $ 0.99748~(0.00006) $ & $ 0.99876~(0.00003) $\\
[4pt]
8 & 0 & $ 0.98692 $ & $ 0.99361 $ & $ 0.99684 $ & $ 0.99874 $ & $ 0.99937 $\\
8 & 1 & $ 0.98507~(0.00008) $ & $ 0.99270~(0.00007) $ & $ 0.99640~(0.00006) $ & $ 0.99856~(0.00003) $ & $ 0.99930~(0.00002) $\\
8 & 2 & $ 0.98271~(0.00009) $ & $ 0.99149~(0.00007) $ & $ 0.99584~(0.00006) $ & $ 0.99833~(0.00004) $ & $ 0.99920~(0.00002) $\\
8 & 3 & $ 0.97941~(0.00010) $ & $ 0.98976~(0.00008) $ & $ 0.99498~(0.00007) $ & $ 0.99799~(0.00004) $ & $ 0.99902~(0.00003) $\\
[4pt]
9 & 0 & $ 0.98836 $ & $ 0.99432 $ & $ 0.99719 $ & $ 0.99888 $ & $ 0.99944 $\\
9 & 1 & $ 0.98686~(0.00008) $ & $ 0.99359~(0.00006) $ & $ 0.99683~(0.00005) $ & $ 0.99872~(0.00003) $ & $ 0.99938~(0.00002) $\\
9 & 2 & $ 0.98510~(0.00008) $ & $ 0.99271~(0.00007) $ & $ 0.99640~(0.00006) $ & $ 0.99856~(0.00003) $ & $ 0.99930~(0.00002) $\\
9 & 3 & $ 0.98275~(0.00009) $ & $ 0.99150~(0.00007) $ & $ 0.99584~(0.00006) $ & $ 0.99833~(0.00004) $ & $ 0.99920~(0.00002) $\\
[4pt]
10 & 0 & $ 0.98952 $ & $ 0.99488 $ & $ 0.99747 $ & $ 0.99900 $ & $ 0.99950 $\\
10 & 1 & $ 0.98837~(0.00007) $ & $ 0.99428~(0.00006) $ & $ 0.99719~(0.00004) $ & $ 0.99888~(0.00002) $ & $ 0.99945~(0.00002) $\\
10 & 2 & $ 0.98688~(0.00008) $ & $ 0.99360~(0.00006) $ & $ 0.99684~(0.00005) $ & $ 0.99872~(0.00003) $ & $ 0.99938~(0.00002) $\\
10 & 3 & $ 0.98514~(0.00009) $ & $ 0.99271~(0.00007) $ & $ 0.99641~(0.00006) $ & $ 0.99856~(0.00003) $ & $ 0.99930~(0.00002) $\\
[4pt]
11 & 0 & $ 0.99047 $ & $ 0.99535 $ & $ 0.99770 $ & $ 0.99909 $ & $ 0.99954 $\\
11 & 1 & $ 0.98950~(0.00006) $ & $ 0.99486~(0.00006) $ & $ 0.99749~(0.00004) $ & $ 0.99900~(0.00002) $ & $ 0.99950~(0.00001) $\\
11 & 2 & $ 0.98838~(0.00007) $ & $ 0.99428~(0.00006) $ & $ 0.99719~(0.00004) $ & $ 0.99888~(0.00002) $ & $ 0.99945~(0.00002) $\\
11 & 3 & $ 0.98691~(0.00008) $ & $ 0.99360~(0.00006) $ & $ 0.99684~(0.00005) $ & $ 0.99872~(0.00003) $ & $ 0.99938~(0.00002) $\\
[4pt]
12 & 0 & $ 0.99126 $ & $ 0.99573 $ & $ 0.99789 $ & $ 0.99916 $ & $ 0.99958 $\\
12 & 1 & $ 0.99041~(0.00006) $ & $ 0.99533~(0.00005) $ & $ 0.99772~(0.00003) $ & $ 0.99909~(0.00002) $ & $ 0.99956~(0.00001) $\\
12 & 2 & $ 0.98951~(0.00006) $ & $ 0.99487~(0.00006) $ & $ 0.99749~(0.00004) $ & $ 0.99900~(0.00002) $ & $ 0.99951~(0.00001) $\\
12 & 3 & $ 0.98840~(0.00007) $ & $ 0.99428~(0.00006) $ & $ 0.99719~(0.00004) $ & $ 0.99888~(0.00002) $ & $ 0.99945~(0.00002) $\\
12 & 4 & $ 0.98694~(0.00008) $ & $ 0.99360~(0.00006) $ & $ 0.99684~(0.00005) $ & $ 0.99872~(0.00003) $ & $ 0.99938~(0.00002) $\\
[4pt]
13 & 0 & $ 0.99193 $ & $ 0.99606 $ & $ 0.99805 $ & $ 0.99923 $ & $ 0.99961 $\\
13 & 1 & $ 0.99121~(0.00006) $ & $ 0.99573~(0.00005) $ & $ 0.99790~(0.00003) $ & $ 0.99917~(0.00002) $ & $ 0.99959~(0.00001) $\\
13 & 2 & $ 0.99042~(0.00006) $ & $ 0.99533~(0.00005) $ & $ 0.99772~(0.00003) $ & $ 0.99909~(0.00002) $ & $ 0.99956~(0.00001) $\\
13 & 3 & $ 0.98952~(0.00006) $ & $ 0.99487~(0.00006) $ & $ 0.99749~(0.00004) $ & $ 0.99900~(0.00002) $ & $ 0.99951~(0.00001) $\\
13 & 4 & $ 0.98842~(0.00007) $ & $ 0.99429~(0.00006) $ & $ 0.99719~(0.00004) $ & $ 0.99888~(0.00002) $ & $ 0.99945~(0.00002) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
14 & 0 & $ 0.68492 $ & $ 0.71969 $ & $ 0.76836 $ & $ 0.80736 $ & $ 0.84834 $\\
14 & 1 & $ 0.67045~(0.00144) $ & $ 0.70632~(0.00115) $ & $ 0.75597~(0.00072) $ & $ 0.79627~(0.00055) $ & $ 0.83865~(0.00038) $\\
14 & 2 & $ 0.65662~(0.00130) $ & $ 0.69189~(0.00097) $ & $ 0.74287~(0.00079) $ & $ 0.78416~(0.00055) $ & $ 0.82874~(0.00043) $\\
14 & 3 & $ 0.64192~(0.00127) $ & $ 0.67797~(0.00084) $ & $ 0.72875~(0.00066) $ & $ 0.77200~(0.00056) $ & $ 0.81830~(0.00043) $\\
14 & 4 & $ 0.62609~(0.00137) $ & $ 0.66218~(0.00097) $ & $ 0.71456~(0.00069) $ & $ 0.75881~(0.00054) $ & $ 0.80600~(0.00043) $\\
[4pt]
15 & 0 & $ 0.70242 $ & $ 0.73564 $ & $ 0.78198 $ & $ 0.81896 $ & $ 0.85770 $\\
15 & 1 & $ 0.68931~(0.00138) $ & $ 0.72368~(0.00089) $ & $ 0.77086~(0.00071) $ & $ 0.80906~(0.00051) $ & $ 0.84931~(0.00032) $\\
15 & 2 & $ 0.67530~(0.00139) $ & $ 0.71036~(0.00107) $ & $ 0.75921~(0.00069) $ & $ 0.79879~(0.00050) $ & $ 0.84042~(0.00037) $\\
15 & 3 & $ 0.66273~(0.00109) $ & $ 0.69727~(0.00086) $ & $ 0.74727~(0.00077) $ & $ 0.78738~(0.00056) $ & $ 0.83088~(0.00043) $\\
15 & 4 & $ 0.64831~(0.00114) $ & $ 0.68289~(0.00088) $ & $ 0.73336~(0.00067) $ & $ 0.77549~(0.00055) $ & $ 0.82061~(0.00042) $\\
15 & 5 & $ 0.63376~(0.00116) $ & $ 0.66900~(0.00091) $ & $ 0.71943~(0.00065) $ & $ 0.76221~(0.00052) $ & $ 0.80864~(0.00042) $\\
[4pt]
16 & 0 & $ 0.71810 $ & $ 0.74989 $ & $ 0.79409 $ & $ 0.82925 $ & $ 0.86596 $\\
16 & 1 & $ 0.70663~(0.00126) $ & $ 0.73887~(0.00101) $ & $ 0.78340~(0.00065) $ & $ 0.82052~(0.00051) $ & $ 0.85880~(0.00034) $\\
16 & 2 & $ 0.69349~(0.00128) $ & $ 0.72720~(0.00093) $ & $ 0.77371~(0.00068) $ & $ 0.81110~(0.00046) $ & $ 0.85075~(0.00033) $\\
16 & 3 & $ 0.68064~(0.00120) $ & $ 0.71453~(0.00101) $ & $ 0.76250~(0.00069) $ & $ 0.80132~(0.00052) $ & $ 0.84206~(0.00037) $\\
16 & 4 & $ 0.66772~(0.00118) $ & $ 0.70169~(0.00091) $ & $ 0.75103~(0.00070) $ & $ 0.79024~(0.00059) $ & $ 0.83270~(0.00042) $\\
16 & 5 & $ 0.65433~(0.00092) $ & $ 0.68801~(0.00074) $ & $ 0.73716~(0.00066) $ & $ 0.77841~(0.00052) $ & $ 0.82265~(0.00042) $\\
[4pt]
17 & 0 & $ 0.73223 $ & $ 0.76270 $ & $ 0.80494 $ & $ 0.83843 $ & $ 0.87333 $\\
17 & 1 & $ 0.72107~(0.00124) $ & $ 0.75232~(0.00107) $ & $ 0.79597~(0.00065) $ & $ 0.83052~(0.00049) $ & $ 0.86670~(0.00033) $\\
17 & 2 & $ 0.70979~(0.00123) $ & $ 0.74199~(0.00098) $ & $ 0.78582~(0.00065) $ & $ 0.82226~(0.00047) $ & $ 0.85991~(0.00034) $\\
17 & 3 & $ 0.69823~(0.00121) $ & $ 0.73103~(0.00091) $ & $ 0.77654~(0.00067) $ & $ 0.81300~(0.00048) $ & $ 0.85201~(0.00033) $\\
17 & 4 & $ 0.68546~(0.00117) $ & $ 0.71867~(0.00096) $ & $ 0.76549~(0.00068) $ & $ 0.80361~(0.00051) $ & $ 0.84361~(0.00038) $\\
17 & 5 & $ 0.67274~(0.00112) $ & $ 0.70565~(0.00088) $ & $ 0.75401~(0.00068) $ & $ 0.79282~(0.00059) $ & $ 0.83440~(0.00040) $\\
[4pt]
18 & 0 & $ 0.74501 $ & $ 0.77426 $ & $ 0.81470 $ & $ 0.84668 $ & $ 0.87992 $\\
18 & 1 & $ 0.73587~(0.00121) $ & $ 0.76506~(0.00096) $ & $ 0.80672~(0.00062) $ & $ 0.83921~(0.00046) $ & $ 0.87388~(0.00030) $\\
18 & 2 & $ 0.72414~(0.00122) $ & $ 0.75493~(0.00109) $ & $ 0.79795~(0.00061) $ & $ 0.83189~(0.00048) $ & $ 0.86768~(0.00030) $\\
18 & 3 & $ 0.71307~(0.00122) $ & $ 0.74442~(0.00102) $ & $ 0.78830~(0.00066) $ & $ 0.82406~(0.00048) $ & $ 0.86091~(0.00035) $\\
18 & 4 & $ 0.70160~(0.00122) $ & $ 0.73412~(0.00094) $ & $ 0.77899~(0.00066) $ & $ 0.81504~(0.00047) $ & $ 0.85338~(0.00034) $\\
18 & 5 & $ 0.68996~(0.00119) $ & $ 0.72267~(0.00090) $ & $ 0.76825~(0.00065) $ & $ 0.80548~(0.00051) $ & $ 0.84499~(0.00037) $\\
18 & 6 & $ 0.67754~(0.00102) $ & $ 0.71057~(0.00090) $ & $ 0.75737~(0.00070) $ & $ 0.79515~(0.00058) $ & $ 0.83610~(0.00040) $\\
[4pt]
19 & 0 & $ 0.75665 $ & $ 0.78476 $ & $ 0.82353 $ & $ 0.85413 $ & $ 0.88587 $\\
19 & 1 & $ 0.74685~(0.00128) $ & $ 0.77649~(0.00085) $ & $ 0.81637~(0.00056) $ & $ 0.84730~(0.00042) $ & $ 0.88049~(0.00030) $\\
19 & 2 & $ 0.73835~(0.00120) $ & $ 0.76711~(0.00087) $ & $ 0.80829~(0.00058) $ & $ 0.84037~(0.00043) $ & $ 0.87473~(0.00029) $\\
19 & 3 & $ 0.72782~(0.00122) $ & $ 0.75796~(0.00105) $ & $ 0.80012~(0.00059) $ & $ 0.83337~(0.00047) $ & $ 0.86853~(0.00030) $\\
19 & 4 & $ 0.71701~(0.00126) $ & $ 0.74746~(0.00103) $ & $ 0.79088~(0.00068) $ & $ 0.82564~(0.00047) $ & $ 0.86191~(0.00035) $\\
19 & 5 & $ 0.70587~(0.00108) $ & $ 0.73725~(0.00094) $ & $ 0.78125~(0.00061) $ & $ 0.81673~(0.00046) $ & $ 0.85451~(0.00034) $\\
19 & 6 & $ 0.69468~(0.00098) $ & $ 0.72658~(0.00087) $ & $ 0.77117~(0.00065) $ & $ 0.80755~(0.00052) $ & $ 0.84642~(0.00036) $\\
[4pt]
20 & 0 & $ 0.76727 $ & $ 0.79433 $ & $ 0.83157 $ & $ 0.86089 $ & $ 0.89125 $\\
20 & 1 & $ 0.75926~(0.00124) $ & $ 0.78706~(0.00078) $ & $ 0.82496~(0.00052) $ & $ 0.85480~(0.00040) $ & $ 0.88617~(0.00030) $\\
20 & 2 & $ 0.74928~(0.00127) $ & $ 0.77829~(0.00081) $ & $ 0.81762~(0.00054) $ & $ 0.84828~(0.00041) $ & $ 0.88114~(0.00029) $\\
20 & 3 & $ 0.74112~(0.00117) $ & $ 0.76978~(0.00090) $ & $ 0.81012~(0.00057) $ & $ 0.84169~(0.00039) $ & $ 0.87550~(0.00028) $\\
20 & 4 & $ 0.73087~(0.00118) $ & $ 0.76046~(0.00105) $ & $ 0.80202~(0.00061) $ & $ 0.83488~(0.00046) $ & $ 0.86946~(0.00030) $\\
20 & 5 & $ 0.72081~(0.00127) $ & $ 0.75011~(0.00101) $ & $ 0.79261~(0.00065) $ & $ 0.82709~(0.00047) $ & $ 0.86283~(0.00033) $\\
20 & 6 & $ 0.71006~(0.00106) $ & $ 0.74014~(0.00100) $ & $ 0.78346~(0.00064) $ & $ 0.81845~(0.00044) $ & $ 0.85581~(0.00034) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
14 & 0 & $ 0.99250 $ & $ 0.99634 $ & $ 0.99819 $ & $ 0.99928 $ & $ 0.99964 $\\
14 & 1 & $ 0.99189~(0.00005) $ & $ 0.99607~(0.00004) $ & $ 0.99806~(0.00003) $ & $ 0.99924~(0.00002) $ & $ 0.99963~(0.00001) $\\
14 & 2 & $ 0.99121~(0.00006) $ & $ 0.99573~(0.00005) $ & $ 0.99790~(0.00003) $ & $ 0.99917~(0.00002) $ & $ 0.99959~(0.00001) $\\
14 & 3 & $ 0.99043~(0.00006) $ & $ 0.99533~(0.00005) $ & $ 0.99772~(0.00003) $ & $ 0.99909~(0.00002) $ & $ 0.99956~(0.00001) $\\
14 & 4 & $ 0.98954~(0.00006) $ & $ 0.99487~(0.00006) $ & $ 0.99749~(0.00004) $ & $ 0.99900~(0.00002) $ & $ 0.99951~(0.00001) $\\
[4pt]
15 & 0 & $ 0.99300 $ & $ 0.99659 $ & $ 0.99831 $ & $ 0.99933 $ & $ 0.99967 $\\
15 & 1 & $ 0.99246~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
15 & 2 & $ 0.99190~(0.00005) $ & $ 0.99607~(0.00004) $ & $ 0.99806~(0.00003) $ & $ 0.99924~(0.00002) $ & $ 0.99963~(0.00001) $\\
15 & 3 & $ 0.99122~(0.00006) $ & $ 0.99573~(0.00005) $ & $ 0.99790~(0.00003) $ & $ 0.99917~(0.00002) $ & $ 0.99959~(0.00001) $\\
15 & 4 & $ 0.99043~(0.00006) $ & $ 0.99533~(0.00005) $ & $ 0.99772~(0.00003) $ & $ 0.99909~(0.00002) $ & $ 0.99956~(0.00001) $\\
15 & 5 & $ 0.98955~(0.00006) $ & $ 0.99487~(0.00006) $ & $ 0.99749~(0.00004) $ & $ 0.99900~(0.00002) $ & $ 0.99951~(0.00001) $\\
[4pt]
16 & 0 & $ 0.99344 $ & $ 0.99680 $ & $ 0.99842 $ & $ 0.99937 $ & $ 0.99969 $\\
16 & 1 & $ 0.99297~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
16 & 2 & $ 0.99247~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
16 & 3 & $ 0.99190~(0.00005) $ & $ 0.99607~(0.00004) $ & $ 0.99806~(0.00003) $ & $ 0.99924~(0.00002) $ & $ 0.99963~(0.00001) $\\
16 & 4 & $ 0.99123~(0.00006) $ & $ 0.99573~(0.00005) $ & $ 0.99790~(0.00003) $ & $ 0.99917~(0.00002) $ & $ 0.99959~(0.00001) $\\
16 & 5 & $ 0.99044~(0.00006) $ & $ 0.99533~(0.00005) $ & $ 0.99772~(0.00003) $ & $ 0.99909~(0.00002) $ & $ 0.99956~(0.00001) $\\
[4pt]
17 & 0 & $ 0.99382 $ & $ 0.99699 $ & $ 0.99851 $ & $ 0.99941 $ & $ 0.99971 $\\
17 & 1 & $ 0.99340~(0.00004) $ & $ 0.99680~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
17 & 2 & $ 0.99297~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
17 & 3 & $ 0.99247~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
17 & 4 & $ 0.99191~(0.00005) $ & $ 0.99607~(0.00004) $ & $ 0.99806~(0.00003) $ & $ 0.99924~(0.00002) $ & $ 0.99963~(0.00001) $\\
17 & 5 & $ 0.99124~(0.00006) $ & $ 0.99573~(0.00005) $ & $ 0.99790~(0.00003) $ & $ 0.99917~(0.00002) $ & $ 0.99959~(0.00001) $\\
[4pt]
18 & 0 & $ 0.99416 $ & $ 0.99715 $ & $ 0.99859 $ & $ 0.99944 $ & $ 0.99972 $\\
18 & 1 & $ 0.99378~(0.00004) $ & $ 0.99698~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
18 & 2 & $ 0.99341~(0.00004) $ & $ 0.99680~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
18 & 3 & $ 0.99298~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
18 & 4 & $ 0.99248~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
18 & 5 & $ 0.99191~(0.00005) $ & $ 0.99607~(0.00004) $ & $ 0.99806~(0.00003) $ & $ 0.99924~(0.00002) $ & $ 0.99963~(0.00001) $\\
18 & 6 & $ 0.99125~(0.00006) $ & $ 0.99574~(0.00005) $ & $ 0.99790~(0.00003) $ & $ 0.99917~(0.00002) $ & $ 0.99959~(0.00001) $\\
[4pt]
19 & 0 & $ 0.99447 $ & $ 0.99730 $ & $ 0.99867 $ & $ 0.99947 $ & $ 0.99974 $\\
19 & 1 & $ 0.99413~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
19 & 2 & $ 0.99379~(0.00004) $ & $ 0.99698~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
19 & 3 & $ 0.99341~(0.00005) $ & $ 0.99680~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
19 & 4 & $ 0.99298~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
19 & 5 & $ 0.99248~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
19 & 6 & $ 0.99191~(0.00005) $ & $ 0.99607~(0.00004) $ & $ 0.99806~(0.00003) $ & $ 0.99924~(0.00002) $ & $ 0.99963~(0.00001) $\\
[4pt]
20 & 0 & $ 0.99475 $ & $ 0.99744 $ & $ 0.99873 $ & $ 0.99950 $ & $ 0.99975 $\\
20 & 1 & $ 0.99444~(0.00004) $ & $ 0.99731~(0.00003) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
20 & 2 & $ 0.99413~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
20 & 3 & $ 0.99379~(0.00004) $ & $ 0.99698~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
20 & 4 & $ 0.99341~(0.00005) $ & $ 0.99680~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
20 & 5 & $ 0.99299~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
20 & 6 & $ 0.99248~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.005} & {0.010} & {0.025} & {0.050} & {0.100} 
\\
\midrule
21 & 0 & $ 0.77701 $ & $ 0.80309 $ & $ 0.83890 $ & $ 0.86705 $ & $ 0.89615 $\\
21 & 1 & $ 0.76920~(0.00105) $ & $ 0.79641~(0.00077) $ & $ 0.83241~(0.00052) $ & $ 0.86138~(0.00037) $ & $ 0.89139~(0.00030) $\\
21 & 2 & $ 0.76131~(0.00121) $ & $ 0.78854~(0.00078) $ & $ 0.82617~(0.00050) $ & $ 0.85590~(0.00038) $ & $ 0.88677~(0.00030) $\\
21 & 3 & $ 0.75197~(0.00133) $ & $ 0.78052~(0.00077) $ & $ 0.81892~(0.00052) $ & $ 0.84930~(0.00039) $ & $ 0.88173~(0.00029) $\\
21 & 4 & $ 0.74415~(0.00119) $ & $ 0.77241~(0.00090) $ & $ 0.81173~(0.00057) $ & $ 0.84287~(0.00040) $ & $ 0.87645~(0.00029) $\\
21 & 5 & $ 0.73366~(0.00113) $ & $ 0.76264~(0.00100) $ & $ 0.80365~(0.00059) $ & $ 0.83608~(0.00044) $ & $ 0.87029~(0.00029) $\\
21 & 6 & $ 0.72374~(0.00120) $ & $ 0.75311~(0.00104) $ & $ 0.79451~(0.00061) $ & $ 0.82861~(0.00047) $ & $ 0.86387~(0.00034) $\\
21 & 7 & $ 0.71401~(0.00117) $ & $ 0.74394~(0.00098) $ & $ 0.78582~(0.00063) $ & $ 0.82017~(0.00042) $ & $ 0.85691~(0.00033) $\\
[4pt]
22 & 0 & $ 0.78597 $ & $ 0.81113 $ & $ 0.84563 $ & $ 0.87269 $ & $ 0.90063 $\\
22 & 1 & $ 0.77950~(0.00104) $ & $ 0.80475~(0.00078) $ & $ 0.83946~(0.00052) $ & $ 0.86717~(0.00037) $ & $ 0.89604~(0.00025) $\\
22 & 2 & $ 0.77086~(0.00108) $ & $ 0.79758~(0.00080) $ & $ 0.83339~(0.00051) $ & $ 0.86222~(0.00036) $ & $ 0.89191~(0.00030) $\\
22 & 3 & $ 0.76322~(0.00118) $ & $ 0.79043~(0.00078) $ & $ 0.82743~(0.00049) $ & $ 0.85697~(0.00039) $ & $ 0.88740~(0.00028) $\\
22 & 4 & $ 0.75511~(0.00129) $ & $ 0.78291~(0.00077) $ & $ 0.82042~(0.00052) $ & $ 0.85050~(0.00039) $ & $ 0.88243~(0.00028) $\\
22 & 5 & $ 0.74601~(0.00113) $ & $ 0.77463~(0.00076) $ & $ 0.81321~(0.00057) $ & $ 0.84390~(0.00036) $ & $ 0.87711~(0.00027) $\\
22 & 6 & $ 0.73600~(0.00115) $ & $ 0.76490~(0.00098) $ & $ 0.80530~(0.00062) $ & $ 0.83739~(0.00043) $ & $ 0.87117~(0.00029) $\\
22 & 7 & $ 0.72743~(0.00111) $ & $ 0.75585~(0.00097) $ & $ 0.79642~(0.00058) $ & $ 0.82978~(0.00047) $ & $ 0.86473~(0.00032) $\\
[4pt]
23 & 0 & $ 0.79425 $ & $ 0.81855 $ & $ 0.85181 $ & $ 0.87788 $ & $ 0.90474 $\\
23 & 1 & $ 0.78820~(0.00101) $ & $ 0.81274~(0.00067) $ & $ 0.84589~(0.00052) $ & $ 0.87258~(0.00038) $ & $ 0.90046~(0.00022) $\\
23 & 2 & $ 0.78110~(0.00102) $ & $ 0.80605~(0.00077) $ & $ 0.84064~(0.00050) $ & $ 0.86791~(0.00037) $ & $ 0.89652~(0.00025) $\\
23 & 3 & $ 0.77287~(0.00109) $ & $ 0.79929~(0.00078) $ & $ 0.83449~(0.00049) $ & $ 0.86301~(0.00036) $ & $ 0.89241~(0.00029) $\\
23 & 4 & $ 0.76557~(0.00118) $ & $ 0.79226~(0.00075) $ & $ 0.82881~(0.00052) $ & $ 0.85793~(0.00038) $ & $ 0.88793~(0.00029) $\\
23 & 5 & $ 0.75690~(0.00128) $ & $ 0.78440~(0.00077) $ & $ 0.82164~(0.00052) $ & $ 0.85138~(0.00037) $ & $ 0.88304~(0.00027) $\\
23 & 6 & $ 0.74859~(0.00119) $ & $ 0.77649~(0.00076) $ & $ 0.81471~(0.00059) $ & $ 0.84518~(0.00035) $ & $ 0.87795~(0.00026) $\\
23 & 7 & $ 0.73942~(0.00118) $ & $ 0.76717~(0.00093) $ & $ 0.80699~(0.00063) $ & $ 0.83850~(0.00040) $ & $ 0.87195~(0.00028) $\\
[4pt]
24 & 0 & $ 0.80191 $ & $ 0.82540 $ & $ 0.85753 $ & $ 0.88265 $ & $ 0.90852 $\\
24 & 1 & $ 0.79583~(0.00097) $ & $ 0.82000~(0.00073) $ & $ 0.85189~(0.00054) $ & $ 0.87803~(0.00038) $ & $ 0.90468~(0.00022) $\\
24 & 2 & $ 0.78924~(0.00105) $ & $ 0.81409~(0.00072) $ & $ 0.84688~(0.00053) $ & $ 0.87325~(0.00038) $ & $ 0.90088~(0.00022) $\\
24 & 3 & $ 0.78313~(0.00102) $ & $ 0.80743~(0.00074) $ & $ 0.84161~(0.00048) $ & $ 0.86856~(0.00036) $ & $ 0.89698~(0.00024) $\\
24 & 4 & $ 0.77499~(0.00112) $ & $ 0.80069~(0.00078) $ & $ 0.83550~(0.00050) $ & $ 0.86380~(0.00036) $ & $ 0.89296~(0.00028) $\\
24 & 5 & $ 0.76719~(0.00119) $ & $ 0.79370~(0.00077) $ & $ 0.82977~(0.00052) $ & $ 0.85869~(0.00035) $ & $ 0.88849~(0.00028) $\\
24 & 6 & $ 0.75915~(0.00128) $ & $ 0.78604~(0.00077) $ & $ 0.82312~(0.00053) $ & $ 0.85238~(0.00036) $ & $ 0.88381~(0.00025) $\\
24 & 7 & $ 0.75122~(0.00119) $ & $ 0.77873~(0.00076) $ & $ 0.81598~(0.00056) $ & $ 0.84618~(0.00035) $ & $ 0.87869~(0.00024) $\\
24 & 8 & $ 0.74160~(0.00117) $ & $ 0.76938~(0.00089) $ & $ 0.80825~(0.00063) $ & $ 0.83961~(0.00040) $ & $ 0.87276~(0.00026) $\\
[4pt]
25 & 0 & $ 0.80902 $ & $ 0.83176 $ & $ 0.86281 $ & $ 0.88707 $ & $ 0.91201 $\\
25 & 1 & $ 0.80370~(0.00098) $ & $ 0.82704~(0.00068) $ & $ 0.85785~(0.00050) $ & $ 0.88281~(0.00035) $ & $ 0.90845~(0.00024) $\\
25 & 2 & $ 0.79666~(0.00098) $ & $ 0.82073~(0.00073) $ & $ 0.85278~(0.00054) $ & $ 0.87866~(0.00036) $ & $ 0.90500~(0.00022) $\\
25 & 3 & $ 0.79089~(0.00101) $ & $ 0.81555~(0.00067) $ & $ 0.84774~(0.00052) $ & $ 0.87387~(0.00038) $ & $ 0.90125~(0.00021) $\\
25 & 4 & $ 0.78447~(0.00105) $ & $ 0.80879~(0.00075) $ & $ 0.84245~(0.00048) $ & $ 0.86933~(0.00034) $ & $ 0.89745~(0.00025) $\\
25 & 5 & $ 0.77674~(0.00112) $ & $ 0.80200~(0.00081) $ & $ 0.83666~(0.00048) $ & $ 0.86452~(0.00034) $ & $ 0.89347~(0.00028) $\\
25 & 6 & $ 0.76878~(0.00119) $ & $ 0.79526~(0.00077) $ & $ 0.83094~(0.00052) $ & $ 0.85958~(0.00035) $ & $ 0.88914~(0.00027) $\\
25 & 7 & $ 0.76161~(0.00121) $ & $ 0.78782~(0.00073) $ & $ 0.82430~(0.00053) $ & $ 0.85339~(0.00034) $ & $ 0.88441~(0.00023) $\\
25 & 8 & $ 0.75345~(0.00121) $ & $ 0.78050~(0.00071) $ & $ 0.81704~(0.00052) $ & $ 0.84723~(0.00033) $ & $ 0.87936~(0.00023) $\\
[4pt]
26 & 0 & $ 0.81564 $ & $ 0.83768 $ & $ 0.86773 $ & $ 0.89117 $ & $ 0.91525 $\\
26 & 1 & $ 0.81093~(0.00086) $ & $ 0.83259~(0.00065) $ & $ 0.86278~(0.00043) $ & $ 0.88701~(0.00033) $ & $ 0.91174~(0.00023) $\\
26 & 2 & $ 0.80463~(0.00096) $ & $ 0.82778~(0.00070) $ & $ 0.85865~(0.00049) $ & $ 0.88339~(0.00035) $ & $ 0.90879~(0.00024) $\\
26 & 3 & $ 0.79821~(0.00093) $ & $ 0.82191~(0.00070) $ & $ 0.85356~(0.00054) $ & $ 0.87918~(0.00035) $ & $ 0.90537~(0.00022) $\\
26 & 4 & $ 0.79233~(0.00099) $ & $ 0.81690~(0.00068) $ & $ 0.84860~(0.00051) $ & $ 0.87461~(0.00037) $ & $ 0.90173~(0.00022) $\\
26 & 5 & $ 0.78581~(0.00099) $ & $ 0.80983~(0.00073) $ & $ 0.84323~(0.00047) $ & $ 0.87000~(0.00033) $ & $ 0.89797~(0.00024) $\\
26 & 6 & $ 0.77879~(0.00109) $ & $ 0.80338~(0.00075) $ & $ 0.83771~(0.00045) $ & $ 0.86529~(0.00033) $ & $ 0.89394~(0.00027) $\\
26 & 7 & $ 0.77112~(0.00112) $ & $ 0.79684~(0.00072) $ & $ 0.83200~(0.00050) $ & $ 0.86034~(0.00033) $ & $ 0.88973~(0.00025) $\\
26 & 8 & $ 0.76337~(0.00121) $ & $ 0.78944~(0.00068) $ & $ 0.82534~(0.00052) $ & $ 0.85435~(0.00034) $ & $ 0.88494~(0.00024) $\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{ccXXXXX}
		%\begin{tabularx}{\textwidth}{lllllll}
			\toprule
${n}$ & ${n_f}$ &  {0.900} & {0.950} & {0.975} & {0.990} & {0.995} 
\\
\midrule
21 & 0 & $ 0.99500 $ & $ 0.99756 $ & $ 0.99880 $ & $ 0.99952 $ & $ 0.99976 $\\
21 & 1 & $ 0.99472~(0.00003) $ & $ 0.99745~(0.00002) $ & $ 0.99874~(0.00002) $ & $ 0.99951~(0.00001) $ & $ 0.99976~(0.00001) $\\
21 & 2 & $ 0.99444~(0.00004) $ & $ 0.99731~(0.00003) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
21 & 3 & $ 0.99414~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
21 & 4 & $ 0.99379~(0.00004) $ & $ 0.99699~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
21 & 5 & $ 0.99342~(0.00005) $ & $ 0.99680~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
21 & 6 & $ 0.99299~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
21 & 7 & $ 0.99249~(0.00005) $ & $ 0.99634~(0.00004) $ & $ 0.99819~(0.00003) $ & $ 0.99930~(0.00002) $ & $ 0.99965~(0.00001) $\\
[4pt]
22 & 0 & $ 0.99522 $ & $ 0.99767 $ & $ 0.99885 $ & $ 0.99954 $ & $ 0.99977 $\\
22 & 1 & $ 0.99498~(0.00003) $ & $ 0.99757~(0.00002) $ & $ 0.99880~(0.00001) $ & $ 0.99953~(0.00001) $ & $ 0.99977~(0.00001) $\\
22 & 2 & $ 0.99472~(0.00003) $ & $ 0.99745~(0.00002) $ & $ 0.99874~(0.00002) $ & $ 0.99951~(0.00001) $ & $ 0.99976~(0.00001) $\\
22 & 3 & $ 0.99444~(0.00004) $ & $ 0.99731~(0.00003) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
22 & 4 & $ 0.99414~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
22 & 5 & $ 0.99379~(0.00004) $ & $ 0.99699~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
22 & 6 & $ 0.99342~(0.00004) $ & $ 0.99680~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
22 & 7 & $ 0.99299~(0.00005) $ & $ 0.99659~(0.00004) $ & $ 0.99832~(0.00002) $ & $ 0.99935~(0.00001) $ & $ 0.99967~(0.00001) $\\
[4pt]
23 & 0 & $ 0.99543 $ & $ 0.99777 $ & $ 0.99890 $ & $ 0.99956 $ & $ 0.99978 $\\
23 & 1 & $ 0.99521~(0.00003) $ & $ 0.99768~(0.00002) $ & $ 0.99885~(0.00001) $ & $ 0.99955~(0.00001) $ & $ 0.99978~(0.00001) $\\
23 & 2 & $ 0.99498~(0.00003) $ & $ 0.99757~(0.00002) $ & $ 0.99880~(0.00001) $ & $ 0.99953~(0.00001) $ & $ 0.99977~(0.00001) $\\
23 & 3 & $ 0.99472~(0.00003) $ & $ 0.99745~(0.00002) $ & $ 0.99874~(0.00002) $ & $ 0.99951~(0.00001) $ & $ 0.99976~(0.00001) $\\
23 & 4 & $ 0.99444~(0.00004) $ & $ 0.99731~(0.00003) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
23 & 5 & $ 0.99414~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
23 & 6 & $ 0.99380~(0.00004) $ & $ 0.99699~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
23 & 7 & $ 0.99342~(0.00004) $ & $ 0.99681~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
[4pt]
24 & 0 & $ 0.99562 $ & $ 0.99787 $ & $ 0.99895 $ & $ 0.99958 $ & $ 0.99979 $\\
24 & 1 & $ 0.99543~(0.00003) $ & $ 0.99778~(0.00002) $ & $ 0.99890~(0.00001) $ & $ 0.99957~(0.00001) $ & $ 0.99979~(0.00001) $\\
24 & 2 & $ 0.99521~(0.00003) $ & $ 0.99768~(0.00002) $ & $ 0.99885~(0.00001) $ & $ 0.99955~(0.00001) $ & $ 0.99978~(0.00001) $\\
24 & 3 & $ 0.99498~(0.00003) $ & $ 0.99757~(0.00002) $ & $ 0.99880~(0.00001) $ & $ 0.99953~(0.00001) $ & $ 0.99977~(0.00001) $\\
24 & 4 & $ 0.99472~(0.00003) $ & $ 0.99745~(0.00002) $ & $ 0.99874~(0.00002) $ & $ 0.99951~(0.00001) $ & $ 0.99976~(0.00001) $\\
24 & 5 & $ 0.99444~(0.00003) $ & $ 0.99731~(0.00003) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
24 & 6 & $ 0.99414~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
24 & 7 & $ 0.99380~(0.00004) $ & $ 0.99699~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
24 & 8 & $ 0.99342~(0.00004) $ & $ 0.99681~(0.00003) $ & $ 0.99842~(0.00002) $ & $ 0.99939~(0.00001) $ & $ 0.99970~(0.00001) $\\
[4pt]
25 & 0 & $ 0.99579 $ & $ 0.99795 $ & $ 0.99899 $ & $ 0.99960 $ & $ 0.99980 $\\
25 & 1 & $ 0.99560~(0.00003) $ & $ 0.99787~(0.00002) $ & $ 0.99894~(0.00001) $ & $ 0.99959~(0.00001) $ & $ 0.99980~(0.00001) $\\
25 & 2 & $ 0.99543~(0.00003) $ & $ 0.99778~(0.00002) $ & $ 0.99891~(0.00001) $ & $ 0.99957~(0.00001) $ & $ 0.99979~(0.00001) $\\
25 & 3 & $ 0.99521~(0.00003) $ & $ 0.99768~(0.00002) $ & $ 0.99885~(0.00001) $ & $ 0.99955~(0.00001) $ & $ 0.99978~(0.00001) $\\
25 & 4 & $ 0.99498~(0.00003) $ & $ 0.99757~(0.00002) $ & $ 0.99880~(0.00001) $ & $ 0.99953~(0.00001) $ & $ 0.99977~(0.00001) $\\
25 & 5 & $ 0.99473~(0.00003) $ & $ 0.99745~(0.00002) $ & $ 0.99874~(0.00002) $ & $ 0.99951~(0.00001) $ & $ 0.99976~(0.00001) $\\
25 & 6 & $ 0.99445~(0.00003) $ & $ 0.99731~(0.00003) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
25 & 7 & $ 0.99414~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
25 & 8 & $ 0.99380~(0.00004) $ & $ 0.99699~(0.00003) $ & $ 0.99851~(0.00002) $ & $ 0.99942~(0.00001) $ & $ 0.99972~(0.00001) $\\
[4pt]
26 & 0 & $ 0.99596 $ & $ 0.99803 $ & $ 0.99903 $ & $ 0.99961 $ & $ 0.99981 $\\
26 & 1 & $ 0.99579~(0.00003) $ & $ 0.99795~(0.00002) $ & $ 0.99899~(0.00001) $ & $ 0.99960~(0.00001) $ & $ 0.99981~(0.00001) $\\
26 & 2 & $ 0.99560~(0.00003) $ & $ 0.99787~(0.00002) $ & $ 0.99894~(0.00001) $ & $ 0.99959~(0.00001) $ & $ 0.99980~(0.00001) $\\
26 & 3 & $ 0.99543~(0.00003) $ & $ 0.99778~(0.00002) $ & $ 0.99891~(0.00001) $ & $ 0.99957~(0.00001) $ & $ 0.99979~(0.00001) $\\
26 & 4 & $ 0.99521~(0.00003) $ & $ 0.99768~(0.00002) $ & $ 0.99885~(0.00001) $ & $ 0.99955~(0.00001) $ & $ 0.99978~(0.00001) $\\
26 & 5 & $ 0.99498~(0.00003) $ & $ 0.99757~(0.00002) $ & $ 0.99880~(0.00001) $ & $ 0.99953~(0.00001) $ & $ 0.99977~(0.00001) $\\
26 & 6 & $ 0.99473~(0.00003) $ & $ 0.99745~(0.00002) $ & $ 0.99874~(0.00002) $ & $ 0.99951~(0.00001) $ & $ 0.99976~(0.00001) $\\
26 & 7 & $ 0.99445~(0.00003) $ & $ 0.99731~(0.00002) $ & $ 0.99867~(0.00002) $ & $ 0.99948~(0.00001) $ & $ 0.99975~(0.00001) $\\
26 & 8 & $ 0.99415~(0.00004) $ & $ 0.99715~(0.00003) $ & $ 0.99859~(0.00002) $ & $ 0.99946~(0.00001) $ & $ 0.99973~(0.00001) $\\
\bottomrule
\end{tabularx}
